Unflattening by Flattening -- How Input Distributions Shape Output Variance in Angle-Encoded Circuits

Barren plateaus hinder training of parameterized quantum circuits by making loss gradients exponentially small in the number of qubits. For angle-encoded product states, we show how the input distribution affects output variation through algebraic input purity, i.e. the input's overlap with the circuit's dynamical Lie algebra. With the specified readouts and Haar or exact group 2-design sampling, matchgate circuits on $n$ qubits retain output variance of order $1/n$ for every pure product input. The off-diagonal family instead has zero output on computational-basis inputs at any depth and for every parameter choice. Independent uniform angles yield mean variance of the same order as matchgates. A count of diagonal Pauli strings identifies these zero-output endpoints. For any fixed dataset of nonzero inputs with at least $2n$ coordinates, we construct a classical preprocessing certificate. A shared random rotation is accepted only when the dataset's mean purity passes a computable threshold. This certifies mean output variance of order $1/n$ for the off-diagonal family before circuit execution, with a constant expected number of trials. Binary and ternary weighted encodings also recover the independent-angle mean purity from one uniform scalar input. Numerical experiments examine training behavior and extensions to larger algebras. The guarantee concerns output variance averaged over inputs, while successful learning also depends on the task and information preserved by the encoding.

==> figures/encoding_landscape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.556194in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.556528in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{0.558366in}{1.333933in}}%
\pgfpathlineto{\pgfqpoint{0.559702in}{1.417831in}}%
\pgfpathlineto{\pgfqpoint{0.560036in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{0.561038in}{1.306224in}}%
\pgfpathlineto{\pgfqpoint{0.561539in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{0.562041in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{0.564379in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{0.564546in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{0.564880in}{1.576910in}}%
\pgfpathlineto{\pgfqpoint{0.565883in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{0.567386in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{0.567887in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{0.569224in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{0.569558in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{0.570560in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{0.572732in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{0.573233in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{0.574903in}{1.424381in}}%
\pgfpathlineto{\pgfqpoint{0.577075in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{0.577242in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{0.577743in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{0.577910in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{0.578244in}{1.537317in}}%
\pgfpathlineto{\pgfqpoint{0.579079in}{1.563064in}}%
\pgfpathlineto{\pgfqpoint{0.581418in}{1.652226in}}%
\pgfpathlineto{\pgfqpoint{0.581752in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{0.582921in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{0.584592in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{0.585093in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{0.585761in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{0.586095in}{1.554968in}}%
\pgfpathlineto{\pgfqpoint{0.587098in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{0.589937in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{0.590272in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{0.591441in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{0.593278in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{0.593613in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{0.594615in}{1.509710in}}%
\pgfpathlineto{\pgfqpoint{0.595450in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{0.595951in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{0.598123in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{0.598624in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{0.599626in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{0.601130in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{0.601798in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{0.603802in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{0.603969in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{0.604805in}{1.500923in}}%
\pgfpathlineto{\pgfqpoint{0.606141in}{1.325937in}}%
\pgfpathlineto{\pgfqpoint{0.606642in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{0.607143in}{1.305919in}}%
\pgfpathlineto{\pgfqpoint{0.609482in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{0.609649in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{0.609983in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{0.610985in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{0.612155in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{0.612656in}{1.433483in}}%
\pgfpathlineto{\pgfqpoint{0.615329in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{0.615496in}{1.611654in}}%
\pgfpathlineto{\pgfqpoint{0.616331in}{1.589859in}}%
\pgfpathlineto{\pgfqpoint{0.617834in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{0.618335in}{1.539407in}}%
\pgfpathlineto{\pgfqpoint{0.620340in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{0.621008in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{0.623347in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{0.624015in}{1.548013in}}%
\pgfpathlineto{\pgfqpoint{0.632033in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{0.632534in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{0.634038in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{0.635374in}{1.632188in}}%
\pgfpathlineto{\pgfqpoint{0.635708in}{1.632486in}}%
\pgfpathlineto{\pgfqpoint{0.636377in}{1.633483in}}%
\pgfpathlineto{\pgfqpoint{0.636711in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{0.637713in}{1.617866in}}%
\pgfpathlineto{\pgfqpoint{0.640720in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{0.641221in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{0.642891in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{0.643727in}{1.609580in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{0.646232in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{0.646901in}{1.569731in}}%
\pgfpathlineto{\pgfqpoint{0.648738in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{0.649239in}{1.622640in}}%
\pgfpathlineto{\pgfqpoint{0.650241in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{0.651912in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{0.652413in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{0.654418in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{0.654919in}{1.570865in}}%
\pgfpathlineto{\pgfqpoint{0.656088in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{0.657424in}{1.415866in}}%
\pgfpathlineto{\pgfqpoint{0.657926in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{0.660431in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{0.660598in}{1.568476in}}%
\pgfpathlineto{\pgfqpoint{0.661434in}{1.544493in}}%
\pgfpathlineto{\pgfqpoint{0.662937in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{0.663271in}{1.494569in}}%
\pgfpathlineto{\pgfqpoint{0.665944in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{0.666612in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{0.668784in}{1.542568in}}%
\pgfpathlineto{\pgfqpoint{0.669452in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{0.670788in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{0.672292in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{0.674296in}{1.484914in}}%
\pgfpathlineto{\pgfqpoint{0.674463in}{1.485360in}}%
\pgfpathlineto{\pgfqpoint{0.675299in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{0.679475in}{1.578201in}}%
\pgfpathlineto{\pgfqpoint{0.679809in}{1.579666in}}%
\pgfpathlineto{\pgfqpoint{0.680644in}{1.601568in}}%
\pgfpathlineto{\pgfqpoint{0.682649in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{0.683150in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.617780in}}%
\pgfpathlineto{\pgfqpoint{0.686157in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{0.686491in}{1.562187in}}%
\pgfpathlineto{\pgfqpoint{0.686825in}{1.562874in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.561726in}}%
\pgfpathlineto{\pgfqpoint{0.687994in}{1.543625in}}%
\pgfpathlineto{\pgfqpoint{0.689999in}{1.421243in}}%
\pgfpathlineto{\pgfqpoint{0.691502in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{0.691669in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{0.692504in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{0.695010in}{1.530326in}}%
\pgfpathlineto{\pgfqpoint{0.695511in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{0.696513in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{0.697015in}{1.518349in}}%
\pgfpathlineto{\pgfqpoint{0.699687in}{1.628542in}}%
\pgfpathlineto{\pgfqpoint{0.700523in}{1.608446in}}%
\pgfpathlineto{\pgfqpoint{0.702694in}{1.494770in}}%
\pgfpathlineto{\pgfqpoint{0.703697in}{1.508585in}}%
\pgfpathlineto{\pgfqpoint{0.704031in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{0.704532in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{0.705534in}{1.457826in}}%
\pgfpathlineto{\pgfqpoint{0.708040in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{0.708708in}{1.273315in}}%
\pgfpathlineto{\pgfqpoint{0.712049in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{0.712884in}{1.509523in}}%
\pgfpathlineto{\pgfqpoint{0.713385in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{0.713719in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{0.715056in}{1.585351in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{0.716893in}{1.632861in}}%
\pgfpathlineto{\pgfqpoint{0.717896in}{1.596886in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{0.720067in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{0.721069in}{1.541973in}}%
\pgfpathlineto{\pgfqpoint{0.721404in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{0.722406in}{1.504301in}}%
\pgfpathlineto{\pgfqpoint{0.724577in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{0.725079in}{1.413455in}}%
\pgfpathlineto{\pgfqpoint{0.726248in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{0.729422in}{1.575453in}}%
\pgfpathlineto{\pgfqpoint{0.729923in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{0.730257in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{0.731092in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{0.733431in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{0.733932in}{1.666802in}}%
\pgfpathlineto{\pgfqpoint{0.735435in}{1.618233in}}%
\pgfpathlineto{\pgfqpoint{0.736605in}{1.596508in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{1.598825in}}%
\pgfpathlineto{\pgfqpoint{0.737774in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{0.739445in}{1.574681in}}%
\pgfpathlineto{\pgfqpoint{0.741783in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{0.741950in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{0.742786in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{0.745625in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{0.746461in}{1.601657in}}%
\pgfpathlineto{\pgfqpoint{0.747296in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{0.747797in}{1.596266in}}%
\pgfpathlineto{\pgfqpoint{0.750303in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{0.751138in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{0.753309in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{0.753978in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{0.756149in}{1.616760in}}%
\pgfpathlineto{\pgfqpoint{0.757319in}{1.584076in}}%
\pgfpathlineto{\pgfqpoint{0.758655in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{0.759156in}{1.547900in}}%
\pgfpathlineto{\pgfqpoint{0.761829in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{0.762497in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{0.764168in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{0.764836in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{0.767341in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{0.767843in}{1.668616in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{0.770682in}{1.635918in}}%
\pgfpathlineto{\pgfqpoint{0.772520in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{0.772854in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{0.775360in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{0.781039in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{0.781875in}{1.692426in}}%
\pgfpathlineto{\pgfqpoint{0.784046in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{0.784547in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{0.786051in}{1.698385in}}%
\pgfpathlineto{\pgfqpoint{0.787554in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{0.787888in}{1.682983in}}%
\pgfpathlineto{\pgfqpoint{0.788389in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{0.788723in}{1.682539in}}%
\pgfpathlineto{\pgfqpoint{0.789726in}{1.673094in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.634080in}}%
\pgfpathlineto{\pgfqpoint{0.793234in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{0.794403in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{0.795739in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{0.796241in}{1.662063in}}%
\pgfpathlineto{\pgfqpoint{0.798245in}{1.631415in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{1.642428in}}%
\pgfpathlineto{\pgfqpoint{0.800918in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{0.801252in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{0.802421in}{1.639315in}}%
\pgfpathlineto{\pgfqpoint{0.803925in}{1.592557in}}%
\pgfpathlineto{\pgfqpoint{0.804426in}{1.596703in}}%
\pgfpathlineto{\pgfqpoint{0.806430in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{0.806932in}{1.632467in}}%
\pgfpathlineto{\pgfqpoint{0.808268in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{0.809437in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{0.809938in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{0.812444in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{0.813112in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{0.814950in}{1.583597in}}%
\pgfpathlineto{\pgfqpoint{0.815451in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{0.817957in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{0.818625in}{1.660189in}}%
\pgfpathlineto{\pgfqpoint{0.820797in}{1.603677in}}%
\pgfpathlineto{\pgfqpoint{0.821632in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{0.823135in}{1.618129in}}%
\pgfpathlineto{\pgfqpoint{0.824472in}{1.585625in}}%
\pgfpathlineto{\pgfqpoint{0.826476in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{0.826643in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{0.827478in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{0.831488in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{0.831655in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{0.831822in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{0.832657in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{0.834661in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{0.835163in}{1.676457in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.641489in}}%
\pgfpathlineto{\pgfqpoint{0.838169in}{1.594299in}}%
\pgfpathlineto{\pgfqpoint{0.838503in}{1.594580in}}%
\pgfpathlineto{\pgfqpoint{0.838838in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{0.839172in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{0.840007in}{1.580926in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{1.475208in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{0.847190in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{0.848192in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{0.848526in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{0.849027in}{1.561523in}}%
\pgfpathlineto{\pgfqpoint{0.851700in}{1.648671in}}%
\pgfpathlineto{\pgfqpoint{0.852535in}{1.632515in}}%
\pgfpathlineto{\pgfqpoint{0.854874in}{1.540092in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{0.856210in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{0.856545in}{1.549526in}}%
\pgfpathlineto{\pgfqpoint{0.857547in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{0.860053in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{0.860554in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{0.861723in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{0.864229in}{1.548801in}}%
\pgfpathlineto{\pgfqpoint{0.865398in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{0.865899in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{0.868572in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{0.869574in}{1.625330in}}%
\pgfpathlineto{\pgfqpoint{0.871579in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{0.872247in}{1.557758in}}%
\pgfpathlineto{\pgfqpoint{0.873249in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{0.873583in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{0.874753in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{0.877091in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{0.878094in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{0.881435in}{1.596369in}}%
\pgfpathlineto{\pgfqpoint{0.882103in}{1.595510in}}%
\pgfpathlineto{\pgfqpoint{0.882604in}{1.599198in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{1.636045in}}%
\pgfpathlineto{\pgfqpoint{0.885444in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{0.885778in}{1.678193in}}%
\pgfpathlineto{\pgfqpoint{0.886780in}{1.654807in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{1.608225in}}%
\pgfpathlineto{\pgfqpoint{0.889119in}{1.609416in}}%
\pgfpathlineto{\pgfqpoint{0.889787in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{0.890288in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{0.891457in}{1.585681in}}%
\pgfpathlineto{\pgfqpoint{0.893963in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{0.894130in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{0.894798in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{0.898306in}{1.594337in}}%
\pgfpathlineto{\pgfqpoint{0.899476in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{0.899977in}{1.578329in}}%
\pgfpathlineto{\pgfqpoint{0.902315in}{1.642585in}}%
\pgfpathlineto{\pgfqpoint{0.902984in}{1.631537in}}%
\pgfpathlineto{\pgfqpoint{0.905322in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{0.906325in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{0.907828in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{0.908162in}{1.592887in}}%
\pgfpathlineto{\pgfqpoint{0.909164in}{1.559227in}}%
\pgfpathlineto{\pgfqpoint{0.910835in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{0.911336in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{0.913675in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{0.914176in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{0.916682in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{0.919354in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{0.922027in}{1.575322in}}%
\pgfpathlineto{\pgfqpoint{0.922695in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{0.924533in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.620818in}}%
\pgfpathlineto{\pgfqpoint{0.926370in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{0.927540in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{0.927874in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{0.929210in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{0.931883in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{0.932050in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{0.932885in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{0.933052in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{0.933887in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{0.936059in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{0.936727in}{1.697663in}}%
\pgfpathlineto{\pgfqpoint{0.944912in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{0.945414in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{0.947752in}{1.608848in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{0.950258in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{0.950926in}{1.560137in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{0.953265in}{1.616860in}}%
\pgfpathlineto{\pgfqpoint{0.954267in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{0.956606in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{0.958610in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{0.958944in}{1.564246in}}%
\pgfpathlineto{\pgfqpoint{0.959947in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{0.961450in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{0.962118in}{1.387331in}}%
\pgfpathlineto{\pgfqpoint{0.964290in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{0.964457in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{0.965125in}{1.542880in}}%
\pgfpathlineto{\pgfqpoint{0.966963in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{0.967631in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{0.970137in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{1.596282in}}%
\pgfpathlineto{\pgfqpoint{0.972642in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{0.973478in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{0.975482in}{1.575134in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{1.530895in}}%
\pgfpathlineto{\pgfqpoint{0.978155in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{0.980159in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{0.982665in}{1.601061in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{1.598819in}}%
\pgfpathlineto{\pgfqpoint{0.983834in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{0.984670in}{1.618893in}}%
\pgfpathlineto{\pgfqpoint{0.986841in}{1.678019in}}%
\pgfpathlineto{\pgfqpoint{0.987175in}{1.675963in}}%
\pgfpathlineto{\pgfqpoint{0.988345in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{0.990182in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{0.990516in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{0.991017in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{0.991352in}{1.596237in}}%
\pgfpathlineto{\pgfqpoint{0.992187in}{1.583223in}}%
\pgfpathlineto{\pgfqpoint{0.995528in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{0.996363in}{1.494993in}}%
\pgfpathlineto{\pgfqpoint{0.998535in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{0.999203in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.493378in}}%
\pgfpathlineto{\pgfqpoint{1.001541in}{1.509138in}}%
\pgfpathlineto{\pgfqpoint{1.003546in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{1.004047in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.531278in}}%
\pgfpathlineto{\pgfqpoint{1.006720in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{1.007388in}{1.401599in}}%
\pgfpathlineto{\pgfqpoint{1.009226in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{1.009393in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.010061in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{1.349632in}}%
\pgfpathlineto{\pgfqpoint{1.012065in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{1.012232in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{1.012734in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{1.014571in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{1.015072in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.015573in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{1.016576in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{1.017745in}{1.337112in}}%
\pgfpathlineto{\pgfqpoint{1.018079in}{1.366619in}}%
\pgfpathlineto{\pgfqpoint{1.020752in}{1.597944in}}%
\pgfpathlineto{\pgfqpoint{1.021086in}{1.595245in}}%
\pgfpathlineto{\pgfqpoint{1.022088in}{1.554745in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{1.023926in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{1.025763in}{1.569660in}}%
\pgfpathlineto{\pgfqpoint{1.026264in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{1.028770in}{1.489865in}}%
\pgfpathlineto{\pgfqpoint{1.029772in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{1.033949in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{1.034116in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{1.034283in}{1.601605in}}%
\pgfpathlineto{\pgfqpoint{1.034951in}{1.610359in}}%
\pgfpathlineto{\pgfqpoint{1.037457in}{1.681263in}}%
\pgfpathlineto{\pgfqpoint{1.038292in}{1.671912in}}%
\pgfpathlineto{\pgfqpoint{1.040965in}{1.605148in}}%
\pgfpathlineto{\pgfqpoint{1.041800in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{1.604880in}}%
\pgfpathlineto{\pgfqpoint{1.043470in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.046143in}{1.509609in}}%
\pgfpathlineto{\pgfqpoint{1.046477in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{1.047479in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{1.049317in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{1.049651in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{1.050820in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{1.051656in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{1.052157in}{1.533190in}}%
\pgfpathlineto{\pgfqpoint{1.054328in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{1.054829in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{1.055999in}{1.532729in}}%
\pgfpathlineto{\pgfqpoint{1.057335in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{1.057836in}{1.442590in}}%
\pgfpathlineto{\pgfqpoint{1.060008in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{1.060342in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{1.061344in}{1.508369in}}%
\pgfpathlineto{\pgfqpoint{1.062848in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{1.063349in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.065687in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{1.065855in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{1.066523in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{1.069028in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{1.071534in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{1.072035in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{1.074040in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{1.074708in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{1.076546in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{1.076880in}{1.611626in}}%
\pgfpathlineto{\pgfqpoint{1.078049in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{1.079385in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{1.079886in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{1.081390in}{1.596925in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{1.084898in}{1.641907in}}%
\pgfpathlineto{\pgfqpoint{1.085065in}{1.642489in}}%
\pgfpathlineto{\pgfqpoint{1.085900in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{1.088239in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{1.096925in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{1.097092in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{1.097928in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{1.099932in}{1.631103in}}%
\pgfpathlineto{\pgfqpoint{1.100266in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{1.101436in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{1.102271in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.592226in}}%
\pgfpathlineto{\pgfqpoint{1.104944in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{1.105612in}{1.638740in}}%
\pgfpathlineto{\pgfqpoint{1.107115in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.108117in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{1.108452in}{1.543427in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{1.112962in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{1.113463in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{1.113964in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{1.116470in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{1.116971in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{1.118976in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{1.119644in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{1.122149in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{1.122484in}{1.652896in}}%
\pgfpathlineto{\pgfqpoint{1.123653in}{1.621642in}}%
\pgfpathlineto{\pgfqpoint{1.124822in}{1.596546in}}%
\pgfpathlineto{\pgfqpoint{1.125323in}{1.601309in}}%
\pgfpathlineto{\pgfqpoint{1.126994in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{1.127495in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{1.130335in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{1.131337in}{1.583994in}}%
\pgfpathlineto{\pgfqpoint{1.134511in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{1.135847in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{1.136683in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{1.138854in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{1.139355in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{1.140859in}{1.651535in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{1.628904in}}%
\pgfpathlineto{\pgfqpoint{1.142696in}{1.629429in}}%
\pgfpathlineto{\pgfqpoint{1.143030in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{1.143364in}{1.629048in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{1.147541in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.148209in}{1.555205in}}%
\pgfpathlineto{\pgfqpoint{1.149712in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{1.151383in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{1.152719in}{1.594585in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{1.155726in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{1.156561in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{1.158900in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{1.159735in}{1.590090in}}%
\pgfpathlineto{\pgfqpoint{1.160570in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{1.161071in}{1.594216in}}%
\pgfpathlineto{\pgfqpoint{1.162408in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{1.164245in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{1.164579in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{1.165749in}{1.547217in}}%
\pgfpathlineto{\pgfqpoint{1.167920in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{1.168254in}{1.600528in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{1.169925in}{1.594051in}}%
\pgfpathlineto{\pgfqpoint{1.171261in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{1.172765in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{1.173099in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{1.639869in}}%
\pgfpathlineto{\pgfqpoint{1.175772in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{1.176106in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{1.177275in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{1.177776in}{1.615612in}}%
\pgfpathlineto{\pgfqpoint{1.179280in}{1.583374in}}%
\pgfpathlineto{\pgfqpoint{1.180783in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{1.181117in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{1.182119in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{1.190305in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{1.192810in}{1.650894in}}%
\pgfpathlineto{\pgfqpoint{1.193646in}{1.653934in}}%
\pgfpathlineto{\pgfqpoint{1.193980in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{1.194314in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{1.195316in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{1.197989in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{1.198657in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{1.201664in}{1.659062in}}%
\pgfpathlineto{\pgfqpoint{1.201998in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.203501in}{1.646444in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{1.649983in}}%
\pgfpathlineto{\pgfqpoint{1.206341in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{1.207176in}{1.686724in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.633868in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{1.211854in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{1.212355in}{1.662770in}}%
\pgfpathlineto{\pgfqpoint{1.213691in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{1.214861in}{1.616656in}}%
\pgfpathlineto{\pgfqpoint{1.215362in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{1.218703in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{1.220373in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{1.220874in}{1.646953in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{1.695457in}}%
\pgfpathlineto{\pgfqpoint{1.226053in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{1.226554in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{1.228558in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{1.229227in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{1.231565in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{1.232066in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{1.689457in}}%
\pgfpathlineto{\pgfqpoint{1.236076in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{1.236243in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{1.236911in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{1.237245in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{1.722615in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{1.750081in}}%
\pgfpathlineto{\pgfqpoint{1.240753in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{1.248771in}{1.673504in}}%
\pgfpathlineto{\pgfqpoint{1.249105in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{1.249439in}{1.674194in}}%
\pgfpathlineto{\pgfqpoint{1.250776in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{1.251945in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{1.252279in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{1.253615in}{1.677149in}}%
\pgfpathlineto{\pgfqpoint{1.254451in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{1.257792in}{1.695680in}}%
\pgfpathlineto{\pgfqpoint{1.260130in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{1.260966in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{1.262636in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{1.262970in}{1.671228in}}%
\pgfpathlineto{\pgfqpoint{1.264139in}{1.646832in}}%
\pgfpathlineto{\pgfqpoint{1.265643in}{1.616656in}}%
\pgfpathlineto{\pgfqpoint{1.265977in}{1.618656in}}%
\pgfpathlineto{\pgfqpoint{1.268650in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{1.269485in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{1.270988in}{1.633868in}}%
\pgfpathlineto{\pgfqpoint{1.271489in}{1.637243in}}%
\pgfpathlineto{\pgfqpoint{1.274162in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{1.274997in}{1.685020in}}%
\pgfpathlineto{\pgfqpoint{1.277002in}{1.646444in}}%
\pgfpathlineto{\pgfqpoint{1.277503in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{1.278840in}{1.659062in}}%
\pgfpathlineto{\pgfqpoint{1.279341in}{1.656442in}}%
\pgfpathlineto{\pgfqpoint{1.281178in}{1.623322in}}%
\pgfpathlineto{\pgfqpoint{1.282515in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{1.282849in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{1.283684in}{1.617928in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{1.287526in}{1.651215in}}%
\pgfpathlineto{\pgfqpoint{1.287860in}{1.650979in}}%
\pgfpathlineto{\pgfqpoint{1.288027in}{1.651586in}}%
\pgfpathlineto{\pgfqpoint{1.288862in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{1.290867in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{1.700482in}}%
\pgfpathlineto{\pgfqpoint{1.292704in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{1.294375in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{1.295043in}{1.638447in}}%
\pgfpathlineto{\pgfqpoint{1.295377in}{1.637610in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{1.627557in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{1.301391in}{1.587494in}}%
\pgfpathlineto{\pgfqpoint{1.303228in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{1.303563in}{1.617033in}}%
\pgfpathlineto{\pgfqpoint{1.304732in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{1.305233in}{1.610817in}}%
\pgfpathlineto{\pgfqpoint{1.307071in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{1.307739in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{1.308240in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{1.309576in}{1.626704in}}%
\pgfpathlineto{\pgfqpoint{1.311080in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{1.311414in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{1.312583in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{1.314086in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{1.316258in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{1.316759in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{1.562962in}}%
\pgfpathlineto{\pgfqpoint{1.319933in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{1.320267in}{1.596105in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{1.586359in}}%
\pgfpathlineto{\pgfqpoint{1.324777in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{1.325613in}{1.653905in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{1.594585in}}%
\pgfpathlineto{\pgfqpoint{1.328453in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{1.329455in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{1.329956in}{1.607309in}}%
\pgfpathlineto{\pgfqpoint{1.331459in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{1.332963in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.333297in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.334299in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{1.338308in}{1.628972in}}%
\pgfpathlineto{\pgfqpoint{1.338809in}{1.632276in}}%
\pgfpathlineto{\pgfqpoint{1.340146in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{1.341649in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{1.341983in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{1.343153in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{1.344990in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{1.345157in}{1.636160in}}%
\pgfpathlineto{\pgfqpoint{1.345992in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{1.346327in}{1.637008in}}%
\pgfpathlineto{\pgfqpoint{1.347329in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{1.350169in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{1.350503in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{1.351338in}{1.587781in}}%
\pgfpathlineto{\pgfqpoint{1.353510in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{1.354011in}{1.624182in}}%
\pgfpathlineto{\pgfqpoint{1.355681in}{1.596546in}}%
\pgfpathlineto{\pgfqpoint{1.356349in}{1.605826in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{1.358855in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{1.360024in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{1.361528in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{1.362029in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{1.364034in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{1.607810in}}%
\pgfpathlineto{\pgfqpoint{1.365704in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{1.367040in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{1.367374in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{1.369880in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{1.370548in}{1.603411in}}%
\pgfpathlineto{\pgfqpoint{1.372386in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{1.373054in}{1.551291in}}%
\pgfpathlineto{\pgfqpoint{1.375560in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.642202in}}%
\pgfpathlineto{\pgfqpoint{1.378233in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{1.379068in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{1.380571in}{1.631103in}}%
\pgfpathlineto{\pgfqpoint{1.381072in}{1.628303in}}%
\pgfpathlineto{\pgfqpoint{1.383578in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{1.388088in}{1.647905in}}%
\pgfpathlineto{\pgfqpoint{1.388924in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{1.389425in}{1.648266in}}%
\pgfpathlineto{\pgfqpoint{1.390427in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{1.392265in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{1.392599in}{1.703757in}}%
\pgfpathlineto{\pgfqpoint{1.393601in}{1.683548in}}%
\pgfpathlineto{\pgfqpoint{1.395772in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{1.395940in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{1.396441in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{1.396775in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{1.397610in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{1.401118in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{1.403958in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{1.404459in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{1.407299in}{1.573792in}}%
\pgfpathlineto{\pgfqpoint{1.408969in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{1.409470in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{1.410473in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{1.412143in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{1.412811in}{1.480395in}}%
\pgfpathlineto{\pgfqpoint{1.414816in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{1.414983in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{1.415818in}{1.538813in}}%
\pgfpathlineto{\pgfqpoint{1.417656in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{1.418324in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{1.420495in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{1.420997in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{1.422166in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{1.423168in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{1.423669in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{1.426175in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{1.426342in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{1.429516in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.431186in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{1.431688in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{1.433191in}{1.532343in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{1.509609in}}%
\pgfpathlineto{\pgfqpoint{1.434694in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{1.435864in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{1.438704in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{1.438871in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{1.439706in}{1.605146in}}%
\pgfpathlineto{\pgfqpoint{1.440040in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{1.441042in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{1.443047in}{1.681263in}}%
\pgfpathlineto{\pgfqpoint{1.443381in}{1.678628in}}%
\pgfpathlineto{\pgfqpoint{1.444550in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{1.446388in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{1.446722in}{1.601796in}}%
\pgfpathlineto{\pgfqpoint{1.447223in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{1.447557in}{1.601378in}}%
\pgfpathlineto{\pgfqpoint{1.448559in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{1.451733in}{1.489865in}}%
\pgfpathlineto{\pgfqpoint{1.452234in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{1.454740in}{1.569660in}}%
\pgfpathlineto{\pgfqpoint{1.455575in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{1.457079in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{1.457580in}{1.506712in}}%
\pgfpathlineto{\pgfqpoint{1.459752in}{1.597944in}}%
\pgfpathlineto{\pgfqpoint{1.460253in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{1.461255in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{1.462758in}{1.337112in}}%
\pgfpathlineto{\pgfqpoint{1.463427in}{1.387973in}}%
\pgfpathlineto{\pgfqpoint{1.465431in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{1.465932in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{1.466935in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{1.467937in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{1.468271in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{1.172193in}}%
\pgfpathlineto{\pgfqpoint{1.470610in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{1.471278in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{1.471779in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{1.472948in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{1.473783in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{1.474285in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.476790in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{1.476957in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{1.477124in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.568778in}}%
\pgfpathlineto{\pgfqpoint{1.479463in}{1.493378in}}%
\pgfpathlineto{\pgfqpoint{1.480131in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{1.481969in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{1.482303in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{1.483639in}{1.514672in}}%
\pgfpathlineto{\pgfqpoint{1.484976in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{1.485310in}{1.482660in}}%
\pgfpathlineto{\pgfqpoint{1.486479in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{1.489653in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{1.490321in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.597279in}}%
\pgfpathlineto{\pgfqpoint{1.491658in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{1.493662in}{1.678019in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.676275in}}%
\pgfpathlineto{\pgfqpoint{1.494998in}{1.650786in}}%
\pgfpathlineto{\pgfqpoint{1.497003in}{1.598819in}}%
\pgfpathlineto{\pgfqpoint{1.497337in}{1.599487in}}%
\pgfpathlineto{\pgfqpoint{1.498005in}{1.601060in}}%
\pgfpathlineto{\pgfqpoint{1.498339in}{1.599561in}}%
\pgfpathlineto{\pgfqpoint{1.499342in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{1.502349in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{1.502850in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{1.505522in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{1.506358in}{1.562284in}}%
\pgfpathlineto{\pgfqpoint{1.507861in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{1.508195in}{1.523488in}}%
\pgfpathlineto{\pgfqpoint{1.510367in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{1.511035in}{1.599553in}}%
\pgfpathlineto{\pgfqpoint{1.512204in}{1.523402in}}%
\pgfpathlineto{\pgfqpoint{1.513541in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{1.514042in}{1.439616in}}%
\pgfpathlineto{\pgfqpoint{1.516213in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{1.516380in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{1.517216in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{1.519053in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{1.519721in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{1.521893in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{1.522227in}{1.565330in}}%
\pgfpathlineto{\pgfqpoint{1.523229in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{1.524399in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{1.524900in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{1.527573in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{1.528074in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{1.530245in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{1.531081in}{1.569799in}}%
\pgfpathlineto{\pgfqpoint{1.532751in}{1.608848in}}%
\pgfpathlineto{\pgfqpoint{1.533085in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{1.534589in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{1.535591in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{1.536092in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{1.537595in}{1.593157in}}%
\pgfpathlineto{\pgfqpoint{1.540268in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{1.540936in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{1.541270in}{1.638794in}}%
\pgfpathlineto{\pgfqpoint{1.542106in}{1.652072in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{1.544778in}{1.700032in}}%
\pgfpathlineto{\pgfqpoint{1.546115in}{1.667607in}}%
\pgfpathlineto{\pgfqpoint{1.547785in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{1.547952in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.548621in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{1.548955in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{1.549957in}{1.629885in}}%
\pgfpathlineto{\pgfqpoint{1.552964in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{1.553465in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{1.554801in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{1.555971in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{1.558476in}{1.575322in}}%
\pgfpathlineto{\pgfqpoint{1.559312in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{1.561149in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{1.561483in}{1.636041in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{1.564156in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{1.564657in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{1.566829in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{1.567330in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{1.568666in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{1.569668in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{1.570170in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{1.572675in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{1.573009in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{1.574179in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{1.575181in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{1.575515in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{1.578188in}{1.642585in}}%
\pgfpathlineto{\pgfqpoint{1.579190in}{1.626776in}}%
\pgfpathlineto{\pgfqpoint{1.581028in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{1.581529in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{1.583032in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{1.583533in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{1.585037in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{1.586540in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{1.587877in}{1.553228in}}%
\pgfpathlineto{\pgfqpoint{1.590716in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{1.591218in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{1.591719in}{1.608225in}}%
\pgfpathlineto{\pgfqpoint{1.592220in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{1.593389in}{1.642837in}}%
\pgfpathlineto{\pgfqpoint{1.595060in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{1.595394in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{1.596563in}{1.642859in}}%
\pgfpathlineto{\pgfqpoint{1.598568in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{1.598735in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{1.599236in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{1.599403in}{1.595795in}}%
\pgfpathlineto{\pgfqpoint{1.600238in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{1.603746in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{1.604581in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{1.607254in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{1.608925in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{1.609259in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{1.610595in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{1.611931in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{1.612265in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{1.613268in}{1.606282in}}%
\pgfpathlineto{\pgfqpoint{1.615105in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{1.615606in}{1.539493in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{1.616943in}{1.546357in}}%
\pgfpathlineto{\pgfqpoint{1.618112in}{1.502467in}}%
\pgfpathlineto{\pgfqpoint{1.620451in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{1.620785in}{1.411357in}}%
\pgfpathlineto{\pgfqpoint{1.621954in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{1.624293in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{1.624460in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{1.625629in}{1.540092in}}%
\pgfpathlineto{\pgfqpoint{1.626130in}{1.546203in}}%
\pgfpathlineto{\pgfqpoint{1.628803in}{1.648671in}}%
\pgfpathlineto{\pgfqpoint{1.629805in}{1.630891in}}%
\pgfpathlineto{\pgfqpoint{1.631977in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{1.632645in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{1.633313in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{1.633815in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{1.634984in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{1.636988in}{1.475208in}}%
\pgfpathlineto{\pgfqpoint{1.637155in}{1.475583in}}%
\pgfpathlineto{\pgfqpoint{1.637991in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{1.639661in}{1.550223in}}%
\pgfpathlineto{\pgfqpoint{1.641666in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{1.642334in}{1.594299in}}%
\pgfpathlineto{\pgfqpoint{1.642501in}{1.594756in}}%
\pgfpathlineto{\pgfqpoint{1.643169in}{1.604542in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{1.646510in}{1.670407in}}%
\pgfpathlineto{\pgfqpoint{1.648849in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{1.649684in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{1.650519in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{1.651689in}{1.592426in}}%
\pgfpathlineto{\pgfqpoint{1.654027in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{1.654194in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{1.654862in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{1.656366in}{1.595696in}}%
\pgfpathlineto{\pgfqpoint{1.657869in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{1.658203in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{1.659707in}{1.603677in}}%
\pgfpathlineto{\pgfqpoint{1.660208in}{1.609601in}}%
\pgfpathlineto{\pgfqpoint{1.662547in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{1.663215in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{1.665553in}{1.583597in}}%
\pgfpathlineto{\pgfqpoint{1.666556in}{1.600023in}}%
\pgfpathlineto{\pgfqpoint{1.668059in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{1.668393in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{1.669396in}{1.601611in}}%
\pgfpathlineto{\pgfqpoint{1.671066in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{1.671567in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{1.674073in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{1.674741in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{1.676579in}{1.592557in}}%
\pgfpathlineto{\pgfqpoint{1.677080in}{1.600621in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{1.680254in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{1.682258in}{1.631415in}}%
\pgfpathlineto{\pgfqpoint{1.682926in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{1.684764in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{1.685265in}{1.661754in}}%
\pgfpathlineto{\pgfqpoint{1.687604in}{1.634080in}}%
\pgfpathlineto{\pgfqpoint{1.688439in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{1.670599in}}%
\pgfpathlineto{\pgfqpoint{1.692281in}{1.683329in}}%
\pgfpathlineto{\pgfqpoint{1.692448in}{1.683197in}}%
\pgfpathlineto{\pgfqpoint{1.693116in}{1.682760in}}%
\pgfpathlineto{\pgfqpoint{1.693283in}{1.683152in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{1.696457in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{1.696958in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{1.704810in}{1.632728in}}%
\pgfpathlineto{\pgfqpoint{1.705144in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{1.705645in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{1.708485in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{1.710489in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{1.711324in}{1.637586in}}%
\pgfpathlineto{\pgfqpoint{1.713162in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{1.713663in}{1.667604in}}%
\pgfpathlineto{\pgfqpoint{1.714999in}{1.622764in}}%
\pgfpathlineto{\pgfqpoint{1.716336in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{1.716670in}{1.588714in}}%
\pgfpathlineto{\pgfqpoint{1.718674in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{1.719343in}{1.624549in}}%
\pgfpathlineto{\pgfqpoint{1.720846in}{1.566585in}}%
\pgfpathlineto{\pgfqpoint{1.721848in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{1.722182in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{1.724688in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{1.725523in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{1.727695in}{1.578917in}}%
\pgfpathlineto{\pgfqpoint{1.730201in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{1.731036in}{1.650711in}}%
\pgfpathlineto{\pgfqpoint{1.733208in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{1.733876in}{1.598969in}}%
\pgfpathlineto{\pgfqpoint{1.734878in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{1.735379in}{1.607694in}}%
\pgfpathlineto{\pgfqpoint{1.736548in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{1.738887in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{1.739555in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{1.741226in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{1.742729in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{1.743063in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{1.743899in}{1.596508in}}%
\pgfpathlineto{\pgfqpoint{1.744233in}{1.598055in}}%
\pgfpathlineto{\pgfqpoint{1.745235in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{1.747072in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{1.747407in}{1.668171in}}%
\pgfpathlineto{\pgfqpoint{1.748576in}{1.631506in}}%
\pgfpathlineto{\pgfqpoint{1.750580in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{1.750915in}{1.575247in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{1.751416in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{1.752251in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{1.755926in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{1.756093in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{1.756928in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{1.759434in}{1.541973in}}%
\pgfpathlineto{\pgfqpoint{1.759935in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{1.760937in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{1.761271in}{1.531405in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{1.763944in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{1.764278in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{1.765281in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{1.767118in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{1.767786in}{1.512038in}}%
\pgfpathlineto{\pgfqpoint{1.768454in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{1.768789in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{1.769791in}{1.468496in}}%
\pgfpathlineto{\pgfqpoint{1.772464in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{1.773132in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{1.776473in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{1.777141in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{1.777809in}{1.494770in}}%
\pgfpathlineto{\pgfqpoint{1.778143in}{1.500596in}}%
\pgfpathlineto{\pgfqpoint{1.780816in}{1.628542in}}%
\pgfpathlineto{\pgfqpoint{1.781818in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{1.783990in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{1.785493in}{1.530326in}}%
\pgfpathlineto{\pgfqpoint{1.785827in}{1.526757in}}%
\pgfpathlineto{\pgfqpoint{1.786830in}{1.486267in}}%
\pgfpathlineto{\pgfqpoint{1.789001in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{1.790672in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{1.793679in}{1.562874in}}%
\pgfpathlineto{\pgfqpoint{1.794347in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{1.794681in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{1.795516in}{1.585694in}}%
\pgfpathlineto{\pgfqpoint{1.797855in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{1.798189in}{1.660365in}}%
\pgfpathlineto{\pgfqpoint{1.799358in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{1.801029in}{1.578201in}}%
\pgfpathlineto{\pgfqpoint{1.801363in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{1.802031in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{1.803534in}{1.557255in}}%
\pgfpathlineto{\pgfqpoint{1.806207in}{1.484914in}}%
\pgfpathlineto{\pgfqpoint{1.806541in}{1.486211in}}%
\pgfpathlineto{\pgfqpoint{1.807376in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{1.809715in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{1.810383in}{1.572099in}}%
\pgfpathlineto{\pgfqpoint{1.811720in}{1.542568in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.548371in}}%
\pgfpathlineto{\pgfqpoint{1.814559in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{1.815228in}{1.617430in}}%
\pgfpathlineto{\pgfqpoint{1.816731in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{1.817566in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{1.818067in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{1.820072in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{1.820573in}{1.565150in}}%
\pgfpathlineto{\pgfqpoint{1.821575in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.415866in}}%
\pgfpathlineto{\pgfqpoint{1.823580in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{1.826086in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{1.826420in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{1.827422in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{1.828591in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{1.829093in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{1.831765in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{1.832099in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.833436in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{1.834271in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{1.836777in}{1.609580in}}%
\pgfpathlineto{\pgfqpoint{1.837278in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{1.839784in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.840619in}{1.563374in}}%
\pgfpathlineto{\pgfqpoint{1.844294in}{1.633509in}}%
\pgfpathlineto{\pgfqpoint{1.845296in}{1.632592in}}%
\pgfpathlineto{\pgfqpoint{1.845964in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{1.848470in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{1.849138in}{1.690350in}}%
\pgfpathlineto{\pgfqpoint{1.853147in}{1.628240in}}%
\pgfpathlineto{\pgfqpoint{1.854317in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{1.857156in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{1.857658in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{1.860163in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{1.860999in}{1.584012in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{1.863170in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{1.865175in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{1.865676in}{1.606163in}}%
\pgfpathlineto{\pgfqpoint{1.866845in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{1.868349in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{1.868850in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{1.870854in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{1.872191in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.873861in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{1.874362in}{1.325937in}}%
\pgfpathlineto{\pgfqpoint{1.876534in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{1.876701in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{1.877035in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{1.878037in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{1.879374in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{1.879708in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{1.882381in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{1.882548in}{1.598657in}}%
\pgfpathlineto{\pgfqpoint{1.883383in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{1.885053in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{1.885722in}{1.502368in}}%
\pgfpathlineto{\pgfqpoint{1.887225in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{1.887559in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{1.888728in}{1.491884in}}%
\pgfpathlineto{\pgfqpoint{1.890566in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{1.890900in}{1.418124in}}%
\pgfpathlineto{\pgfqpoint{1.891902in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{1.894742in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{1.555633in}}%
\pgfpathlineto{\pgfqpoint{1.895911in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{1.896245in}{1.554711in}}%
\pgfpathlineto{\pgfqpoint{1.897248in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{1.899085in}{1.652226in}}%
\pgfpathlineto{\pgfqpoint{1.899419in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{1.900422in}{1.617698in}}%
\pgfpathlineto{\pgfqpoint{1.902593in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{1.902927in}{1.536990in}}%
\pgfpathlineto{\pgfqpoint{1.903261in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{1.903596in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{1.904431in}{1.513116in}}%
\pgfpathlineto{\pgfqpoint{1.906101in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{1.907772in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{1.908106in}{1.257595in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{1.911280in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{1.911447in}{1.484719in}}%
\pgfpathlineto{\pgfqpoint{1.912282in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{1.913117in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.913618in}{1.432160in}}%
\pgfpathlineto{\pgfqpoint{1.915957in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{1.916458in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{1.917460in}{1.493740in}}%
\pgfpathlineto{\pgfqpoint{1.918964in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{1.919632in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{1.920801in}{1.417831in}}%
\pgfpathlineto{\pgfqpoint{1.921303in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{1.922305in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{1.923641in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{1.924643in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.924978in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.926815in}{1.333933in}}%
\pgfpathlineto{\pgfqpoint{1.928151in}{1.417831in}}%
\pgfpathlineto{\pgfqpoint{1.928486in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{1.929488in}{1.306224in}}%
\pgfpathlineto{\pgfqpoint{1.929989in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{1.930490in}{1.315350in}}%
\pgfpathlineto{\pgfqpoint{1.932829in}{1.579391in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{1.933330in}{1.576910in}}%
\pgfpathlineto{\pgfqpoint{1.934332in}{1.522777in}}%
\pgfpathlineto{\pgfqpoint{1.935836in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{1.936337in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{1.937673in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{1.938007in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.939010in}{1.426682in}}%
\pgfpathlineto{\pgfqpoint{1.941181in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{1.941682in}{1.266906in}}%
\pgfpathlineto{\pgfqpoint{1.943353in}{1.424381in}}%
\pgfpathlineto{\pgfqpoint{1.945524in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{1.945691in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{1.946360in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{1.946694in}{1.537317in}}%
\pgfpathlineto{\pgfqpoint{1.947529in}{1.563064in}}%
\pgfpathlineto{\pgfqpoint{1.949868in}{1.652226in}}%
\pgfpathlineto{\pgfqpoint{1.950202in}{1.649562in}}%
\pgfpathlineto{\pgfqpoint{1.951371in}{1.608423in}}%
\pgfpathlineto{\pgfqpoint{1.953041in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{1.953543in}{1.554361in}}%
\pgfpathlineto{\pgfqpoint{1.954211in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{1.954545in}{1.554968in}}%
\pgfpathlineto{\pgfqpoint{1.955547in}{1.525519in}}%
\pgfpathlineto{\pgfqpoint{1.958387in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{1.958721in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{1.959890in}{1.472002in}}%
\pgfpathlineto{\pgfqpoint{1.961728in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{1.962062in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{1.963064in}{1.509710in}}%
\pgfpathlineto{\pgfqpoint{1.963900in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{1.964401in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{1.966572in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{1.967073in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{1.968076in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{1.969579in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{1.972252in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{1.972419in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{1.973254in}{1.500923in}}%
\pgfpathlineto{\pgfqpoint{1.974591in}{1.325937in}}%
\pgfpathlineto{\pgfqpoint{1.975092in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{1.975593in}{1.305919in}}%
\pgfpathlineto{\pgfqpoint{1.977932in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{1.978099in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{1.978433in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{1.979435in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{1.980604in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{1.981105in}{1.433483in}}%
\pgfpathlineto{\pgfqpoint{1.983778in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{1.983945in}{1.611654in}}%
\pgfpathlineto{\pgfqpoint{1.984780in}{1.589859in}}%
\pgfpathlineto{\pgfqpoint{1.986284in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{1.986785in}{1.539407in}}%
\pgfpathlineto{\pgfqpoint{1.988790in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{1.989458in}{1.592126in}}%
\pgfpathlineto{\pgfqpoint{1.991796in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.548013in}}%
\pgfpathlineto{\pgfqpoint{2.000483in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{2.000984in}{1.694016in}}%
\pgfpathlineto{\pgfqpoint{2.002487in}{1.653495in}}%
\pgfpathlineto{\pgfqpoint{2.003824in}{1.632188in}}%
\pgfpathlineto{\pgfqpoint{2.004158in}{1.632486in}}%
\pgfpathlineto{\pgfqpoint{2.004826in}{1.633483in}}%
\pgfpathlineto{\pgfqpoint{2.005160in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.617866in}}%
\pgfpathlineto{\pgfqpoint{2.009169in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{2.009670in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{2.011341in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{2.012176in}{1.609580in}}%
\pgfpathlineto{\pgfqpoint{2.012677in}{1.605614in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{2.015350in}{1.569731in}}%
\pgfpathlineto{\pgfqpoint{2.017188in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{1.622640in}}%
\pgfpathlineto{\pgfqpoint{2.018691in}{1.579976in}}%
\pgfpathlineto{\pgfqpoint{2.020361in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{2.020863in}{1.493412in}}%
\pgfpathlineto{\pgfqpoint{2.022867in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{2.023368in}{1.570865in}}%
\pgfpathlineto{\pgfqpoint{2.024538in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.415866in}}%
\pgfpathlineto{\pgfqpoint{2.026375in}{1.437902in}}%
\pgfpathlineto{\pgfqpoint{2.028881in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.568476in}}%
\pgfpathlineto{\pgfqpoint{2.029883in}{1.544493in}}%
\pgfpathlineto{\pgfqpoint{2.031387in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{2.031721in}{1.494569in}}%
\pgfpathlineto{\pgfqpoint{2.034393in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{2.035062in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.037233in}{1.542568in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{1.555087in}}%
\pgfpathlineto{\pgfqpoint{2.039238in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{2.040741in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{2.042746in}{1.484914in}}%
\pgfpathlineto{\pgfqpoint{2.042913in}{1.485360in}}%
\pgfpathlineto{\pgfqpoint{2.043748in}{1.497495in}}%
\pgfpathlineto{\pgfqpoint{2.046922in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{2.047924in}{1.578201in}}%
\pgfpathlineto{\pgfqpoint{2.048258in}{1.579666in}}%
\pgfpathlineto{\pgfqpoint{2.049094in}{1.601568in}}%
\pgfpathlineto{\pgfqpoint{2.051098in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{2.051599in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{2.052769in}{1.617780in}}%
\pgfpathlineto{\pgfqpoint{2.054606in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{2.054940in}{1.562187in}}%
\pgfpathlineto{\pgfqpoint{2.055274in}{1.562874in}}%
\pgfpathlineto{\pgfqpoint{2.055608in}{1.561726in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{1.543625in}}%
\pgfpathlineto{\pgfqpoint{2.058448in}{1.421243in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{1.377959in}}%
\pgfpathlineto{\pgfqpoint{2.060954in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{2.063460in}{1.530326in}}%
\pgfpathlineto{\pgfqpoint{2.063961in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{2.064963in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{2.065464in}{1.518349in}}%
\pgfpathlineto{\pgfqpoint{2.068137in}{1.628542in}}%
\pgfpathlineto{\pgfqpoint{2.068972in}{1.608446in}}%
\pgfpathlineto{\pgfqpoint{2.071144in}{1.494770in}}%
\pgfpathlineto{\pgfqpoint{2.072146in}{1.508585in}}%
\pgfpathlineto{\pgfqpoint{2.072480in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{2.072981in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.073984in}{1.457826in}}%
\pgfpathlineto{\pgfqpoint{2.076489in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{1.273315in}}%
\pgfpathlineto{\pgfqpoint{2.080498in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{2.081334in}{1.509523in}}%
\pgfpathlineto{\pgfqpoint{2.081835in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{2.082169in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{2.083505in}{1.585351in}}%
\pgfpathlineto{\pgfqpoint{2.085009in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{2.085343in}{1.632861in}}%
\pgfpathlineto{\pgfqpoint{2.086345in}{1.596886in}}%
\pgfpathlineto{\pgfqpoint{2.088016in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{2.088517in}{1.530940in}}%
\pgfpathlineto{\pgfqpoint{2.089519in}{1.541973in}}%
\pgfpathlineto{\pgfqpoint{2.089853in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{2.090855in}{1.504301in}}%
\pgfpathlineto{\pgfqpoint{2.093027in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{2.093528in}{1.413455in}}%
\pgfpathlineto{\pgfqpoint{2.094697in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{2.097871in}{1.575453in}}%
\pgfpathlineto{\pgfqpoint{2.098372in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{2.098707in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{2.101880in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{2.102382in}{1.666802in}}%
\pgfpathlineto{\pgfqpoint{2.103885in}{1.618233in}}%
\pgfpathlineto{\pgfqpoint{2.105054in}{1.596508in}}%
\pgfpathlineto{\pgfqpoint{2.105555in}{1.598825in}}%
\pgfpathlineto{\pgfqpoint{2.106224in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{2.106725in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{2.107894in}{1.574681in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.110400in}{1.532302in}}%
\pgfpathlineto{\pgfqpoint{2.111235in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{2.114075in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{2.114910in}{1.601657in}}%
\pgfpathlineto{\pgfqpoint{2.115745in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{2.116246in}{1.596266in}}%
\pgfpathlineto{\pgfqpoint{2.118752in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{2.119587in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{2.121759in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{2.122427in}{1.582135in}}%
\pgfpathlineto{\pgfqpoint{2.124265in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{1.616760in}}%
\pgfpathlineto{\pgfqpoint{2.125768in}{1.584076in}}%
\pgfpathlineto{\pgfqpoint{2.127105in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{1.547900in}}%
\pgfpathlineto{\pgfqpoint{2.130278in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{2.130947in}{1.623555in}}%
\pgfpathlineto{\pgfqpoint{2.132617in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{2.133285in}{1.595910in}}%
\pgfpathlineto{\pgfqpoint{2.135791in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{2.136292in}{1.668616in}}%
\pgfpathlineto{\pgfqpoint{2.138464in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{2.139132in}{1.635918in}}%
\pgfpathlineto{\pgfqpoint{2.140969in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{2.141304in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{2.143809in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{2.144812in}{1.638345in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{2.150324in}{1.692426in}}%
\pgfpathlineto{\pgfqpoint{2.152496in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{2.152997in}{1.727870in}}%
\pgfpathlineto{\pgfqpoint{2.154500in}{1.698385in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{2.156338in}{1.682983in}}%
\pgfpathlineto{\pgfqpoint{2.156839in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{2.157173in}{1.682539in}}%
\pgfpathlineto{\pgfqpoint{2.158175in}{1.673094in}}%
\pgfpathlineto{\pgfqpoint{2.161349in}{1.634080in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.635139in}}%
\pgfpathlineto{\pgfqpoint{2.162853in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{2.164189in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{2.164690in}{1.662063in}}%
\pgfpathlineto{\pgfqpoint{2.166695in}{1.631415in}}%
\pgfpathlineto{\pgfqpoint{2.167530in}{1.642428in}}%
\pgfpathlineto{\pgfqpoint{2.169367in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{2.169702in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.639315in}}%
\pgfpathlineto{\pgfqpoint{2.172374in}{1.592557in}}%
\pgfpathlineto{\pgfqpoint{2.172875in}{1.596703in}}%
\pgfpathlineto{\pgfqpoint{2.174880in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{2.175381in}{1.632467in}}%
\pgfpathlineto{\pgfqpoint{2.176718in}{1.588302in}}%
\pgfpathlineto{\pgfqpoint{2.177887in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{2.178388in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{2.180894in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{2.181562in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{2.183399in}{1.583597in}}%
\pgfpathlineto{\pgfqpoint{2.183901in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{2.186406in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{2.187074in}{1.660189in}}%
\pgfpathlineto{\pgfqpoint{2.189246in}{1.603677in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{1.611115in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{2.191585in}{1.618129in}}%
\pgfpathlineto{\pgfqpoint{2.192921in}{1.585625in}}%
\pgfpathlineto{\pgfqpoint{2.194926in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{2.195093in}{1.553453in}}%
\pgfpathlineto{\pgfqpoint{2.195928in}{1.561207in}}%
\pgfpathlineto{\pgfqpoint{2.198935in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.199937in}{1.611223in}}%
\pgfpathlineto{\pgfqpoint{2.200104in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{2.200271in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.201106in}{1.627395in}}%
\pgfpathlineto{\pgfqpoint{2.203111in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{2.203612in}{1.676457in}}%
\pgfpathlineto{\pgfqpoint{2.204781in}{1.641489in}}%
\pgfpathlineto{\pgfqpoint{2.206619in}{1.594299in}}%
\pgfpathlineto{\pgfqpoint{2.206953in}{1.594580in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.207621in}{1.594242in}}%
\pgfpathlineto{\pgfqpoint{2.208456in}{1.580926in}}%
\pgfpathlineto{\pgfqpoint{2.211964in}{1.475208in}}%
\pgfpathlineto{\pgfqpoint{2.212800in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{2.215639in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{2.216642in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{2.216976in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{2.217477in}{1.561523in}}%
\pgfpathlineto{\pgfqpoint{2.220150in}{1.648671in}}%
\pgfpathlineto{\pgfqpoint{2.220985in}{1.632515in}}%
\pgfpathlineto{\pgfqpoint{2.223324in}{1.540092in}}%
\pgfpathlineto{\pgfqpoint{2.224159in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{2.224660in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{2.224994in}{1.549526in}}%
\pgfpathlineto{\pgfqpoint{2.225996in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{2.228502in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{2.229003in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{2.230173in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{2.232511in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{2.232678in}{1.548801in}}%
\pgfpathlineto{\pgfqpoint{2.233848in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{2.234349in}{1.539899in}}%
\pgfpathlineto{\pgfqpoint{2.237021in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{2.238024in}{1.625330in}}%
\pgfpathlineto{\pgfqpoint{2.240028in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{2.240697in}{1.557758in}}%
\pgfpathlineto{\pgfqpoint{2.241699in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.242033in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.243202in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{2.245207in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{2.245541in}{1.480859in}}%
\pgfpathlineto{\pgfqpoint{2.246543in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{2.249884in}{1.596369in}}%
\pgfpathlineto{\pgfqpoint{2.250552in}{1.595510in}}%
\pgfpathlineto{\pgfqpoint{2.251053in}{1.599198in}}%
\pgfpathlineto{\pgfqpoint{2.252223in}{1.636045in}}%
\pgfpathlineto{\pgfqpoint{2.253893in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{2.254227in}{1.678193in}}%
\pgfpathlineto{\pgfqpoint{2.255230in}{1.654807in}}%
\pgfpathlineto{\pgfqpoint{2.257234in}{1.608225in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.609416in}}%
\pgfpathlineto{\pgfqpoint{2.258236in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{2.258738in}{1.609727in}}%
\pgfpathlineto{\pgfqpoint{2.259907in}{1.585681in}}%
\pgfpathlineto{\pgfqpoint{2.262413in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{2.262580in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{2.263248in}{1.544477in}}%
\pgfpathlineto{\pgfqpoint{2.265921in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{2.266756in}{1.594337in}}%
\pgfpathlineto{\pgfqpoint{2.267925in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.268426in}{1.578329in}}%
\pgfpathlineto{\pgfqpoint{2.270765in}{1.642585in}}%
\pgfpathlineto{\pgfqpoint{2.271433in}{1.631537in}}%
\pgfpathlineto{\pgfqpoint{2.273772in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{2.274774in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{2.276278in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{1.592887in}}%
\pgfpathlineto{\pgfqpoint{2.277614in}{1.559227in}}%
\pgfpathlineto{\pgfqpoint{2.279284in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{2.279786in}{1.488771in}}%
\pgfpathlineto{\pgfqpoint{2.282124in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{2.282625in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{2.283962in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{2.285131in}{1.522560in}}%
\pgfpathlineto{\pgfqpoint{2.287804in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{2.290477in}{1.575322in}}%
\pgfpathlineto{\pgfqpoint{2.291145in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{2.292982in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.620818in}}%
\pgfpathlineto{\pgfqpoint{2.294820in}{1.587541in}}%
\pgfpathlineto{\pgfqpoint{2.295989in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{2.296323in}{1.575403in}}%
\pgfpathlineto{\pgfqpoint{2.297660in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{2.300332in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{2.300499in}{1.642761in}}%
\pgfpathlineto{\pgfqpoint{2.301335in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{2.301502in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{2.302337in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{2.304509in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{2.305177in}{1.697663in}}%
\pgfpathlineto{\pgfqpoint{2.313362in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{2.313863in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{2.316202in}{1.608848in}}%
\pgfpathlineto{\pgfqpoint{2.317037in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{2.318708in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{2.319376in}{1.560137in}}%
\pgfpathlineto{\pgfqpoint{2.321380in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{2.321714in}{1.616860in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{2.324554in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{2.325055in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{2.327394in}{1.564246in}}%
\pgfpathlineto{\pgfqpoint{2.328396in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{2.329900in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{2.330568in}{1.387331in}}%
\pgfpathlineto{\pgfqpoint{2.332739in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{2.332907in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{1.542880in}}%
\pgfpathlineto{\pgfqpoint{2.335412in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{2.336080in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{2.338586in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{2.339254in}{1.596282in}}%
\pgfpathlineto{\pgfqpoint{2.341092in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.341927in}{1.535309in}}%
\pgfpathlineto{\pgfqpoint{2.343430in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{2.343932in}{1.575134in}}%
\pgfpathlineto{\pgfqpoint{2.345268in}{1.530895in}}%
\pgfpathlineto{\pgfqpoint{2.346604in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{2.347106in}{1.501765in}}%
\pgfpathlineto{\pgfqpoint{2.348609in}{1.545059in}}%
\pgfpathlineto{\pgfqpoint{2.351115in}{1.601061in}}%
\pgfpathlineto{\pgfqpoint{2.351950in}{1.598819in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{1.600255in}}%
\pgfpathlineto{\pgfqpoint{2.353119in}{1.618893in}}%
\pgfpathlineto{\pgfqpoint{2.355291in}{1.678019in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.675963in}}%
\pgfpathlineto{\pgfqpoint{2.356794in}{1.642964in}}%
\pgfpathlineto{\pgfqpoint{2.358632in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{2.358966in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{2.359467in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{1.596237in}}%
\pgfpathlineto{\pgfqpoint{2.360636in}{1.583223in}}%
\pgfpathlineto{\pgfqpoint{2.363977in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{2.364812in}{1.494993in}}%
\pgfpathlineto{\pgfqpoint{2.366984in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{2.367652in}{1.557500in}}%
\pgfpathlineto{\pgfqpoint{2.369490in}{1.493378in}}%
\pgfpathlineto{\pgfqpoint{2.369991in}{1.509138in}}%
\pgfpathlineto{\pgfqpoint{2.371996in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.372497in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.373499in}{1.531278in}}%
\pgfpathlineto{\pgfqpoint{2.375169in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{2.375838in}{1.401599in}}%
\pgfpathlineto{\pgfqpoint{2.377675in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{2.377842in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{2.378510in}{1.503504in}}%
\pgfpathlineto{\pgfqpoint{2.379680in}{1.349632in}}%
\pgfpathlineto{\pgfqpoint{2.380515in}{0.832777in}}%
\pgfpathlineto{\pgfqpoint{2.380682in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{2.381183in}{1.226213in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{2.384023in}{1.522095in}}%
\pgfpathlineto{\pgfqpoint{2.385025in}{1.451162in}}%
\pgfpathlineto{\pgfqpoint{2.386195in}{1.337112in}}%
\pgfpathlineto{\pgfqpoint{2.386529in}{1.366619in}}%
\pgfpathlineto{\pgfqpoint{2.389201in}{1.597944in}}%
\pgfpathlineto{\pgfqpoint{2.389535in}{1.595245in}}%
\pgfpathlineto{\pgfqpoint{2.390538in}{1.554745in}}%
\pgfpathlineto{\pgfqpoint{2.391874in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{2.392375in}{1.509193in}}%
\pgfpathlineto{\pgfqpoint{2.394213in}{1.569660in}}%
\pgfpathlineto{\pgfqpoint{2.394714in}{1.564782in}}%
\pgfpathlineto{\pgfqpoint{2.397220in}{1.489865in}}%
\pgfpathlineto{\pgfqpoint{2.398222in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{2.401730in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{2.402398in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{2.402732in}{1.601605in}}%
\pgfpathlineto{\pgfqpoint{2.403400in}{1.610359in}}%
\pgfpathlineto{\pgfqpoint{2.405906in}{1.681263in}}%
\pgfpathlineto{\pgfqpoint{2.406741in}{1.671912in}}%
\pgfpathlineto{\pgfqpoint{2.409414in}{1.605148in}}%
\pgfpathlineto{\pgfqpoint{2.410249in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{2.410750in}{1.604880in}}%
\pgfpathlineto{\pgfqpoint{2.411920in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.414593in}{1.509609in}}%
\pgfpathlineto{\pgfqpoint{2.414927in}{1.511335in}}%
\pgfpathlineto{\pgfqpoint{2.415929in}{1.538560in}}%
\pgfpathlineto{\pgfqpoint{2.417766in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{2.418101in}{1.582283in}}%
\pgfpathlineto{\pgfqpoint{2.419270in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{2.420105in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{2.420606in}{1.533190in}}%
\pgfpathlineto{\pgfqpoint{2.422778in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.424448in}{1.532729in}}%
\pgfpathlineto{\pgfqpoint{2.425785in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{2.426286in}{1.442590in}}%
\pgfpathlineto{\pgfqpoint{2.428457in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{2.428792in}{1.562932in}}%
\pgfpathlineto{\pgfqpoint{2.429794in}{1.508369in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{2.431798in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{2.434137in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{2.434304in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{2.434972in}{1.557269in}}%
\pgfpathlineto{\pgfqpoint{2.436810in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{1.488263in}}%
\pgfpathlineto{\pgfqpoint{2.439984in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{2.440485in}{1.617008in}}%
\pgfpathlineto{\pgfqpoint{2.442489in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{2.443158in}{1.567214in}}%
\pgfpathlineto{\pgfqpoint{2.444995in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{2.445329in}{1.611626in}}%
\pgfpathlineto{\pgfqpoint{2.446499in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{2.449839in}{1.596925in}}%
\pgfpathlineto{\pgfqpoint{2.452512in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{2.453347in}{1.641907in}}%
\pgfpathlineto{\pgfqpoint{2.453514in}{1.642489in}}%
\pgfpathlineto{\pgfqpoint{2.454350in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{2.456688in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{2.457190in}{1.701392in}}%
\pgfpathlineto{\pgfqpoint{2.465375in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{2.465542in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{2.466377in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{2.468382in}{1.631103in}}%
\pgfpathlineto{\pgfqpoint{2.468716in}{1.629206in}}%
\pgfpathlineto{\pgfqpoint{2.469885in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{2.470720in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{2.471221in}{1.592226in}}%
\pgfpathlineto{\pgfqpoint{2.473393in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.638740in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{2.476567in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{2.476901in}{1.543427in}}%
\pgfpathlineto{\pgfqpoint{2.479073in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{2.479741in}{1.604311in}}%
\pgfpathlineto{\pgfqpoint{2.481411in}{1.520991in}}%
\pgfpathlineto{\pgfqpoint{2.481912in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{2.485420in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{2.487425in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{2.488093in}{1.565058in}}%
\pgfpathlineto{\pgfqpoint{2.490599in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{2.490933in}{1.652896in}}%
\pgfpathlineto{\pgfqpoint{2.492102in}{1.621642in}}%
\pgfpathlineto{\pgfqpoint{2.493272in}{1.596546in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.601309in}}%
\pgfpathlineto{\pgfqpoint{2.495443in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{2.498784in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{2.499787in}{1.583994in}}%
\pgfpathlineto{\pgfqpoint{2.502960in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{2.504297in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{2.505132in}{1.648898in}}%
\pgfpathlineto{\pgfqpoint{2.507304in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.693326in}}%
\pgfpathlineto{\pgfqpoint{2.509308in}{1.651535in}}%
\pgfpathlineto{\pgfqpoint{2.510812in}{1.628904in}}%
\pgfpathlineto{\pgfqpoint{2.511146in}{1.629429in}}%
\pgfpathlineto{\pgfqpoint{2.511480in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{2.511814in}{1.629048in}}%
\pgfpathlineto{\pgfqpoint{2.512649in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{2.515990in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{1.555205in}}%
\pgfpathlineto{\pgfqpoint{2.518162in}{1.590285in}}%
\pgfpathlineto{\pgfqpoint{2.519498in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{2.519832in}{1.608973in}}%
\pgfpathlineto{\pgfqpoint{2.521169in}{1.594585in}}%
\pgfpathlineto{\pgfqpoint{2.521670in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{2.524175in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{2.525011in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{2.527349in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{2.528185in}{1.590090in}}%
\pgfpathlineto{\pgfqpoint{2.529020in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{2.529521in}{1.594216in}}%
\pgfpathlineto{\pgfqpoint{2.530857in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{2.533029in}{1.515015in}}%
\pgfpathlineto{\pgfqpoint{2.534198in}{1.547217in}}%
\pgfpathlineto{\pgfqpoint{2.536370in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{2.536704in}{1.600528in}}%
\pgfpathlineto{\pgfqpoint{2.537873in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.538374in}{1.594051in}}%
\pgfpathlineto{\pgfqpoint{2.539711in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{2.541214in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.541548in}{1.671361in}}%
\pgfpathlineto{\pgfqpoint{2.542718in}{1.639869in}}%
\pgfpathlineto{\pgfqpoint{2.544221in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.544555in}{1.609036in}}%
\pgfpathlineto{\pgfqpoint{2.545724in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{2.546226in}{1.615612in}}%
\pgfpathlineto{\pgfqpoint{2.547729in}{1.583374in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{2.549567in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{2.550569in}{1.575041in}}%
\pgfpathlineto{\pgfqpoint{2.558086in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{2.558754in}{1.697327in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{1.650894in}}%
\pgfpathlineto{\pgfqpoint{2.562095in}{1.653934in}}%
\pgfpathlineto{\pgfqpoint{2.562429in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{2.562763in}{1.653651in}}%
\pgfpathlineto{\pgfqpoint{2.563766in}{1.641953in}}%
\pgfpathlineto{\pgfqpoint{2.566438in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{2.567106in}{1.615039in}}%
\pgfpathlineto{\pgfqpoint{2.568443in}{1.636253in}}%
\pgfpathlineto{\pgfqpoint{2.570113in}{1.659062in}}%
\pgfpathlineto{\pgfqpoint{2.570447in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{2.571951in}{1.646444in}}%
\pgfpathlineto{\pgfqpoint{2.572452in}{1.649983in}}%
\pgfpathlineto{\pgfqpoint{2.574791in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{2.575626in}{1.686724in}}%
\pgfpathlineto{\pgfqpoint{2.577965in}{1.633868in}}%
\pgfpathlineto{\pgfqpoint{2.578633in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{2.580303in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{1.662770in}}%
\pgfpathlineto{\pgfqpoint{2.582141in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{2.583310in}{1.616656in}}%
\pgfpathlineto{\pgfqpoint{2.583811in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.666968in}}%
\pgfpathlineto{\pgfqpoint{2.588823in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{2.589324in}{1.646953in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{2.592832in}{1.695457in}}%
\pgfpathlineto{\pgfqpoint{2.594502in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{2.595003in}{1.672952in}}%
\pgfpathlineto{\pgfqpoint{2.597008in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{2.597676in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{2.600015in}{1.673243in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{1.674787in}}%
\pgfpathlineto{\pgfqpoint{2.602019in}{1.689457in}}%
\pgfpathlineto{\pgfqpoint{2.604525in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{2.604692in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{2.605694in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{2.606697in}{1.722615in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{1.750081in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.747718in}}%
\pgfpathlineto{\pgfqpoint{2.617221in}{1.673504in}}%
\pgfpathlineto{\pgfqpoint{2.617555in}{1.673262in}}%
\pgfpathlineto{\pgfqpoint{2.617889in}{1.674194in}}%
\pgfpathlineto{\pgfqpoint{2.619225in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.620395in}{1.695686in}}%
\pgfpathlineto{\pgfqpoint{2.620729in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{2.622065in}{1.677149in}}%
\pgfpathlineto{\pgfqpoint{2.622900in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{2.623234in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{2.625406in}{1.703343in}}%
\pgfpathlineto{\pgfqpoint{2.626241in}{1.695680in}}%
\pgfpathlineto{\pgfqpoint{2.628580in}{1.642335in}}%
\pgfpathlineto{\pgfqpoint{2.629415in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{2.631086in}{1.673092in}}%
\pgfpathlineto{\pgfqpoint{2.631420in}{1.671228in}}%
\pgfpathlineto{\pgfqpoint{2.632589in}{1.646832in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{1.616656in}}%
\pgfpathlineto{\pgfqpoint{2.634426in}{1.618656in}}%
\pgfpathlineto{\pgfqpoint{2.637099in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{2.637934in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{2.639438in}{1.633868in}}%
\pgfpathlineto{\pgfqpoint{2.639939in}{1.637243in}}%
\pgfpathlineto{\pgfqpoint{2.642612in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{2.643447in}{1.685020in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{1.646444in}}%
\pgfpathlineto{\pgfqpoint{2.645953in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{2.647289in}{1.659062in}}%
\pgfpathlineto{\pgfqpoint{2.647790in}{1.656442in}}%
\pgfpathlineto{\pgfqpoint{2.649628in}{1.623322in}}%
\pgfpathlineto{\pgfqpoint{2.650964in}{1.612235in}}%
\pgfpathlineto{\pgfqpoint{2.651298in}{1.612545in}}%
\pgfpathlineto{\pgfqpoint{2.652133in}{1.617928in}}%
\pgfpathlineto{\pgfqpoint{2.654973in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{2.655976in}{1.651215in}}%
\pgfpathlineto{\pgfqpoint{2.656310in}{1.650979in}}%
\pgfpathlineto{\pgfqpoint{2.656477in}{1.651586in}}%
\pgfpathlineto{\pgfqpoint{2.657312in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.659316in}{1.703599in}}%
\pgfpathlineto{\pgfqpoint{2.659818in}{1.700482in}}%
\pgfpathlineto{\pgfqpoint{2.661154in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{2.662824in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{2.663159in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{2.663493in}{1.638447in}}%
\pgfpathlineto{\pgfqpoint{2.663827in}{1.637610in}}%
\pgfpathlineto{\pgfqpoint{2.664662in}{1.627557in}}%
\pgfpathlineto{\pgfqpoint{2.668170in}{1.564606in}}%
\pgfpathlineto{\pgfqpoint{2.668671in}{1.566580in}}%
\pgfpathlineto{\pgfqpoint{2.669840in}{1.587494in}}%
\pgfpathlineto{\pgfqpoint{2.671678in}{1.618215in}}%
\pgfpathlineto{\pgfqpoint{2.672012in}{1.617033in}}%
\pgfpathlineto{\pgfqpoint{2.673181in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.673683in}{1.610817in}}%
\pgfpathlineto{\pgfqpoint{2.675520in}{1.665545in}}%
\pgfpathlineto{\pgfqpoint{2.676188in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.676689in}{1.670170in}}%
\pgfpathlineto{\pgfqpoint{2.678026in}{1.626704in}}%
\pgfpathlineto{\pgfqpoint{2.679529in}{1.590687in}}%
\pgfpathlineto{\pgfqpoint{2.679863in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.681033in}{1.601150in}}%
\pgfpathlineto{\pgfqpoint{2.681367in}{1.599177in}}%
\pgfpathlineto{\pgfqpoint{2.682536in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{2.684708in}{1.512536in}}%
\pgfpathlineto{\pgfqpoint{2.685209in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{2.686712in}{1.562962in}}%
\pgfpathlineto{\pgfqpoint{2.688383in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.596105in}}%
\pgfpathlineto{\pgfqpoint{2.690053in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{2.690554in}{1.586359in}}%
\pgfpathlineto{\pgfqpoint{2.693227in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{2.694062in}{1.653905in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.594585in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.600921in}}%
\pgfpathlineto{\pgfqpoint{2.697904in}{1.610296in}}%
\pgfpathlineto{\pgfqpoint{2.698405in}{1.607309in}}%
\pgfpathlineto{\pgfqpoint{2.699909in}{1.571893in}}%
\pgfpathlineto{\pgfqpoint{2.701412in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.701746in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.702749in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{2.705923in}{1.629815in}}%
\pgfpathlineto{\pgfqpoint{2.706758in}{1.628972in}}%
\pgfpathlineto{\pgfqpoint{2.707259in}{1.632276in}}%
\pgfpathlineto{\pgfqpoint{2.708595in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.710099in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{2.710433in}{1.695139in}}%
\pgfpathlineto{\pgfqpoint{2.711602in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{2.713440in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{2.713607in}{1.636160in}}%
\pgfpathlineto{\pgfqpoint{2.714442in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{2.714776in}{1.637008in}}%
\pgfpathlineto{\pgfqpoint{2.715778in}{1.622832in}}%
\pgfpathlineto{\pgfqpoint{2.718618in}{1.575976in}}%
\pgfpathlineto{\pgfqpoint{2.718952in}{1.576701in}}%
\pgfpathlineto{\pgfqpoint{2.719788in}{1.587781in}}%
\pgfpathlineto{\pgfqpoint{2.721959in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{2.722460in}{1.624182in}}%
\pgfpathlineto{\pgfqpoint{2.724131in}{1.596546in}}%
\pgfpathlineto{\pgfqpoint{2.724799in}{1.605826in}}%
\pgfpathlineto{\pgfqpoint{2.726803in}{1.655081in}}%
\pgfpathlineto{\pgfqpoint{2.727305in}{1.650905in}}%
\pgfpathlineto{\pgfqpoint{2.728474in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{2.729977in}{1.550377in}}%
\pgfpathlineto{\pgfqpoint{2.730479in}{1.558759in}}%
\pgfpathlineto{\pgfqpoint{2.732483in}{1.612788in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.607810in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{2.735490in}{1.506103in}}%
\pgfpathlineto{\pgfqpoint{2.735824in}{1.513803in}}%
\pgfpathlineto{\pgfqpoint{2.738330in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{2.738998in}{1.603411in}}%
\pgfpathlineto{\pgfqpoint{2.740835in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{1.551291in}}%
\pgfpathlineto{\pgfqpoint{2.744009in}{1.646862in}}%
\pgfpathlineto{\pgfqpoint{2.744510in}{1.642202in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{2.747517in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{2.749021in}{1.631103in}}%
\pgfpathlineto{\pgfqpoint{2.749522in}{1.628303in}}%
\pgfpathlineto{\pgfqpoint{2.752028in}{1.584092in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{1.591913in}}%
\pgfpathlineto{\pgfqpoint{2.756538in}{1.647905in}}%
\pgfpathlineto{\pgfqpoint{2.757373in}{1.646330in}}%
\pgfpathlineto{\pgfqpoint{2.757874in}{1.648266in}}%
\pgfpathlineto{\pgfqpoint{2.758877in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{2.760714in}{1.705087in}}%
\pgfpathlineto{\pgfqpoint{2.761048in}{1.703757in}}%
\pgfpathlineto{\pgfqpoint{2.762050in}{1.683548in}}%
\pgfpathlineto{\pgfqpoint{2.764222in}{1.641726in}}%
\pgfpathlineto{\pgfqpoint{2.764389in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{2.764890in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{2.765224in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{2.766060in}{1.633176in}}%
\pgfpathlineto{\pgfqpoint{2.769568in}{1.563892in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.574149in}}%
\pgfpathlineto{\pgfqpoint{2.772407in}{1.613171in}}%
\pgfpathlineto{\pgfqpoint{2.772908in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{2.774913in}{1.554414in}}%
\pgfpathlineto{\pgfqpoint{2.775748in}{1.573792in}}%
\pgfpathlineto{\pgfqpoint{2.777419in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{2.777920in}{1.618767in}}%
\pgfpathlineto{\pgfqpoint{2.778922in}{1.573535in}}%
\pgfpathlineto{\pgfqpoint{2.780593in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{2.781261in}{1.480395in}}%
\pgfpathlineto{\pgfqpoint{2.783265in}{1.573739in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{1.572262in}}%
\pgfpathlineto{\pgfqpoint{2.784268in}{1.538813in}}%
\pgfpathlineto{\pgfqpoint{2.786105in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{2.786773in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{2.788945in}{1.566498in}}%
\pgfpathlineto{\pgfqpoint{2.789446in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{2.790615in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{2.791618in}{1.422036in}}%
\pgfpathlineto{\pgfqpoint{2.792119in}{1.448617in}}%
\pgfpathlineto{\pgfqpoint{2.794625in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{2.794792in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{2.795460in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{2.797297in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.799636in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{2.800137in}{1.581483in}}%
\pgfpathlineto{\pgfqpoint{2.801641in}{1.532343in}}%
\pgfpathlineto{\pgfqpoint{2.802810in}{1.509609in}}%
\pgfpathlineto{\pgfqpoint{2.803144in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{2.804313in}{1.539434in}}%
\pgfpathlineto{\pgfqpoint{2.807153in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{2.807320in}{1.607130in}}%
\pgfpathlineto{\pgfqpoint{2.808155in}{1.605146in}}%
\pgfpathlineto{\pgfqpoint{2.808489in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{2.809492in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{2.811496in}{1.681263in}}%
\pgfpathlineto{\pgfqpoint{2.811830in}{1.678628in}}%
\pgfpathlineto{\pgfqpoint{2.813000in}{1.645044in}}%
\pgfpathlineto{\pgfqpoint{2.814837in}{1.601289in}}%
\pgfpathlineto{\pgfqpoint{2.815171in}{1.601796in}}%
\pgfpathlineto{\pgfqpoint{2.815673in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{2.816007in}{1.601378in}}%
\pgfpathlineto{\pgfqpoint{2.817009in}{1.583273in}}%
\pgfpathlineto{\pgfqpoint{2.820183in}{1.489865in}}%
\pgfpathlineto{\pgfqpoint{2.820684in}{1.495843in}}%
\pgfpathlineto{\pgfqpoint{2.823190in}{1.569660in}}%
\pgfpathlineto{\pgfqpoint{2.824025in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{2.825528in}{1.496573in}}%
\pgfpathlineto{\pgfqpoint{2.826029in}{1.506712in}}%
\pgfpathlineto{\pgfqpoint{2.828201in}{1.597944in}}%
\pgfpathlineto{\pgfqpoint{2.828702in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{2.829704in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.831208in}{1.337112in}}%
\pgfpathlineto{\pgfqpoint{2.831876in}{1.387973in}}%
\pgfpathlineto{\pgfqpoint{2.833881in}{1.529354in}}%
\pgfpathlineto{\pgfqpoint{2.834382in}{1.518760in}}%
\pgfpathlineto{\pgfqpoint{2.835384in}{1.432929in}}%
\pgfpathlineto{\pgfqpoint{2.836386in}{1.140093in}}%
\pgfpathlineto{\pgfqpoint{2.836720in}{0.662095in}}%
\pgfpathlineto{\pgfqpoint{2.837222in}{1.172193in}}%
\pgfpathlineto{\pgfqpoint{2.839059in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{2.839727in}{1.528149in}}%
\pgfpathlineto{\pgfqpoint{2.840228in}{1.518909in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{2.842233in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{2.842734in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{2.845240in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{2.845407in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{2.845574in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{2.846409in}{1.568778in}}%
\pgfpathlineto{\pgfqpoint{2.847913in}{1.493378in}}%
\pgfpathlineto{\pgfqpoint{2.848581in}{1.508003in}}%
\pgfpathlineto{\pgfqpoint{2.850418in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{2.850752in}{1.561659in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{1.514672in}}%
\pgfpathlineto{\pgfqpoint{2.853425in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{2.853759in}{1.482660in}}%
\pgfpathlineto{\pgfqpoint{2.854929in}{1.514289in}}%
\pgfpathlineto{\pgfqpoint{2.857935in}{1.597127in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{2.858771in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{2.859105in}{1.597279in}}%
\pgfpathlineto{\pgfqpoint{2.860107in}{1.622872in}}%
\pgfpathlineto{\pgfqpoint{2.862112in}{1.678019in}}%
\pgfpathlineto{\pgfqpoint{2.862446in}{1.676275in}}%
\pgfpathlineto{\pgfqpoint{2.863448in}{1.650786in}}%
\pgfpathlineto{\pgfqpoint{2.865453in}{1.598819in}}%
\pgfpathlineto{\pgfqpoint{2.865787in}{1.599487in}}%
\pgfpathlineto{\pgfqpoint{2.866455in}{1.601060in}}%
\pgfpathlineto{\pgfqpoint{2.866789in}{1.599561in}}%
\pgfpathlineto{\pgfqpoint{2.867791in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.498310in}}%
\pgfpathlineto{\pgfqpoint{2.871299in}{1.503743in}}%
\pgfpathlineto{\pgfqpoint{2.873972in}{1.578495in}}%
\pgfpathlineto{\pgfqpoint{2.874807in}{1.562284in}}%
\pgfpathlineto{\pgfqpoint{2.876311in}{1.516540in}}%
\pgfpathlineto{\pgfqpoint{2.876645in}{1.523488in}}%
\pgfpathlineto{\pgfqpoint{2.878816in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{2.879484in}{1.599553in}}%
\pgfpathlineto{\pgfqpoint{2.880654in}{1.523402in}}%
\pgfpathlineto{\pgfqpoint{2.881990in}{1.413575in}}%
\pgfpathlineto{\pgfqpoint{2.882491in}{1.439616in}}%
\pgfpathlineto{\pgfqpoint{2.884663in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{2.884830in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{2.885665in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{2.887503in}{1.328840in}}%
\pgfpathlineto{\pgfqpoint{2.888171in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{2.890343in}{1.568088in}}%
\pgfpathlineto{\pgfqpoint{2.890677in}{1.565330in}}%
\pgfpathlineto{\pgfqpoint{2.891679in}{1.519695in}}%
\pgfpathlineto{\pgfqpoint{2.892848in}{1.443737in}}%
\pgfpathlineto{\pgfqpoint{2.893349in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{2.896022in}{1.620361in}}%
\pgfpathlineto{\pgfqpoint{2.896523in}{1.616132in}}%
\pgfpathlineto{\pgfqpoint{2.898695in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{2.899530in}{1.569799in}}%
\pgfpathlineto{\pgfqpoint{2.901201in}{1.608848in}}%
\pgfpathlineto{\pgfqpoint{2.901535in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{2.903038in}{1.570793in}}%
\pgfpathlineto{\pgfqpoint{2.904040in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{2.904542in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{2.906045in}{1.593157in}}%
\pgfpathlineto{\pgfqpoint{2.908718in}{1.638419in}}%
\pgfpathlineto{\pgfqpoint{2.909386in}{1.637756in}}%
\pgfpathlineto{\pgfqpoint{2.909720in}{1.638794in}}%
\pgfpathlineto{\pgfqpoint{2.910555in}{1.652072in}}%
\pgfpathlineto{\pgfqpoint{2.912894in}{1.702341in}}%
\pgfpathlineto{\pgfqpoint{2.913228in}{1.700032in}}%
\pgfpathlineto{\pgfqpoint{2.914564in}{1.667607in}}%
\pgfpathlineto{\pgfqpoint{2.916235in}{1.641415in}}%
\pgfpathlineto{\pgfqpoint{2.916402in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{2.917070in}{1.642864in}}%
\pgfpathlineto{\pgfqpoint{2.917404in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{2.918406in}{1.629885in}}%
\pgfpathlineto{\pgfqpoint{2.921413in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{2.921914in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{2.923251in}{1.604572in}}%
\pgfpathlineto{\pgfqpoint{2.924420in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{2.924921in}{1.620283in}}%
\pgfpathlineto{\pgfqpoint{2.926926in}{1.575322in}}%
\pgfpathlineto{\pgfqpoint{2.927761in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{2.929599in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{2.929933in}{1.636041in}}%
\pgfpathlineto{\pgfqpoint{2.930935in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{2.932605in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{2.933107in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{2.935278in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{2.935779in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{2.937116in}{1.521558in}}%
\pgfpathlineto{\pgfqpoint{2.938118in}{1.473177in}}%
\pgfpathlineto{\pgfqpoint{2.938619in}{1.486051in}}%
\pgfpathlineto{\pgfqpoint{2.941125in}{1.594721in}}%
\pgfpathlineto{\pgfqpoint{2.941459in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{2.942628in}{1.552744in}}%
\pgfpathlineto{\pgfqpoint{2.943631in}{1.523721in}}%
\pgfpathlineto{\pgfqpoint{2.943965in}{1.529474in}}%
\pgfpathlineto{\pgfqpoint{2.946637in}{1.642585in}}%
\pgfpathlineto{\pgfqpoint{2.947640in}{1.626776in}}%
\pgfpathlineto{\pgfqpoint{2.949477in}{1.572762in}}%
\pgfpathlineto{\pgfqpoint{2.949978in}{1.578805in}}%
\pgfpathlineto{\pgfqpoint{2.951482in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{2.951983in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{2.953486in}{1.561326in}}%
\pgfpathlineto{\pgfqpoint{2.954990in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{2.955324in}{1.538461in}}%
\pgfpathlineto{\pgfqpoint{2.956326in}{1.553228in}}%
\pgfpathlineto{\pgfqpoint{2.959166in}{1.611940in}}%
\pgfpathlineto{\pgfqpoint{2.959667in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{2.960168in}{1.608225in}}%
\pgfpathlineto{\pgfqpoint{2.960669in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{2.961839in}{1.642837in}}%
\pgfpathlineto{\pgfqpoint{2.963509in}{1.679421in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{2.965013in}{1.642859in}}%
\pgfpathlineto{\pgfqpoint{2.967017in}{1.595506in}}%
\pgfpathlineto{\pgfqpoint{2.967184in}{1.595785in}}%
\pgfpathlineto{\pgfqpoint{2.967685in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{2.967852in}{1.595795in}}%
\pgfpathlineto{\pgfqpoint{2.968688in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{2.972196in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{2.973031in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{2.975704in}{1.568619in}}%
\pgfpathlineto{\pgfqpoint{2.976539in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{2.977374in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{2.977708in}{1.554602in}}%
\pgfpathlineto{\pgfqpoint{2.979045in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{2.980381in}{1.644323in}}%
\pgfpathlineto{\pgfqpoint{2.980715in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{2.981717in}{1.606282in}}%
\pgfpathlineto{\pgfqpoint{2.983555in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{2.984056in}{1.539493in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{1.549649in}}%
\pgfpathlineto{\pgfqpoint{2.985392in}{1.546357in}}%
\pgfpathlineto{\pgfqpoint{2.986562in}{1.502467in}}%
\pgfpathlineto{\pgfqpoint{2.988900in}{1.407506in}}%
\pgfpathlineto{\pgfqpoint{2.989234in}{1.411357in}}%
\pgfpathlineto{\pgfqpoint{2.990404in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{2.992742in}{1.551684in}}%
\pgfpathlineto{\pgfqpoint{2.992909in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{2.994079in}{1.540092in}}%
\pgfpathlineto{\pgfqpoint{2.994580in}{1.546203in}}%
\pgfpathlineto{\pgfqpoint{2.997253in}{1.648671in}}%
\pgfpathlineto{\pgfqpoint{2.998255in}{1.630891in}}%
\pgfpathlineto{\pgfqpoint{3.000427in}{1.557020in}}%
\pgfpathlineto{\pgfqpoint{3.001095in}{1.563879in}}%
\pgfpathlineto{\pgfqpoint{3.001763in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{3.002264in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{3.003433in}{1.529288in}}%
\pgfpathlineto{\pgfqpoint{3.005438in}{1.475208in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{1.475583in}}%
\pgfpathlineto{\pgfqpoint{3.006440in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{3.008111in}{1.550223in}}%
\pgfpathlineto{\pgfqpoint{3.010115in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{3.010783in}{1.594299in}}%
\pgfpathlineto{\pgfqpoint{3.010951in}{1.594756in}}%
\pgfpathlineto{\pgfqpoint{3.011619in}{1.604542in}}%
\pgfpathlineto{\pgfqpoint{3.014291in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{3.014960in}{1.670407in}}%
\pgfpathlineto{\pgfqpoint{3.017298in}{1.611152in}}%
\pgfpathlineto{\pgfqpoint{3.018134in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{3.018635in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{3.018969in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{3.020138in}{1.592426in}}%
\pgfpathlineto{\pgfqpoint{3.022477in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{3.022644in}{1.553205in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{1.558117in}}%
\pgfpathlineto{\pgfqpoint{3.024815in}{1.595696in}}%
\pgfpathlineto{\pgfqpoint{3.026319in}{1.621065in}}%
\pgfpathlineto{\pgfqpoint{3.026653in}{1.619618in}}%
\pgfpathlineto{\pgfqpoint{3.028156in}{1.603677in}}%
\pgfpathlineto{\pgfqpoint{3.028658in}{1.609601in}}%
\pgfpathlineto{\pgfqpoint{3.030996in}{1.667213in}}%
\pgfpathlineto{\pgfqpoint{3.031664in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{3.034003in}{1.583597in}}%
\pgfpathlineto{\pgfqpoint{3.035005in}{1.600023in}}%
\pgfpathlineto{\pgfqpoint{3.036509in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{3.036843in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{3.037845in}{1.601611in}}%
\pgfpathlineto{\pgfqpoint{3.039516in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{3.040017in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{3.042522in}{1.636585in}}%
\pgfpathlineto{\pgfqpoint{3.043191in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{3.045028in}{1.592557in}}%
\pgfpathlineto{\pgfqpoint{3.045529in}{1.600621in}}%
\pgfpathlineto{\pgfqpoint{3.048035in}{1.674823in}}%
\pgfpathlineto{\pgfqpoint{3.048703in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.050708in}{1.631415in}}%
\pgfpathlineto{\pgfqpoint{3.051376in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{3.053213in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{3.053715in}{1.661754in}}%
\pgfpathlineto{\pgfqpoint{3.056053in}{1.634080in}}%
\pgfpathlineto{\pgfqpoint{3.056888in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{3.059060in}{1.670599in}}%
\pgfpathlineto{\pgfqpoint{3.060731in}{1.683329in}}%
\pgfpathlineto{\pgfqpoint{3.060898in}{1.683197in}}%
\pgfpathlineto{\pgfqpoint{3.061566in}{1.682760in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{1.683152in}}%
\pgfpathlineto{\pgfqpoint{3.062568in}{1.691776in}}%
\pgfpathlineto{\pgfqpoint{3.064907in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{3.065408in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{1.632728in}}%
\pgfpathlineto{\pgfqpoint{3.073593in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.074094in}{1.633560in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{1.654722in}}%
\pgfpathlineto{\pgfqpoint{3.076433in}{1.662051in}}%
\pgfpathlineto{\pgfqpoint{3.076934in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{3.078939in}{1.627836in}}%
\pgfpathlineto{\pgfqpoint{3.079774in}{1.637586in}}%
\pgfpathlineto{\pgfqpoint{3.081611in}{1.671884in}}%
\pgfpathlineto{\pgfqpoint{3.082113in}{1.667604in}}%
\pgfpathlineto{\pgfqpoint{3.083449in}{1.622764in}}%
\pgfpathlineto{\pgfqpoint{3.084785in}{1.585393in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{1.588714in}}%
\pgfpathlineto{\pgfqpoint{3.087124in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{3.087792in}{1.624549in}}%
\pgfpathlineto{\pgfqpoint{3.089296in}{1.566585in}}%
\pgfpathlineto{\pgfqpoint{3.090298in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{1.546624in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{3.093973in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{3.095643in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{3.096145in}{1.578917in}}%
\pgfpathlineto{\pgfqpoint{3.098650in}{1.660824in}}%
\pgfpathlineto{\pgfqpoint{3.099485in}{1.650711in}}%
\pgfpathlineto{\pgfqpoint{3.101657in}{1.591912in}}%
\pgfpathlineto{\pgfqpoint{3.102325in}{1.598969in}}%
\pgfpathlineto{\pgfqpoint{3.103328in}{1.610319in}}%
\pgfpathlineto{\pgfqpoint{3.103829in}{1.607694in}}%
\pgfpathlineto{\pgfqpoint{3.104998in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{3.107170in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{3.107337in}{1.532072in}}%
\pgfpathlineto{\pgfqpoint{3.108005in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{3.109675in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{3.111179in}{1.602276in}}%
\pgfpathlineto{\pgfqpoint{3.111513in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{3.112348in}{1.596508in}}%
\pgfpathlineto{\pgfqpoint{3.112682in}{1.598055in}}%
\pgfpathlineto{\pgfqpoint{3.113684in}{1.624404in}}%
\pgfpathlineto{\pgfqpoint{3.115522in}{1.670598in}}%
\pgfpathlineto{\pgfqpoint{3.115856in}{1.668171in}}%
\pgfpathlineto{\pgfqpoint{3.117025in}{1.631506in}}%
\pgfpathlineto{\pgfqpoint{3.119030in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{3.119364in}{1.575247in}}%
\pgfpathlineto{\pgfqpoint{3.119698in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{3.119865in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{3.120700in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{3.122538in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{3.124375in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{3.124543in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{3.125378in}{1.436421in}}%
\pgfpathlineto{\pgfqpoint{3.127883in}{1.541973in}}%
\pgfpathlineto{\pgfqpoint{3.128385in}{1.538743in}}%
\pgfpathlineto{\pgfqpoint{3.129387in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{3.129721in}{1.531405in}}%
\pgfpathlineto{\pgfqpoint{3.131224in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{3.132394in}{1.635472in}}%
\pgfpathlineto{\pgfqpoint{3.132728in}{1.632912in}}%
\pgfpathlineto{\pgfqpoint{3.133730in}{1.595319in}}%
\pgfpathlineto{\pgfqpoint{3.135568in}{1.505574in}}%
\pgfpathlineto{\pgfqpoint{3.136236in}{1.512038in}}%
\pgfpathlineto{\pgfqpoint{3.136904in}{1.517496in}}%
\pgfpathlineto{\pgfqpoint{3.137238in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{3.138240in}{1.468496in}}%
\pgfpathlineto{\pgfqpoint{3.140913in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{3.144922in}{1.511769in}}%
\pgfpathlineto{\pgfqpoint{3.145590in}{1.502540in}}%
\pgfpathlineto{\pgfqpoint{3.146259in}{1.494770in}}%
\pgfpathlineto{\pgfqpoint{3.146593in}{1.500596in}}%
\pgfpathlineto{\pgfqpoint{3.149265in}{1.628542in}}%
\pgfpathlineto{\pgfqpoint{3.150268in}{1.608654in}}%
\pgfpathlineto{\pgfqpoint{3.152439in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{3.153108in}{1.521255in}}%
\pgfpathlineto{\pgfqpoint{3.153943in}{1.530326in}}%
\pgfpathlineto{\pgfqpoint{3.154277in}{1.526757in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{1.486267in}}%
\pgfpathlineto{\pgfqpoint{3.157451in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{3.157952in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{3.159121in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{3.162128in}{1.562874in}}%
\pgfpathlineto{\pgfqpoint{3.162796in}{1.561521in}}%
\pgfpathlineto{\pgfqpoint{3.163130in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{3.163966in}{1.585694in}}%
\pgfpathlineto{\pgfqpoint{3.166304in}{1.663158in}}%
\pgfpathlineto{\pgfqpoint{3.166638in}{1.660365in}}%
\pgfpathlineto{\pgfqpoint{3.167808in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{3.169478in}{1.578201in}}%
\pgfpathlineto{\pgfqpoint{3.169812in}{1.579536in}}%
\pgfpathlineto{\pgfqpoint{3.170480in}{1.583169in}}%
\pgfpathlineto{\pgfqpoint{3.170982in}{1.581052in}}%
\pgfpathlineto{\pgfqpoint{3.171984in}{1.557255in}}%
\pgfpathlineto{\pgfqpoint{3.174657in}{1.484914in}}%
\pgfpathlineto{\pgfqpoint{3.174991in}{1.486211in}}%
\pgfpathlineto{\pgfqpoint{3.175826in}{1.504044in}}%
\pgfpathlineto{\pgfqpoint{3.178165in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{3.178833in}{1.572099in}}%
\pgfpathlineto{\pgfqpoint{3.180169in}{1.542568in}}%
\pgfpathlineto{\pgfqpoint{3.180670in}{1.548371in}}%
\pgfpathlineto{\pgfqpoint{3.183009in}{1.627937in}}%
\pgfpathlineto{\pgfqpoint{3.183677in}{1.617430in}}%
\pgfpathlineto{\pgfqpoint{3.185181in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{3.186517in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{3.188522in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{3.189023in}{1.565150in}}%
\pgfpathlineto{\pgfqpoint{3.190025in}{1.519708in}}%
\pgfpathlineto{\pgfqpoint{3.191528in}{1.415866in}}%
\pgfpathlineto{\pgfqpoint{3.192030in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{1.576859in}}%
\pgfpathlineto{\pgfqpoint{3.194869in}{1.573777in}}%
\pgfpathlineto{\pgfqpoint{3.195872in}{1.533417in}}%
\pgfpathlineto{\pgfqpoint{3.197041in}{1.478944in}}%
\pgfpathlineto{\pgfqpoint{3.197542in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{3.200215in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{3.200549in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{3.201885in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{3.202721in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{3.203222in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{3.205226in}{1.609580in}}%
\pgfpathlineto{\pgfqpoint{3.205727in}{1.605646in}}%
\pgfpathlineto{\pgfqpoint{3.208233in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{3.209068in}{1.563374in}}%
\pgfpathlineto{\pgfqpoint{3.212743in}{1.633509in}}%
\pgfpathlineto{\pgfqpoint{3.213746in}{1.632592in}}%
\pgfpathlineto{\pgfqpoint{3.214414in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{3.216920in}{1.697268in}}%
\pgfpathlineto{\pgfqpoint{3.217588in}{1.690350in}}%
\pgfpathlineto{\pgfqpoint{3.221597in}{1.628240in}}%
\pgfpathlineto{\pgfqpoint{3.222766in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{3.225606in}{1.541225in}}%
\pgfpathlineto{\pgfqpoint{3.226107in}{1.544392in}}%
\pgfpathlineto{\pgfqpoint{3.228613in}{1.598132in}}%
\pgfpathlineto{\pgfqpoint{3.229448in}{1.584012in}}%
\pgfpathlineto{\pgfqpoint{3.231119in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{3.231620in}{1.543580in}}%
\pgfpathlineto{\pgfqpoint{3.233624in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{3.234125in}{1.606163in}}%
\pgfpathlineto{\pgfqpoint{3.235295in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{3.236798in}{1.410399in}}%
\pgfpathlineto{\pgfqpoint{3.237299in}{1.436759in}}%
\pgfpathlineto{\pgfqpoint{3.239304in}{1.549433in}}%
\pgfpathlineto{\pgfqpoint{3.239638in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{3.240640in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{3.242311in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{3.242812in}{1.325937in}}%
\pgfpathlineto{\pgfqpoint{3.244983in}{1.533982in}}%
\pgfpathlineto{\pgfqpoint{3.245151in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{3.245485in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{3.246487in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{3.247823in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{3.248157in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{3.250830in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{3.250997in}{1.598657in}}%
\pgfpathlineto{\pgfqpoint{3.251832in}{1.571383in}}%
\pgfpathlineto{\pgfqpoint{3.253503in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{1.502368in}}%
\pgfpathlineto{\pgfqpoint{3.255674in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{3.256009in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{3.257178in}{1.491884in}}%
\pgfpathlineto{\pgfqpoint{3.259015in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{3.259350in}{1.418124in}}%
\pgfpathlineto{\pgfqpoint{3.260352in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{3.263192in}{1.557331in}}%
\pgfpathlineto{\pgfqpoint{3.263693in}{1.555633in}}%
\pgfpathlineto{\pgfqpoint{3.264361in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{3.264695in}{1.554711in}}%
\pgfpathlineto{\pgfqpoint{3.265697in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{3.267535in}{1.652226in}}%
\pgfpathlineto{\pgfqpoint{3.267869in}{1.650228in}}%
\pgfpathlineto{\pgfqpoint{3.268871in}{1.617698in}}%
\pgfpathlineto{\pgfqpoint{3.271043in}{1.535935in}}%
\pgfpathlineto{\pgfqpoint{3.271377in}{1.536990in}}%
\pgfpathlineto{\pgfqpoint{3.271711in}{1.537825in}}%
\pgfpathlineto{\pgfqpoint{3.272045in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{3.272880in}{1.513116in}}%
\pgfpathlineto{\pgfqpoint{3.274551in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{3.276221in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{3.276555in}{1.257595in}}%
\pgfpathlineto{\pgfqpoint{3.277558in}{1.340770in}}%
\pgfpathlineto{\pgfqpoint{3.279729in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{3.279896in}{1.484719in}}%
\pgfpathlineto{\pgfqpoint{3.280732in}{1.455282in}}%
\pgfpathlineto{\pgfqpoint{3.281567in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{3.282068in}{1.432160in}}%
\pgfpathlineto{\pgfqpoint{3.284407in}{1.580464in}}%
\pgfpathlineto{\pgfqpoint{3.284908in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{3.285910in}{1.493740in}}%
\pgfpathlineto{\pgfqpoint{3.287413in}{1.251750in}}%
\pgfpathlineto{\pgfqpoint{3.288082in}{1.331135in}}%
\pgfpathlineto{\pgfqpoint{3.289251in}{1.417831in}}%
\pgfpathlineto{\pgfqpoint{3.289752in}{1.408367in}}%
\pgfpathlineto{\pgfqpoint{3.290754in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{3.292091in}{0.897665in}}%
\pgfpathlineto{\pgfqpoint{3.292759in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292759in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556027in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924476in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.924476in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924476in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924476in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292926in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292926in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898139in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.898139in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240252in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582364in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.582364in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608701in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950814in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.950814in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924476in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scalar input $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=0.366740in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.700437in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.700437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{0.700437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=0.650506in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.984203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{0.984203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=0.934273in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.267970in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.267970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{1.267970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=1.218039in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.551736in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.551736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{1.551736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296767in, y=1.501806in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.835503in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.835503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{1.835503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296767in, y=1.785572in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.502092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.552061in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.552061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.587515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.615014in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.615014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.637483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.656481in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.656481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.672937in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.672937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.687452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.785859in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.785859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.835828in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.835828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.871281in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.871281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.898781in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.898781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.921250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.940247in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.940247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.956703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.971219in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.971219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.069625in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.069625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.119594in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.119594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.155048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.182547in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.182547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.205016in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.205016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.224014in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.224014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.240470in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.240470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.254985in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.254985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.353392in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.353392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.403361in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.403361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.438814in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.438814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.466314in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.466314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.488783in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.488783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.507780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.524236in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.524236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.538752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.637159in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.637159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.687127in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.687127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.722581in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.722581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.750081in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.750081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.772550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.791547in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.791547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.808003in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.808003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.822518in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.822518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160965in,y=1.137321in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{P}_{\mathfrak{g}}(\rho(\boldsymbol{w}x))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.557363in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.562709in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{0.566718in}{1.246092in}}%
\pgfpathlineto{\pgfqpoint{0.572063in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{0.576073in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{0.580082in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{0.582754in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{0.584091in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{0.585427in}{1.521541in}}%
\pgfpathlineto{\pgfqpoint{0.588100in}{1.513930in}}%
\pgfpathlineto{\pgfqpoint{0.596118in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{0.597455in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{0.600127in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{0.612155in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{0.614827in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{0.616164in}{1.591697in}}%
\pgfpathlineto{\pgfqpoint{0.618837in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{0.622846in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{0.634873in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{0.637546in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{0.640219in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.496192in}}%
\pgfpathlineto{\pgfqpoint{0.648237in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{0.653582in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{0.661601in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{0.665610in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{0.668283in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{0.669619in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{0.672292in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{0.676301in}{1.614250in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.578555in}}%
\pgfpathlineto{\pgfqpoint{0.686992in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{0.688328in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{0.691001in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{0.700356in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{0.703028in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{0.705701in}{1.606969in}}%
\pgfpathlineto{\pgfqpoint{0.708374in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{0.717728in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{0.724410in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{0.725747in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{0.727083in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{0.728419in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{0.731092in}{1.505340in}}%
\pgfpathlineto{\pgfqpoint{0.741783in}{1.599509in}}%
\pgfpathlineto{\pgfqpoint{0.745792in}{1.618410in}}%
\pgfpathlineto{\pgfqpoint{0.749802in}{1.627642in}}%
\pgfpathlineto{\pgfqpoint{0.752474in}{1.629290in}}%
\pgfpathlineto{\pgfqpoint{0.755147in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{0.759156in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{0.764502in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{0.767174in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{0.769847in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{0.773856in}{1.632399in}}%
\pgfpathlineto{\pgfqpoint{0.781875in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{0.784547in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{0.787220in}{1.665693in}}%
\pgfpathlineto{\pgfqpoint{0.789893in}{1.660812in}}%
\pgfpathlineto{\pgfqpoint{0.793902in}{1.646030in}}%
\pgfpathlineto{\pgfqpoint{0.807266in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{0.816620in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{0.819293in}{1.573581in}}%
\pgfpathlineto{\pgfqpoint{0.821966in}{1.578484in}}%
\pgfpathlineto{\pgfqpoint{0.825975in}{1.593191in}}%
\pgfpathlineto{\pgfqpoint{0.835330in}{1.634154in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{0.843348in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{0.847357in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{0.854039in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{0.856712in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{0.859384in}{1.605772in}}%
\pgfpathlineto{\pgfqpoint{0.868739in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{0.872748in}{1.618401in}}%
\pgfpathlineto{\pgfqpoint{0.875421in}{1.608059in}}%
\pgfpathlineto{\pgfqpoint{0.879430in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{0.898139in}{1.466314in}}%
\pgfpathlineto{\pgfqpoint{0.900812in}{1.470352in}}%
\pgfpathlineto{\pgfqpoint{0.903485in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.505853in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{1.621839in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{0.927540in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{0.930212in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{0.939567in}{1.617087in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{1.619623in}}%
\pgfpathlineto{\pgfqpoint{0.946249in}{1.630523in}}%
\pgfpathlineto{\pgfqpoint{0.952931in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.955603in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{0.958276in}{1.654597in}}%
\pgfpathlineto{\pgfqpoint{0.960949in}{1.650459in}}%
\pgfpathlineto{\pgfqpoint{0.964958in}{1.638259in}}%
\pgfpathlineto{\pgfqpoint{0.972976in}{1.609999in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{0.979658in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{0.983667in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{0.987677in}{1.613302in}}%
\pgfpathlineto{\pgfqpoint{0.991686in}{1.623111in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{1.643468in}}%
\pgfpathlineto{\pgfqpoint{1.005049in}{1.676035in}}%
\pgfpathlineto{\pgfqpoint{1.009059in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{1.014404in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{1.018413in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{1.026431in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{1.029104in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{1.035786in}{1.645124in}}%
\pgfpathlineto{\pgfqpoint{1.041132in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.043804in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{1.046477in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{1.049150in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{1.053159in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{1.057168in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{1.067859in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{1.069195in}{1.542365in}}%
\pgfpathlineto{\pgfqpoint{1.070532in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.073205in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{1.078550in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{1.089241in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{1.630849in}}%
\pgfpathlineto{\pgfqpoint{1.094587in}{1.630126in}}%
\pgfpathlineto{\pgfqpoint{1.097259in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{1.102605in}{1.613489in}}%
\pgfpathlineto{\pgfqpoint{1.106614in}{1.604354in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{1.113296in}{1.608444in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{1.629876in}}%
\pgfpathlineto{\pgfqpoint{1.123987in}{1.649829in}}%
\pgfpathlineto{\pgfqpoint{1.126660in}{1.654566in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{1.654624in}}%
\pgfpathlineto{\pgfqpoint{1.132005in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{1.136014in}{1.634664in}}%
\pgfpathlineto{\pgfqpoint{1.148042in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{1.152051in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.565601in}}%
\pgfpathlineto{\pgfqpoint{1.158733in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{1.161405in}{1.569026in}}%
\pgfpathlineto{\pgfqpoint{1.164078in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{1.168087in}{1.593257in}}%
\pgfpathlineto{\pgfqpoint{1.176106in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{1.178778in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{1.181451in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{1.184124in}{1.632689in}}%
\pgfpathlineto{\pgfqpoint{1.188133in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{1.200160in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{1.201497in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{1.202833in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{1.205506in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.213524in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{1.216197in}{1.573623in}}%
\pgfpathlineto{\pgfqpoint{1.218870in}{1.569359in}}%
\pgfpathlineto{\pgfqpoint{1.221542in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{1.225552in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{1.229561in}{1.473220in}}%
\pgfpathlineto{\pgfqpoint{1.233570in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.236243in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{1.238915in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.242924in}{1.156715in}}%
\pgfpathlineto{\pgfqpoint{1.246934in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.473220in}}%
\pgfpathlineto{\pgfqpoint{1.254952in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{1.258961in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{1.262970in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.265643in}{1.573798in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{1.272325in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{1.277670in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{1.279007in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{1.280343in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{1.283016in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{1.580149in}}%
\pgfpathlineto{\pgfqpoint{1.295043in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{1.297716in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{1.300389in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{1.303061in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{1.307071in}{1.620437in}}%
\pgfpathlineto{\pgfqpoint{1.317762in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{1.323107in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{1.325780in}{1.566211in}}%
\pgfpathlineto{\pgfqpoint{1.328453in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{1.332462in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{1.592190in}}%
\pgfpathlineto{\pgfqpoint{1.348498in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{1.351171in}{1.654624in}}%
\pgfpathlineto{\pgfqpoint{1.352507in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{1.355180in}{1.652751in}}%
\pgfpathlineto{\pgfqpoint{1.357853in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{1.618137in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{1.605096in}}%
\pgfpathlineto{\pgfqpoint{1.371217in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{1.373889in}{1.604354in}}%
\pgfpathlineto{\pgfqpoint{1.377898in}{1.613489in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.628630in}}%
\pgfpathlineto{\pgfqpoint{1.387253in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{1.629968in}}%
\pgfpathlineto{\pgfqpoint{1.392599in}{1.625512in}}%
\pgfpathlineto{\pgfqpoint{1.396608in}{1.611769in}}%
\pgfpathlineto{\pgfqpoint{1.401953in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{1.408635in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{1.409971in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{1.411308in}{1.542365in}}%
\pgfpathlineto{\pgfqpoint{1.413981in}{1.550169in}}%
\pgfpathlineto{\pgfqpoint{1.417990in}{1.575262in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{1.627536in}}%
\pgfpathlineto{\pgfqpoint{1.430017in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{1.434026in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{1.436699in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{1.439372in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{1.443381in}{1.646951in}}%
\pgfpathlineto{\pgfqpoint{1.448726in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{1.451399in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{1.458081in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{1.466099in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{1.471445in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{1.474118in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{1.478127in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{1.491490in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{1.496836in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{1.500845in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{1.503518in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{1.506191in}{1.607163in}}%
\pgfpathlineto{\pgfqpoint{1.510200in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{1.520891in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{1.523563in}{1.655203in}}%
\pgfpathlineto{\pgfqpoint{1.526236in}{1.653406in}}%
\pgfpathlineto{\pgfqpoint{1.528909in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{1.539600in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{1.542273in}{1.617486in}}%
\pgfpathlineto{\pgfqpoint{1.544946in}{1.620944in}}%
\pgfpathlineto{\pgfqpoint{1.551627in}{1.631918in}}%
\pgfpathlineto{\pgfqpoint{1.554300in}{1.631569in}}%
\pgfpathlineto{\pgfqpoint{1.556973in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{1.559646in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{1.578355in}{1.474382in}}%
\pgfpathlineto{\pgfqpoint{1.581028in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.583700in}{1.466190in}}%
\pgfpathlineto{\pgfqpoint{1.586373in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{1.589046in}{1.480452in}}%
\pgfpathlineto{\pgfqpoint{1.593055in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{1.605082in}{1.608059in}}%
\pgfpathlineto{\pgfqpoint{1.609092in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{1.611764in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{1.614437in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{1.623792in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{1.625128in}{1.603200in}}%
\pgfpathlineto{\pgfqpoint{1.627801in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{1.633146in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{1.637155in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.639828in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{1.641165in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{1.643837in}{1.637386in}}%
\pgfpathlineto{\pgfqpoint{1.647847in}{1.624816in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{1.662547in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{1.665219in}{1.572958in}}%
\pgfpathlineto{\pgfqpoint{1.669229in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{1.673238in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{1.677247in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{1.685265in}{1.639612in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{1.660812in}}%
\pgfpathlineto{\pgfqpoint{1.693283in}{1.665693in}}%
\pgfpathlineto{\pgfqpoint{1.695956in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{1.698629in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{1.710656in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{1.713329in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{1.716002in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{1.720011in}{1.620148in}}%
\pgfpathlineto{\pgfqpoint{1.725356in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{1.728029in}{1.629290in}}%
\pgfpathlineto{\pgfqpoint{1.730702in}{1.627642in}}%
\pgfpathlineto{\pgfqpoint{1.733375in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{1.737384in}{1.606979in}}%
\pgfpathlineto{\pgfqpoint{1.741393in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{1.753420in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{1.754757in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.757429in}{1.496277in}}%
\pgfpathlineto{\pgfqpoint{1.770793in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{1.774802in}{1.606969in}}%
\pgfpathlineto{\pgfqpoint{1.777475in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{1.780148in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{1.784157in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{1.792175in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{1.793512in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{1.794848in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.797521in}{1.582539in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{1.808212in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{1.810884in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{1.812221in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{1.814894in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{1.817566in}{1.620871in}}%
\pgfpathlineto{\pgfqpoint{1.821575in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{1.834939in}{1.501619in}}%
\pgfpathlineto{\pgfqpoint{1.838948in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{1.841621in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.842957in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.844294in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{1.846967in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{1.850976in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{1.860330in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{1.863003in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{1.865676in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{1.867012in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{1.869685in}{1.582138in}}%
\pgfpathlineto{\pgfqpoint{1.873694in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{1.885722in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{1.888394in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{1.893740in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{1.897749in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{1.900422in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{1.903094in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{1.907104in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{1.911113in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{1.915122in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{1.919131in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{1.924476in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.925813in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.931158in}{1.033719in}}%
\pgfpathlineto{\pgfqpoint{1.935167in}{1.246092in}}%
\pgfpathlineto{\pgfqpoint{1.940513in}{1.405542in}}%
\pgfpathlineto{\pgfqpoint{1.944522in}{1.473495in}}%
\pgfpathlineto{\pgfqpoint{1.948531in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{1.951204in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{1.952540in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{1.953877in}{1.521541in}}%
\pgfpathlineto{\pgfqpoint{1.956549in}{1.513930in}}%
\pgfpathlineto{\pgfqpoint{1.964568in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{1.965904in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{1.968577in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{1.980604in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.983277in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{1.591697in}}%
\pgfpathlineto{\pgfqpoint{1.987286in}{1.585569in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{1.564389in}}%
\pgfpathlineto{\pgfqpoint{2.003323in}{1.484552in}}%
\pgfpathlineto{\pgfqpoint{2.005995in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{2.008668in}{1.484741in}}%
\pgfpathlineto{\pgfqpoint{2.012677in}{1.496192in}}%
\pgfpathlineto{\pgfqpoint{2.016686in}{1.515290in}}%
\pgfpathlineto{\pgfqpoint{2.022032in}{1.553854in}}%
\pgfpathlineto{\pgfqpoint{2.030050in}{1.613957in}}%
\pgfpathlineto{\pgfqpoint{2.034059in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{2.038068in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{2.040741in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{2.044750in}{1.614250in}}%
\pgfpathlineto{\pgfqpoint{2.052769in}{1.578555in}}%
\pgfpathlineto{\pgfqpoint{2.055441in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{2.056778in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{2.059450in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{2.068805in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.071478in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{2.074151in}{1.606969in}}%
\pgfpathlineto{\pgfqpoint{2.076823in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{2.080832in}{1.583791in}}%
\pgfpathlineto{\pgfqpoint{2.086178in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.094196in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{2.095533in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{2.096869in}{1.487022in}}%
\pgfpathlineto{\pgfqpoint{2.099542in}{1.505340in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{1.599509in}}%
\pgfpathlineto{\pgfqpoint{2.114242in}{1.618410in}}%
\pgfpathlineto{\pgfqpoint{2.118251in}{1.627642in}}%
\pgfpathlineto{\pgfqpoint{2.120924in}{1.629290in}}%
\pgfpathlineto{\pgfqpoint{2.123597in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{1.622429in}}%
\pgfpathlineto{\pgfqpoint{2.132951in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{2.135624in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{2.138297in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{2.142306in}{1.632399in}}%
\pgfpathlineto{\pgfqpoint{2.150324in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{2.152997in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{2.155670in}{1.665693in}}%
\pgfpathlineto{\pgfqpoint{2.158342in}{1.660812in}}%
\pgfpathlineto{\pgfqpoint{2.162351in}{1.646030in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{2.181061in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{2.185070in}{1.572440in}}%
\pgfpathlineto{\pgfqpoint{2.187743in}{1.573581in}}%
\pgfpathlineto{\pgfqpoint{2.190415in}{1.578484in}}%
\pgfpathlineto{\pgfqpoint{2.194424in}{1.593191in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{1.634154in}}%
\pgfpathlineto{\pgfqpoint{2.206452in}{1.639537in}}%
\pgfpathlineto{\pgfqpoint{2.209125in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{2.211797in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{2.215807in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{2.222488in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{2.225161in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{2.227834in}{1.605772in}}%
\pgfpathlineto{\pgfqpoint{2.237189in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.623084in}}%
\pgfpathlineto{\pgfqpoint{2.241198in}{1.618401in}}%
\pgfpathlineto{\pgfqpoint{2.243870in}{1.608059in}}%
\pgfpathlineto{\pgfqpoint{2.247880in}{1.582121in}}%
\pgfpathlineto{\pgfqpoint{2.261243in}{1.474367in}}%
\pgfpathlineto{\pgfqpoint{2.263916in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.466314in}}%
\pgfpathlineto{\pgfqpoint{2.269262in}{1.470352in}}%
\pgfpathlineto{\pgfqpoint{2.271934in}{1.479904in}}%
\pgfpathlineto{\pgfqpoint{2.275943in}{1.505853in}}%
\pgfpathlineto{\pgfqpoint{2.290644in}{1.621839in}}%
\pgfpathlineto{\pgfqpoint{2.293316in}{1.629642in}}%
\pgfpathlineto{\pgfqpoint{2.295989in}{1.632286in}}%
\pgfpathlineto{\pgfqpoint{2.298662in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{2.308016in}{1.617087in}}%
\pgfpathlineto{\pgfqpoint{2.310689in}{1.619623in}}%
\pgfpathlineto{\pgfqpoint{2.314698in}{1.630523in}}%
\pgfpathlineto{\pgfqpoint{2.321380in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{2.324053in}{1.654799in}}%
\pgfpathlineto{\pgfqpoint{2.326726in}{1.654597in}}%
\pgfpathlineto{\pgfqpoint{2.329399in}{1.650459in}}%
\pgfpathlineto{\pgfqpoint{2.333408in}{1.638259in}}%
\pgfpathlineto{\pgfqpoint{2.341426in}{1.609999in}}%
\pgfpathlineto{\pgfqpoint{2.345435in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{2.348108in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{2.352117in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{2.356126in}{1.613302in}}%
\pgfpathlineto{\pgfqpoint{2.360135in}{1.623111in}}%
\pgfpathlineto{\pgfqpoint{2.365481in}{1.643468in}}%
\pgfpathlineto{\pgfqpoint{2.373499in}{1.676035in}}%
\pgfpathlineto{\pgfqpoint{2.377508in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{2.380181in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{2.382854in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{2.386863in}{1.669572in}}%
\pgfpathlineto{\pgfqpoint{2.394881in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{2.397554in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{2.404236in}{1.645124in}}%
\pgfpathlineto{\pgfqpoint{2.409581in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{2.412254in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{2.414927in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{2.417599in}{1.646571in}}%
\pgfpathlineto{\pgfqpoint{2.421608in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{2.425618in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{2.436309in}{1.545048in}}%
\pgfpathlineto{\pgfqpoint{2.437645in}{1.542365in}}%
\pgfpathlineto{\pgfqpoint{2.438981in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.441654in}{1.549800in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{2.453682in}{1.617298in}}%
\pgfpathlineto{\pgfqpoint{2.457691in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{2.460363in}{1.630849in}}%
\pgfpathlineto{\pgfqpoint{2.463036in}{1.630126in}}%
\pgfpathlineto{\pgfqpoint{2.465709in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{2.471054in}{1.613489in}}%
\pgfpathlineto{\pgfqpoint{2.475064in}{1.604354in}}%
\pgfpathlineto{\pgfqpoint{2.477736in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{2.479073in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{2.481745in}{1.608444in}}%
\pgfpathlineto{\pgfqpoint{2.487091in}{1.629876in}}%
\pgfpathlineto{\pgfqpoint{2.492436in}{1.649829in}}%
\pgfpathlineto{\pgfqpoint{2.495109in}{1.654566in}}%
\pgfpathlineto{\pgfqpoint{2.497782in}{1.654624in}}%
\pgfpathlineto{\pgfqpoint{2.500455in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{2.504464in}{1.634664in}}%
\pgfpathlineto{\pgfqpoint{2.516491in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{2.520500in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{2.524509in}{1.565601in}}%
\pgfpathlineto{\pgfqpoint{2.527182in}{1.565903in}}%
\pgfpathlineto{\pgfqpoint{2.529855in}{1.569026in}}%
\pgfpathlineto{\pgfqpoint{2.532528in}{1.575940in}}%
\pgfpathlineto{\pgfqpoint{2.536537in}{1.593257in}}%
\pgfpathlineto{\pgfqpoint{2.544555in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{2.547228in}{1.636828in}}%
\pgfpathlineto{\pgfqpoint{2.549901in}{1.637571in}}%
\pgfpathlineto{\pgfqpoint{2.552573in}{1.632689in}}%
\pgfpathlineto{\pgfqpoint{2.556583in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{2.568610in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{2.571283in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{2.573955in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{2.581974in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{2.584646in}{1.573623in}}%
\pgfpathlineto{\pgfqpoint{2.587319in}{1.569359in}}%
\pgfpathlineto{\pgfqpoint{2.589992in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{2.594001in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{2.598010in}{1.473220in}}%
\pgfpathlineto{\pgfqpoint{2.602019in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{2.604692in}{1.254514in}}%
\pgfpathlineto{\pgfqpoint{2.607365in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.611374in}{1.156715in}}%
\pgfpathlineto{\pgfqpoint{2.615383in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{2.619392in}{1.473220in}}%
\pgfpathlineto{\pgfqpoint{2.623401in}{1.528681in}}%
\pgfpathlineto{\pgfqpoint{2.627410in}{1.558967in}}%
\pgfpathlineto{\pgfqpoint{2.631420in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{1.573798in}}%
\pgfpathlineto{\pgfqpoint{2.636765in}{1.570871in}}%
\pgfpathlineto{\pgfqpoint{2.640774in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{2.646120in}{1.547720in}}%
\pgfpathlineto{\pgfqpoint{2.647456in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{2.648793in}{1.548312in}}%
\pgfpathlineto{\pgfqpoint{2.651465in}{1.556490in}}%
\pgfpathlineto{\pgfqpoint{2.655474in}{1.580149in}}%
\pgfpathlineto{\pgfqpoint{2.663493in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{2.666165in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{2.668838in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.671511in}{1.634437in}}%
\pgfpathlineto{\pgfqpoint{2.675520in}{1.620437in}}%
\pgfpathlineto{\pgfqpoint{2.686211in}{1.571973in}}%
\pgfpathlineto{\pgfqpoint{2.688884in}{1.567042in}}%
\pgfpathlineto{\pgfqpoint{2.691557in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{2.694229in}{1.566211in}}%
\pgfpathlineto{\pgfqpoint{2.696902in}{1.568764in}}%
\pgfpathlineto{\pgfqpoint{2.700911in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{2.704920in}{1.592190in}}%
\pgfpathlineto{\pgfqpoint{2.716948in}{1.649855in}}%
\pgfpathlineto{\pgfqpoint{2.719620in}{1.654624in}}%
\pgfpathlineto{\pgfqpoint{2.720957in}{1.655202in}}%
\pgfpathlineto{\pgfqpoint{2.723630in}{1.652751in}}%
\pgfpathlineto{\pgfqpoint{2.726302in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{1.618137in}}%
\pgfpathlineto{\pgfqpoint{2.736993in}{1.605096in}}%
\pgfpathlineto{\pgfqpoint{2.739666in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{2.742339in}{1.604354in}}%
\pgfpathlineto{\pgfqpoint{2.746348in}{1.613489in}}%
\pgfpathlineto{\pgfqpoint{2.753030in}{1.628630in}}%
\pgfpathlineto{\pgfqpoint{2.755703in}{1.630886in}}%
\pgfpathlineto{\pgfqpoint{2.758375in}{1.629968in}}%
\pgfpathlineto{\pgfqpoint{2.761048in}{1.625512in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{1.611769in}}%
\pgfpathlineto{\pgfqpoint{2.770403in}{1.581596in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{1.544925in}}%
\pgfpathlineto{\pgfqpoint{2.778421in}{1.542342in}}%
\pgfpathlineto{\pgfqpoint{2.779757in}{1.542365in}}%
\pgfpathlineto{\pgfqpoint{2.782430in}{1.550169in}}%
\pgfpathlineto{\pgfqpoint{2.786439in}{1.575262in}}%
\pgfpathlineto{\pgfqpoint{2.794458in}{1.627536in}}%
\pgfpathlineto{\pgfqpoint{2.798467in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{2.802476in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{2.805149in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{2.807821in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{2.811830in}{1.646951in}}%
\pgfpathlineto{\pgfqpoint{2.817176in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{2.819849in}{1.641030in}}%
\pgfpathlineto{\pgfqpoint{2.822521in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.655581in}}%
\pgfpathlineto{\pgfqpoint{2.834549in}{1.680609in}}%
\pgfpathlineto{\pgfqpoint{2.837222in}{1.684133in}}%
\pgfpathlineto{\pgfqpoint{2.839894in}{1.683808in}}%
\pgfpathlineto{\pgfqpoint{2.842567in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.846576in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{2.859940in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.865285in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{2.869295in}{1.603805in}}%
\pgfpathlineto{\pgfqpoint{2.871967in}{1.604009in}}%
\pgfpathlineto{\pgfqpoint{2.874640in}{1.607163in}}%
\pgfpathlineto{\pgfqpoint{2.878649in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{2.889340in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{2.892013in}{1.655203in}}%
\pgfpathlineto{\pgfqpoint{2.894686in}{1.653406in}}%
\pgfpathlineto{\pgfqpoint{2.897359in}{1.647926in}}%
\pgfpathlineto{\pgfqpoint{2.908050in}{1.617791in}}%
\pgfpathlineto{\pgfqpoint{2.910722in}{1.617486in}}%
\pgfpathlineto{\pgfqpoint{2.913395in}{1.620944in}}%
\pgfpathlineto{\pgfqpoint{2.920077in}{1.631918in}}%
\pgfpathlineto{\pgfqpoint{2.922750in}{1.631569in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{2.928095in}{1.615887in}}%
\pgfpathlineto{\pgfqpoint{2.932104in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{2.946804in}{1.474382in}}%
\pgfpathlineto{\pgfqpoint{2.949477in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{2.952150in}{1.466190in}}%
\pgfpathlineto{\pgfqpoint{2.954823in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{2.957495in}{1.480452in}}%
\pgfpathlineto{\pgfqpoint{2.961505in}{1.508955in}}%
\pgfpathlineto{\pgfqpoint{2.973532in}{1.608059in}}%
\pgfpathlineto{\pgfqpoint{2.977541in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{2.980214in}{1.623451in}}%
\pgfpathlineto{\pgfqpoint{2.982887in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{2.992241in}{1.602876in}}%
\pgfpathlineto{\pgfqpoint{2.993578in}{1.603200in}}%
\pgfpathlineto{\pgfqpoint{2.996250in}{1.607587in}}%
\pgfpathlineto{\pgfqpoint{3.001596in}{1.625343in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{3.008278in}{1.640445in}}%
\pgfpathlineto{\pgfqpoint{3.009614in}{1.640559in}}%
\pgfpathlineto{\pgfqpoint{3.012287in}{1.637386in}}%
\pgfpathlineto{\pgfqpoint{3.016296in}{1.624816in}}%
\pgfpathlineto{\pgfqpoint{3.028323in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{3.030996in}{1.572599in}}%
\pgfpathlineto{\pgfqpoint{3.033669in}{1.572958in}}%
\pgfpathlineto{\pgfqpoint{3.037678in}{1.577408in}}%
\pgfpathlineto{\pgfqpoint{3.041687in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{3.045696in}{1.599311in}}%
\pgfpathlineto{\pgfqpoint{3.053715in}{1.639612in}}%
\pgfpathlineto{\pgfqpoint{3.059060in}{1.660812in}}%
\pgfpathlineto{\pgfqpoint{3.061733in}{1.665693in}}%
\pgfpathlineto{\pgfqpoint{3.064406in}{1.666038in}}%
\pgfpathlineto{\pgfqpoint{3.067078in}{1.661944in}}%
\pgfpathlineto{\pgfqpoint{3.071087in}{1.649037in}}%
\pgfpathlineto{\pgfqpoint{3.079106in}{1.619011in}}%
\pgfpathlineto{\pgfqpoint{3.081778in}{1.614830in}}%
\pgfpathlineto{\pgfqpoint{3.084451in}{1.614858in}}%
\pgfpathlineto{\pgfqpoint{3.088460in}{1.620148in}}%
\pgfpathlineto{\pgfqpoint{3.093806in}{1.628024in}}%
\pgfpathlineto{\pgfqpoint{3.096479in}{1.629290in}}%
\pgfpathlineto{\pgfqpoint{3.099151in}{1.627642in}}%
\pgfpathlineto{\pgfqpoint{3.101824in}{1.622479in}}%
\pgfpathlineto{\pgfqpoint{3.105833in}{1.606979in}}%
\pgfpathlineto{\pgfqpoint{3.109842in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{3.121870in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{3.123206in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{3.125879in}{1.496277in}}%
\pgfpathlineto{\pgfqpoint{3.139243in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{3.143252in}{1.606969in}}%
\pgfpathlineto{\pgfqpoint{3.145925in}{1.608460in}}%
\pgfpathlineto{\pgfqpoint{3.148597in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{3.152606in}{1.597118in}}%
\pgfpathlineto{\pgfqpoint{3.160625in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{3.163297in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{3.165970in}{1.582539in}}%
\pgfpathlineto{\pgfqpoint{3.171316in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{3.176661in}{1.629740in}}%
\pgfpathlineto{\pgfqpoint{3.179334in}{1.634343in}}%
\pgfpathlineto{\pgfqpoint{3.180670in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{3.183343in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.620871in}}%
\pgfpathlineto{\pgfqpoint{3.190025in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{3.203389in}{1.501619in}}%
\pgfpathlineto{\pgfqpoint{3.207398in}{1.487760in}}%
\pgfpathlineto{\pgfqpoint{3.210071in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{3.211407in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{3.212743in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{3.215416in}{1.488735in}}%
\pgfpathlineto{\pgfqpoint{3.219425in}{1.512196in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{1.579979in}}%
\pgfpathlineto{\pgfqpoint{3.231453in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{3.234125in}{1.592083in}}%
\pgfpathlineto{\pgfqpoint{3.235462in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.238135in}{1.582138in}}%
\pgfpathlineto{\pgfqpoint{3.242144in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{3.251498in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{1.481698in}}%
\pgfpathlineto{\pgfqpoint{3.254171in}{1.483363in}}%
\pgfpathlineto{\pgfqpoint{3.256844in}{1.493965in}}%
\pgfpathlineto{\pgfqpoint{3.262189in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{3.264862in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{3.266198in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{3.268871in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{3.271544in}{1.488924in}}%
\pgfpathlineto{\pgfqpoint{3.275553in}{1.432142in}}%
\pgfpathlineto{\pgfqpoint{3.279562in}{1.338035in}}%
\pgfpathlineto{\pgfqpoint{3.283571in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{0.928141in}}%
\pgfpathlineto{\pgfqpoint{3.291590in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.291590in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.597792in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.597792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.857972in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.857972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.736899in}{1.441302in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.577409in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.588100in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{0.598791in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{0.609482in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{0.620173in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{0.630864in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{0.641555in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{0.652246in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{0.673628in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{0.695010in}{1.238008in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{0.737774in}{1.356143in}}%
\pgfpathlineto{\pgfqpoint{0.759156in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{0.780538in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{0.801920in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{0.823302in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{0.844684in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{0.866066in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{1.587256in}}%
\pgfpathlineto{\pgfqpoint{0.919521in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{0.951594in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{0.983667in}{1.666163in}}%
\pgfpathlineto{\pgfqpoint{1.015740in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{1.047813in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{1.079886in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{1.111960in}{1.728909in}}%
\pgfpathlineto{\pgfqpoint{1.144033in}{1.738125in}}%
\pgfpathlineto{\pgfqpoint{1.176106in}{1.744750in}}%
\pgfpathlineto{\pgfqpoint{1.208179in}{1.748745in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{1.750081in}}%
\pgfpathlineto{\pgfqpoint{1.272325in}{1.748745in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.744750in}}%
\pgfpathlineto{\pgfqpoint{1.336471in}{1.738125in}}%
\pgfpathlineto{\pgfqpoint{1.368544in}{1.728909in}}%
\pgfpathlineto{\pgfqpoint{1.400617in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{1.432690in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{1.464763in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{1.496836in}{1.666163in}}%
\pgfpathlineto{\pgfqpoint{1.528909in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{1.560982in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{1.593055in}{1.587256in}}%
\pgfpathlineto{\pgfqpoint{1.614437in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{1.635819in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{1.657201in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{1.699965in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{1.721347in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{1.742729in}{1.356143in}}%
\pgfpathlineto{\pgfqpoint{1.764111in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{1.785493in}{1.238008in}}%
\pgfpathlineto{\pgfqpoint{1.806875in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{1.817566in}{1.117186in}}%
\pgfpathlineto{\pgfqpoint{1.828257in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{1.838948in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{1.849639in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{1.860330in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{1.871021in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{1.881712in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{1.892403in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{1.903094in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.945858in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.956549in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{1.967240in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{1.977932in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{1.988623in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{1.999314in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{2.010005in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{2.020696in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{2.063460in}{1.238008in}}%
\pgfpathlineto{\pgfqpoint{2.084842in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{2.106224in}{1.356143in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{2.148988in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{2.170370in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{2.191752in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{2.213134in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{2.234516in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{2.255898in}{1.587256in}}%
\pgfpathlineto{\pgfqpoint{2.287971in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{2.320044in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{2.352117in}{1.666163in}}%
\pgfpathlineto{\pgfqpoint{2.384190in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{2.416263in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{2.448336in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{2.480409in}{1.728909in}}%
\pgfpathlineto{\pgfqpoint{2.512482in}{1.738125in}}%
\pgfpathlineto{\pgfqpoint{2.544555in}{1.744750in}}%
\pgfpathlineto{\pgfqpoint{2.576628in}{1.748745in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{1.750081in}}%
\pgfpathlineto{\pgfqpoint{2.640774in}{1.748745in}}%
\pgfpathlineto{\pgfqpoint{2.672847in}{1.744750in}}%
\pgfpathlineto{\pgfqpoint{2.704920in}{1.738125in}}%
\pgfpathlineto{\pgfqpoint{2.736993in}{1.728909in}}%
\pgfpathlineto{\pgfqpoint{2.769066in}{1.717132in}}%
\pgfpathlineto{\pgfqpoint{2.801139in}{1.702797in}}%
\pgfpathlineto{\pgfqpoint{2.833212in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{2.865285in}{1.666163in}}%
\pgfpathlineto{\pgfqpoint{2.897359in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{2.929432in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{2.961505in}{1.587256in}}%
\pgfpathlineto{\pgfqpoint{2.982887in}{1.564516in}}%
\pgfpathlineto{\pgfqpoint{3.004269in}{1.539262in}}%
\pgfpathlineto{\pgfqpoint{3.025651in}{1.511071in}}%
\pgfpathlineto{\pgfqpoint{3.047033in}{1.479418in}}%
\pgfpathlineto{\pgfqpoint{3.068415in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{3.089797in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{3.111179in}{1.356143in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{3.153943in}{1.238008in}}%
\pgfpathlineto{\pgfqpoint{3.175325in}{1.161547in}}%
\pgfpathlineto{\pgfqpoint{3.186016in}{1.117186in}}%
\pgfpathlineto{\pgfqpoint{3.196707in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{3.207398in}{1.011747in}}%
\pgfpathlineto{\pgfqpoint{3.218089in}{0.947847in}}%
\pgfpathlineto{\pgfqpoint{3.228780in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{3.239471in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{3.250162in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{3.260853in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{3.271544in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.282235in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.282235in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858794in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{1.024072in}{2.062728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071294in,y=2.021409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hamming}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690977in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{1.773616in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{1.856255in}{2.062728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903477in,y=2.021409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Binary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.450000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370824in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{2.453463in}{2.062728in}}%
\pgfpathlineto{\pgfqpoint{2.536102in}{2.062728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583324in,y=2.021409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ternary}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/encoding_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{1.611294in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.678772in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{1.726036in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.757716in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.782631in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.819091in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.833297in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.856747in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.866652in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.875643in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.883874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202236in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.202236in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099748in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.099748in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740743in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.849623in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{0.849623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{0.849623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=0.799692in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.297936in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.297936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{1.297936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=1.248006in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.746250in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.746250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556027in}{1.746250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296767in, y=1.696319in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160965in,y=1.197574in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_x[\mathcal{P}_{\mathfrak{g}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{1.650759in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.718332in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{1.759805in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.811580in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.829630in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.844900in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.858344in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.870480in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.881256in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.890365in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.898900in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.907487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663728in}{1.650759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843231in}{1.718332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022733in}{1.759805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{1.788551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381738in}{1.811580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561240in}{1.829630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740743in}{1.844900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920245in}{1.858344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{1.870480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279250in}{1.881256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458752in}{1.890365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638255in}{1.898900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817757in}{1.907487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{0.555718in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{0.661405in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{0.700532in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{0.728383in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{0.799540in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{0.835048in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{0.849403in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{0.865441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663728in}{0.487661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843231in}{0.555718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022733in}{0.622304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{0.661405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381738in}{0.700532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561240in}{0.728383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740743in}{0.756639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920245in}{0.777599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{0.799540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279250in}{0.816424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458752in}{0.835048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638255in}{0.849403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817757in}{0.865441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{1.611234in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.678747in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{1.725930in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.757540in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.782708in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.802518in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.819147in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.845669in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.856706in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.875670in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.883893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663728in}{1.611234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843231in}{1.678747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022733in}{1.725930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{1.757540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381738in}{1.782708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561240in}{1.802518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740743in}{1.819147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920245in}{1.833267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{1.845669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279250in}{1.856706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458752in}{1.866571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638255in}{1.875670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817757in}{1.883893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{0.622183in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{0.896486in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{1.163115in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.401487in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.572129in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.657965in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.706280in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.742524in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.792012in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.810203in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.838877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663728in}{0.622183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843231in}{0.896486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022733in}{1.163115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{1.401487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381738in}{1.572129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561240in}{1.657965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740743in}{1.706280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920245in}{1.742524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{1.769720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279250in}{1.792012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458752in}{1.810203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638255in}{1.825406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817757in}{1.838877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{1.611237in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.678567in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.757738in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.802547in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.833397in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.845710in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.856874in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.866594in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.875578in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.883843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663728in}{1.611237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843231in}{1.678567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022733in}{1.726332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{1.757738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381738in}{1.782729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561240in}{1.802547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740743in}{1.819014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920245in}{1.833397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{1.845710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279250in}{1.856874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458752in}{1.866594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638255in}{1.875578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817757in}{1.883843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{1.118421in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{1.456047in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.605260in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.676886in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.755575in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.780552in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.800813in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.817626in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.832113in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.844706in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.855704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663728in}{0.700403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843231in}{1.118421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022733in}{1.456047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202236in}{1.605260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381738in}{1.676886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561240in}{1.722708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740743in}{1.755575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920245in}{1.780552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099748in}{1.800813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279250in}{1.817626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458752in}{1.832113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638255in}{1.844706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817757in}{1.855704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925459in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475144in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{0.557783in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{0.640422in}{2.362728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557783in}{2.362728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687644in,y=2.321409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hamming}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475144in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{0.557783in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{0.640422in}{2.185645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557783in}{2.185645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687644in,y=2.144326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Binary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307328in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{2.362728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389967in}{2.362728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519828in,y=2.321409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ternary}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.300000pt}{2.145000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.307328in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{1.472605in}{2.185645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519828in,y=2.144326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}i.i.d. mean}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195376in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{2.360654in}{2.362728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278015in}{2.362728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407876in,y=2.321409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.195376in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{2.360654in}{2.185645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278015in}{2.185645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407876in,y=2.144326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clustered $x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925459in}{0.559126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008792in, y=0.509195in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925459in}{0.796526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008792in, y=0.746596in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925459in}{1.033926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008792in, y=0.983996in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925459in}{1.271326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008792in, y=1.221396in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925459in}{1.508727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008792in, y=1.458796in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925459in}{1.746127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008792in, y=1.696196in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.240274in,y=1.197574in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of frequencies $|\Omega|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.548263in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{0.568952in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{0.600930in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{0.613834in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{0.645000in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{0.653597in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{0.661532in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{0.668899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{0.522352in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{0.600930in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{0.748889in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.036271in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.107786in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.179275in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.322223in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.393691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.556027in}{0.416670in}}{\pgfqpoint{2.369432in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663728in}{0.548263in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{0.661532in}}%
\pgfpathlineto{\pgfqpoint{1.022733in}{0.774800in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{0.888069in}}%
\pgfpathlineto{\pgfqpoint{1.381738in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{1.561240in}{1.114606in}}%
\pgfpathlineto{\pgfqpoint{1.740743in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{1.341144in}}%
\pgfpathlineto{\pgfqpoint{2.099748in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{2.279250in}{1.567681in}}%
\pgfpathlineto{\pgfqpoint{2.458752in}{1.680950in}}%
\pgfpathlineto{\pgfqpoint{2.638255in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{2.817757in}{1.907487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.556027in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925459in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556027in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{2.925459in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hollow_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201133in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201133in}{0.426836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201133in,y=0.343503in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225215in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225215in}{0.426836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225215in,y=0.343503in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Angle spread $\sigma$ (clustered $\to$ uniform)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.640699in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.640699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{0.640699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222723in, y=0.590768in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.986106in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.986106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{0.986106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222723in, y=0.936176in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.331513in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.331513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{1.331513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302969in, y=1.281583in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.676920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{1.676920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302969in, y=1.626990in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167167in,y=1.153735in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_{\boldsymbol{\phi}}[\mathcal{P}_{\mathfrak{g}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.487190in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.728860in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{0.788902in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{0.848633in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{0.907905in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{0.966499in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.080270in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.185714in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.233240in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.275909in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.312642in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.342453in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.364519in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.378477in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.385211in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.387616in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.387635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{0.487190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755605in}{0.547736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845548in}{0.608220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935490in}{0.668610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025432in}{0.728860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115375in}{0.788902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205317in}{0.848633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295259in}{0.907905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{0.966499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475144in}{1.024101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565086in}{1.080270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655029in}{1.134403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744971in}{1.185714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834914in}{1.233240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924856in}{1.275909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014798in}{1.312642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104741in}{1.342453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194683in}{1.364519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284625in}{1.378477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374568in}{1.385211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464510in}{1.387293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554452in}{1.387616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644395in}{1.387634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734337in}{1.387635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.867975in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.928271in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.048210in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.107624in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.166421in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.224305in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.280848in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.335441in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.387238in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.513538in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.541343in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.572516in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.578657in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.581239in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.581989in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.582103in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.582109in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.582109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{0.747050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755605in}{0.807554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845548in}{0.867975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935490in}{0.928271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025432in}{0.988380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115375in}{1.048210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205317in}{1.107624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295259in}{1.166421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{1.224305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475144in}{1.280848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565086in}{1.335441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655029in}{1.387238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744971in}{1.435123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834914in}{1.477719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924856in}{1.513538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014798in}{1.541343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104741in}{1.560716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194683in}{1.572516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284625in}{1.578657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374568in}{1.581239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464510in}{1.581989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554452in}{1.582103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644395in}{1.582109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734337in}{1.582109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.799039in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.919964in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.980260in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{1.040369in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.100199in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.159613in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.218410in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.332837in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.387430in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.439227in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.487112in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.529708in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.593328in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.630456in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.632941in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.633652in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.633760in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.633766in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.633766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{0.799039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755605in}{0.859543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845548in}{0.919964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935490in}{0.980260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025432in}{1.040369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115375in}{1.100199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205317in}{1.159613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295259in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{1.276294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475144in}{1.332837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565086in}{1.387430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655029in}{1.439227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744971in}{1.487112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834914in}{1.529708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924856in}{1.565526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014798in}{1.593328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104741in}{1.612683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194683in}{1.624424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284625in}{1.630456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374568in}{1.632941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464510in}{1.633652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554452in}{1.633760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644395in}{1.633766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734337in}{1.633766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{1.693852in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{1.693652in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.693353in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{1.692909in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.692249in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.691275in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.687775in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.684824in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.680730in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.668515in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.660927in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.653666in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.648087in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.644815in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.643384in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.642938in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.642856in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.642850in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.642850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{1.693985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755605in}{1.693852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845548in}{1.693652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935490in}{1.693353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025432in}{1.692909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115375in}{1.692249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205317in}{1.691275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295259in}{1.689846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{1.687775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475144in}{1.684824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565086in}{1.680730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655029in}{1.675286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744971in}{1.668515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834914in}{1.660927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924856in}{1.653666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014798in}{1.648087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104741in}{1.644815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194683in}{1.643384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284625in}{1.642938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374568in}{1.642856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464510in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554452in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644395in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734337in}{1.642850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.694255in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.694255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793610in,y=1.762980in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.500000}{9.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d_Z=126$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286031in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{0.368670in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{0.451309in}{2.262723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368670in}{2.262723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498531in,y=2.221404in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Off-diagonal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286031in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{0.368670in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{0.451309in}{2.085640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368670in}{2.085640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498531in,y=2.044320in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+ Bipartite}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249505in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{1.332143in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{1.414782in}{2.262723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332143in}{2.262723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462005in,y=2.221404in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+ Doped chain}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249505in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{1.332143in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{1.414782in}{2.085640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332143in}{2.085640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462005in,y=2.044320in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}+ Odd cycle ($d_Z{>}0$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.651389in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{2.734028in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{2.816667in}{2.262723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863889in,y=2.221404in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Var}_{\boldsymbol{\theta}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{0.491377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=0.441446in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{0.941605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=0.891674in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{1.391833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=1.341902in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{1.842061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=1.792130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232833in,y=1.153735in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_{\boldsymbol{\phi}}[\mathrm{Var}_{\boldsymbol{\theta}} f]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.640848in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.034121in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.111980in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.189238in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.413911in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.551354in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.613303in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.668920in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.716801in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.755659in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.784422in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.811393in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.814107in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.814528in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.814551in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.814552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.493691in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{0.886244in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{0.963689in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.115779in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.189481in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.328157in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.390573in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.446096in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.529028in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.554281in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.569662in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.577665in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.581031in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.582009in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.582158in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.582166in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.582166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.492918in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.571784in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.650540in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.807484in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{0.885471in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{0.962916in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.115006in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.259868in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.327384in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.389800in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.445323in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.492012in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.528250in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.553479in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.568783in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.576646in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.579885in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.580811in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.580952in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.580960in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.580960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{1.658711in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.657887in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.656448in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.655178in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.653316in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.650616in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.646769in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.641433in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.634337in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.615621in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.606156in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.594620in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.592754in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.592173in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.592057in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.592057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/offdiag_purity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.818537in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.818537in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.176039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087553in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733882in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380212in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.466415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596342in}{1.466415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337082in, y=1.416484in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699755in}{1.230469in}}%
\pgfpathlineto{\pgfqpoint{0.829021in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{0.958287in}{1.432180in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{1.484722in}}%
\pgfpathlineto{\pgfqpoint{1.216819in}{1.529343in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{1.565378in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{1.592611in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{1.617002in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.863148in}{1.658567in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{1.675236in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{2.250946in}{1.704655in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{1.718552in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{1.742609in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{1.752474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.024306in}}{\pgfqpoint{0.048611in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596342in}{1.176039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871422in}{1.176039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871422in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.818537in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699755in}{1.232697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829021in}{1.352503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958287in}{1.431448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087553in}{1.486806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216819in}{1.529854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346085in}{1.565287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475350in}{1.591972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604616in}{1.617748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733882in}{1.638859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719856in}{2.184401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849717in,y=2.143081in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Brute-force basis}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637217in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{0.719856in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{0.802495in}{2.007318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.849717in,y=1.965998in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836613in}{2.184401in}}%
\pgfpathlineto{\pgfqpoint{1.919251in}{2.184401in}}%
\pgfpathlineto{\pgfqpoint{2.001890in}{2.184401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049113in,y=2.143081in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clustered prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.836613in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{1.919251in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{2.001890in}{2.007318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049113in,y=1.965998in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Var}_{\boldsymbol{\theta}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.037498in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087553in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087553in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087553in,y=0.311667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733882in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733882in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733882in,y=0.311667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380212in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380212in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380212in,y=0.311667in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.733882in,y=0.138056in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{0.476258in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{0.476258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596342in}{0.476258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256836in, y=0.426327in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.016124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596342in}{1.016124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256836in, y=0.966194in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.164077in,y=1.037498in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_{\boldsymbol{\phi}}[\mathcal{P}_{\mathfrak{g}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699755in}{0.448473in}}%
\pgfpathlineto{\pgfqpoint{0.829021in}{0.534735in}}%
\pgfpathlineto{\pgfqpoint{0.958287in}{0.613868in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{0.663249in}}%
\pgfpathlineto{\pgfqpoint{1.216819in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.778500in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{0.801136in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{0.829342in}}%
\pgfpathlineto{\pgfqpoint{1.863148in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{0.872954in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{0.891463in}}%
\pgfpathlineto{\pgfqpoint{2.250946in}{0.907834in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{0.920131in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{0.939105in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{0.954183in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{0.965968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.024306in}}{\pgfqpoint{0.048611in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.024306in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596342in}{1.037498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871422in}{1.037498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699755in}{1.934054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829021in}{2.016995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958287in}{2.071649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087553in}{2.109973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216819in}{2.139775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346085in}{2.164305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475350in}{2.182780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604616in}{2.200625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733882in}{2.215239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871422in}{1.511769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954756in, y=1.461839in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829021in}{1.649110in}}%
\pgfpathlineto{\pgfqpoint{0.958287in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{1.540282in}}%
\pgfpathlineto{\pgfqpoint{1.216819in}{1.502844in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{1.470227in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{1.436770in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{1.384880in}}%
\pgfpathlineto{\pgfqpoint{1.863148in}{1.361438in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{1.319411in}}%
\pgfpathlineto{\pgfqpoint{2.250946in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{1.268615in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{1.237865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{1.176039in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871422in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{1.818537in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.818537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871422in}{1.037498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954756in, y=0.987567in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235435in,y=1.037498in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_{\boldsymbol{\phi}}[\mathrm{Var}_{\boldsymbol{\theta}} f]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596342in}{0.395000in}}{\pgfqpoint{2.275080in}{0.642498in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829021in}{0.689906in}}%
\pgfpathlineto{\pgfqpoint{0.958287in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{0.627476in}}%
\pgfpathlineto{\pgfqpoint{1.216819in}{0.612063in}}%
\pgfpathlineto{\pgfqpoint{1.346085in}{0.596286in}}%
\pgfpathlineto{\pgfqpoint{1.475350in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.604616in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{1.733882in}{0.576901in}}%
\pgfpathlineto{\pgfqpoint{1.863148in}{0.565685in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{0.570541in}}%
\pgfpathlineto{\pgfqpoint{2.121680in}{0.565231in}}%
\pgfpathlineto{\pgfqpoint{2.250946in}{0.556823in}}%
\pgfpathlineto{\pgfqpoint{2.380212in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{0.551098in}}%
\pgfpathlineto{\pgfqpoint{2.638744in}{0.553098in}}%
\pgfpathlineto{\pgfqpoint{2.768009in}{0.543101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.596342in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{1.037498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.871422in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overview.tex <==
\resizebox{0.875\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    >={Stealth[round]},
    lbox/.style={rounded corners=1pt, align=center, inner sep=3pt,
                 minimum width=4.05cm, minimum height=0.9cm},
    dnode/.style={lbox, draw=color4!55, line width=0.9pt, fill=white},
    pcbox/.style={lbox, draw=color2, line width=1.3pt, fill=none},
    pnode/.style={lbox, draw=color1, line width=1.2pt, fill=none},
    qnode/.style={lbox, draw=color4, line width=0.9pt, fill=none},
]

% zone labels + brackets
\node[rotate=90, color4, font=\bfseries] at (0.18,2.6) {Classical};
\node[rotate=90, color4, font=\bfseries] at (0.18,0.8) {Quantum};
\draw[color4!35, line width=0.8pt] (0.55,1.5)--(0.45,1.5)--(0.45,3.7)--(0.55,3.7);
\draw[color4!35, line width=0.8pt] (0.55,0.3)--(0.45,0.3)--(0.45,1.35)--(0.55,1.35);
\draw[color4!30, dashed, line width=0.7pt] (0.7,1.4)--(4.8,1.4);

% nodes
\node[pcbox] (pc)    at (2.8,3.2) {Shared random rotation\\[1pt]
       $\bx\mapsto Q\bx,\ \ Q\in SO(D)$};
\node[pnode] (prior) at (2.8,2.0) {Polar angles $\bphi$\\[1pt]Empirical mean-purity test};
\node[qnode] (qm)    at (2.8,0.8)  {$\rho(\bphi)\to U(\btheta)_{\mg}\to\langle\obs\rangle$};

% flow arrows (the box, not a squeezed label, carries the preconditioning step)
\draw[->, color4!55, line width=1.0pt] (pc) -- (prior);
\draw[->, color4!55, line width=1.0pt] (prior) -- (qm);

\begin{scope}[shift={(5.5,3.0)}]
  \foreach \bx/\bh in {-0.33/0.10,-0.20/0.40,-0.07/0.16,0.07/0.16,0.20/0.40,0.33/0.10} {
    \fill[color2!18] (\bx-0.05,0) rectangle (\bx+0.05,\bh);
    \draw[color2, line width=0.6pt] (\bx-0.05,0) rectangle (\bx+0.05,\bh);
  }
  \draw[color4!45, line width=0.6pt] (-0.42,0) -- (0.42,0);
\end{scope}

\begin{scope}[shift={(5.5,1.8)}]
  \foreach \bx/\bh in {-0.33/0.25,-0.20/0.28,-0.07/0.26,0.07/0.27,0.20/0.25,0.33/0.28} {
    \fill[color1!18] (\bx-0.05,0) rectangle (\bx+0.05,\bh);
    \draw[color1, line width=0.6pt] (\bx-0.05,0) rectangle (\bx+0.05,\bh);
  }
  \draw[color4!45, line width=0.6pt] (-0.42,0) -- (0.42,0);
\end{scope}

\draw[->, color4!40, line width=0.8pt] (5.5,2.92) -- (5.5,2.22);
\draw[->, color4!55, line width=1.0pt] (5.08,0.8) -- (5.92,0.8);

\begin{scope}[shift={(5.4,-0.24)}, xscale=0.84]
  \draw[black, line width=0.7pt] (2.6,0.55) rectangle (9.8,4.15);
  \node[black] at (6.2,0.06) {Angle spread $\sigma$};
  \node[black!55, font=\footnotesize, anchor=west] at (2.66,0.30) {clustered};
  \node[black!55, font=\footnotesize, anchor=east] at (9.74,0.30) {uniform};
  \node[black, rotate=90] at (1.75,2.5) {$\pur_{\mg}(\rho)$};
  % Schematic grid without a numerical purity scale.
  \foreach \y in {3.7,2.42,1.15} {
    \draw[black!8, line width=0.6pt] (2.6,\y) -- (9.8,\y);
    \draw[black, line width=0.5pt] (2.6,\y) -- (2.48,\y);
  }
  % vertical gridlines (clustered -> uniform), unlabeled
  \foreach \x in {4.2,5.6,7.0,8.4}
    \draw[black!8, line width=0.6pt] (\x,0.55) -- (\x,4.15);
  % d_Z floor of the floored family: it is pinned just below (cf. Fig 6 dotted line)
  \node[color4!55, font=\footnotesize, anchor=west] at (2.70,3.42) {Matchgate band};
  \draw[color4!45, line width=0.7pt, dotted] (2.6,3.22) -- (9.8,3.22);
  % floor-free band: both floor-free families collapse together as the input
  % clusters and fan apart toward the uniform end, where the dimension decides
  \fill[color1!8]
    (3.2,1.05) -- (4.2,1.55) -- (5.2,2.15) -- (6.2,2.75) -- (7.2,3.30)
    -- (8.2,3.70) -- (9.2,3.90) -- (9.2,2.72) -- (8.2,2.62) -- (7.2,2.40)
    -- (6.2,2.08) -- (5.2,1.70) -- (4.2,1.30) -- (3.2,0.95) -- cycle;
  % floor-free exponential (blue, dash-dot): same collapse, but dim g = Theta(4^n)
  % caps the variance even at the uniform end
  \draw[color3, line width=1.4pt, dash pattern=on 4pt off 2pt on 1pt off 2pt]
    plot[smooth] coordinates
    {(3.2,1.05)(4.2,1.55)(5.2,2.15)(6.2,2.75)(7.2,3.30)(8.2,3.70)(9.2,3.90)};
  \foreach \x/\y in {3.2/1.05,4.2/1.55,5.2/2.15,6.2/2.75,7.2/3.30,8.2/3.70,9.2/3.90}
    \fill[color3] (\x,\y) ++(-0.085,-0.06) -- ++(0.17,0) -- ++(-0.085,0.16) -- cycle;
  % floor-free polynomial (orange, dashed): purity collapses as the input clusters
  \draw[color2, line width=1.4pt, densely dashed] plot[smooth] coordinates
    {(3.2,0.95)(4.2,1.30)(5.2,1.70)(6.2,2.08)(7.2,2.40)(8.2,2.62)(9.2,2.72)};
  \foreach \x/\y in {3.2/0.95,4.2/1.30,5.2/1.70,6.2/2.08,7.2/2.40,8.2/2.62,9.2/2.72}
    \fill[color2] (\x,\y) +(-0.075,-0.075) rectangle +(0.075,0.075);
  % Matchgate family stays in its deterministic band.
  \draw[color1, line width=1.6pt] plot[smooth] coordinates
    {(3.2,3.22)(4.2,3.18)(5.2,3.15)(6.2,3.13)(7.2,3.12)(8.2,3.11)(9.2,3.10)};
  \foreach \x/\y in {3.2/3.22,4.2/3.18,5.2/3.15,6.2/3.13,7.2/3.12,8.2/3.11,9.2/3.10}
    \fill[color1] (\x,\y) circle (0.085);
  % three-regime legend
  \fill[color1] (5.95,1.48) circle (0.085);
  \node[color1!85!color4, font=\footnotesize, anchor=west] at (6.10,1.48)
    {Matchgate: bounded};
  \fill[color2] (5.95,1.12) +(-0.075,-0.075) rectangle +(0.075,0.075);
  \node[color2!85!color4, font=\footnotesize, anchor=west] at (6.10,1.12)
    {Floor-free, polynomial};
  \fill[color3] (5.95,0.76) ++(-0.085,-0.06) -- ++(0.17,0) -- ++(-0.085,0.16) -- cycle;
  \node[color3!85!color4, font=\footnotesize, anchor=west] at (6.10,0.76)
    {Floor-free, exponential};
\end{scope}

\end{tikzpicture}%
}


==> figures/precondition_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.555034in}{0.492118in}}{\pgfqpoint{2.666399in}{2.001070in}}{%
\pgfpathmoveto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.629069in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.525033in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.457088in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.408470in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.365969in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.326627in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.291144in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.227426in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.197575in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.144250in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.098037in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.076117in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.056260in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.039419in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.002605in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{0.992207in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{0.969668in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{0.899182in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{0.890664in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{0.882928in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{0.876096in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{0.870129in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{0.864924in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{0.855871in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{0.847351in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{0.842665in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{0.837477in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{0.826533in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{0.821412in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{0.803402in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{0.796433in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{0.788999in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{0.785655in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{0.782807in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.780423in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{0.778325in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{0.776326in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{0.774320in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{0.770321in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{0.768358in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{0.762181in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{0.757956in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{0.755899in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{0.753857in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{0.749638in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{0.745117in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{0.742672in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{0.737186in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{0.730842in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{0.723985in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{0.717048in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{0.710619in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{0.705346in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{0.703100in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{0.696622in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{0.683589in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{0.680718in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{0.677783in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{0.674778in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{0.665673in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{0.657915in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{0.655872in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{0.652382in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{0.650784in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{0.649213in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{0.647650in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{0.646090in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{0.641523in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{0.638719in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{0.636158in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{0.634960in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{0.632744in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{0.631739in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{0.630804in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{0.629124in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{0.628361in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{0.626956in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{0.626299in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{0.623389in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{0.621892in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{0.621404in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{0.620912in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{0.620416in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{0.619915in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{0.619410in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.618903in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{0.618394in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{0.615779in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{0.614623in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{0.614015in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{0.613393in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{0.612764in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{0.612135in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{0.611509in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{0.610891in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{0.610284in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{0.609683in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{0.608492in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{0.607272in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{0.606634in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{0.605965in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.604516in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{0.603736in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.602121in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{0.601337in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{0.599440in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{0.599000in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{0.598633in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{0.598306in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{0.597990in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{0.597664in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.596585in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{0.595100in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{0.594729in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{0.594358in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{0.593993in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{0.593639in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{0.593300in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{0.592978in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{0.592382in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{0.592108in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{0.591851in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{0.591611in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{0.591386in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{0.591174in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{0.590974in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{0.590781in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{0.590592in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{0.590029in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{0.589654in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{0.589468in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{0.589108in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{0.588602in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{0.588441in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{0.588283in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{0.588127in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{0.587970in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{0.587813in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.587654in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{0.587494in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.587331in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{0.587166in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{0.586997in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{0.586651in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{0.586474in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{0.586297in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{0.586118in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{0.585938in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{0.585760in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{0.585583in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{0.585236in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{0.585066in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{0.584900in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{0.584573in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{0.584252in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{0.584092in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{0.583932in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{0.583770in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{0.583607in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{0.583441in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{0.583100in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{0.582552in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{0.582155in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.581498in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.580766in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{0.580507in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{0.579975in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{0.579440in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{0.579177in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{0.577659in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{0.577363in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{0.576907in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{0.576806in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{0.576705in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{0.576491in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{0.576125in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{0.575259in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{0.574678in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{0.574544in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{0.574292in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{0.574065in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{0.573609in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{0.573538in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{0.573414in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{0.573358in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{0.573307in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{0.573257in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{0.573209in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{0.573052in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{0.572920in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{0.572837in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{0.572737in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{0.572613in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{0.572244in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.571572in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{0.571036in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{0.568422in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{0.567422in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{0.566533in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{0.565809in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{0.564789in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{0.563698in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{0.562938in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{0.560516in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{0.559763in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{0.558216in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{0.556924in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{0.556521in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{0.556146in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{0.555684in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{0.552897in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{0.552118in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{0.551435in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{0.550419in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{0.549592in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{0.549197in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{0.548823in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{0.548470in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{0.547861in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{0.547250in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{0.547015in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.546756in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{0.546492in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{0.546245in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.546029in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{0.545860in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{0.545736in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{0.545633in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{0.545525in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.545401in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{0.545268in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{0.545143in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{0.545030in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{0.544923in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{0.544821in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.544720in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{0.544620in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{0.544516in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{0.544408in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{0.543949in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{0.543813in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{0.543670in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{0.543522in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{0.543372in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{0.543225in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.543080in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{0.542935in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{0.542793in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{0.542652in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{0.542512in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{0.542369in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{0.542221in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{0.542064in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{0.541896in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{0.541715in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.541524in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{0.541325in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{0.540724in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.540536in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{0.540360in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{0.540199in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{0.540055in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{0.539927in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{0.539814in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{0.539713in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{0.539621in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.539534in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{0.539450in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{0.539364in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{0.539274in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{0.539178in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{0.539073in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{0.538957in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{0.538829in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{0.538687in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{0.538531in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.538361in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{0.538178in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{0.537977in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{0.537760in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{0.537523in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.537274in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{0.537033in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{0.536633in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.536307in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{0.535858in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{0.535546in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{0.535423in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{0.535229in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{0.534890in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{0.534629in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.534465in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{0.534191in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{0.533855in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.533392in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{0.533075in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{0.532793in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{0.532560in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.532270in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{0.531721in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{0.531458in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{0.531164in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{0.530899in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{0.530635in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{0.530334in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{0.530042in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{0.529776in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{0.529507in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{0.529170in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{0.527881in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{0.525496in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{0.524920in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{0.524446in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.523773in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{0.523069in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{0.522423in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{0.521548in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{0.520516in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{0.519499in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{0.517311in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.516525in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{0.515908in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{0.515546in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{0.515343in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{0.515114in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{0.514880in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{0.514542in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{0.514166in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{0.513794in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{0.513390in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{0.513066in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{0.512828in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{0.512701in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{0.512679in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{0.512520in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{0.512367in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{0.512075in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{0.511942in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{0.511850in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{0.511734in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{0.511692in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{0.511641in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{0.511593in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{0.511542in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{0.511496in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{0.511466in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{0.511448in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{0.511443in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{0.511447in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{0.511449in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{0.511449in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{0.511450in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.511453in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{0.511463in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{0.511475in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{0.511485in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{0.511498in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{0.511508in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{0.511515in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{0.511514in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{0.511505in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.511485in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{0.511458in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{0.511424in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{0.511387in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{0.511346in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{0.511305in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{0.511263in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{0.511223in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{0.511181in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{0.511139in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{0.511095in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{0.511049in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{0.511005in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{0.510965in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{0.510928in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{0.510895in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{0.510864in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{0.510832in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{0.510800in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.510767in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{0.510730in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{0.510688in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{0.510581in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{0.510514in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{0.510435in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{0.510337in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{0.510210in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.510041in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{0.509818in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{0.509530in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{0.509170in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{0.508736in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{0.508238in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{0.507709in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{0.507220in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{0.506874in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{0.506756in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{0.507046in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{0.507162in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{0.507124in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{0.506937in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{0.506670in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.506422in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{0.506271in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{0.506234in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{0.506277in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{0.506330in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{0.506348in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{0.506327in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{0.506276in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{0.506198in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{0.506109in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{0.506030in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{0.505976in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.505939in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{0.505920in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.505916in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{0.505911in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{0.505893in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{0.505869in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{0.505849in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{0.505830in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{0.505812in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.505793in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{0.505776in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{0.505760in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.505747in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{0.505725in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{0.505715in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{0.505694in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.505681in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{0.505667in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{0.505655in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{0.505637in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{0.505629in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{0.505621in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{0.505613in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{0.505603in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{0.505594in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{0.505584in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{0.505576in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{0.505569in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{0.505562in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{0.505555in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{0.505547in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.505538in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{0.505529in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.505520in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{0.505505in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{0.505497in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{0.505490in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{0.505482in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{0.505473in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{0.505464in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{0.505456in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{0.505447in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{0.505438in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{0.505429in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{0.505421in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{0.505412in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.505402in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{0.505393in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{0.505383in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{0.505374in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{0.505364in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{0.505354in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.505343in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{0.505321in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{0.505310in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.505299in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{0.505288in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{0.505276in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.505264in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{0.505252in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{0.505239in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{0.505226in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{0.505213in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{0.505200in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{0.505186in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{0.505173in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{0.505159in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{0.505145in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{0.505132in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.505118in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{0.505103in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{0.505089in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{0.505074in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{0.505060in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{0.505045in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{0.505031in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{0.505016in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{0.505002in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{0.504987in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.504973in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{0.504958in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.504943in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{0.504929in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{0.504914in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{0.504900in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{0.504886in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{0.504844in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.504830in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.504815in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{0.504802in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{0.504788in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{0.504775in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{0.504761in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{0.504749in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{0.504723in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{0.504710in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{0.504698in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{0.504686in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{0.504674in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{0.504663in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{0.504652in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{0.504640in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.504629in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{0.504619in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{0.504608in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{0.504598in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{0.504588in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{0.504568in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{0.504558in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{0.504548in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{0.504539in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{0.504530in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{0.504520in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{0.504511in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{0.504501in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{0.504491in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{0.504481in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.504471in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{0.504460in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.504450in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.504439in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{0.504429in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{0.504421in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{0.504417in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{0.504422in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.504440in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{0.504470in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{0.504486in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{0.504443in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{0.504327in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{0.504214in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{0.504177in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{0.504180in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{0.504135in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{0.504013in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{0.503884in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{0.503796in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{0.503703in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{0.503542in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{0.503325in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{0.503103in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{0.502868in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{0.502566in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{0.502183in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{0.501753in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{0.501286in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{0.500754in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{0.500147in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{0.498835in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{0.498163in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.497486in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.496832in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{0.496229in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{0.495690in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{0.495224in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{0.494852in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.494594in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{0.494439in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.494347in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{0.494266in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{0.494157in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{0.493803in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{0.493565in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{0.493303in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{0.492869in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{0.492767in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{0.492718in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{0.492681in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{0.492640in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{0.492608in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{0.492581in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{0.492540in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.492475in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{0.492412in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{0.492376in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{0.492367in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{0.492359in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{0.492347in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.492341in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{0.492342in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{0.492340in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{0.492321in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{0.492294in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{0.492269in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{0.492249in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{0.492229in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{0.492211in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{0.492201in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{0.492198in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{0.492197in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{0.492190in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{0.492181in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{0.492174in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.492167in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{0.492160in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{0.492152in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{0.492148in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.492152in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{0.492163in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{0.492183in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.492216in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{0.492263in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{0.492308in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{0.492315in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{0.492170in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{0.492118in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{0.492133in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{0.492181in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.492206in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{0.653862in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{0.653870in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{0.653872in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{0.653840in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.653856in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.653868in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{0.653868in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{0.653861in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{0.653863in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{0.653864in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{0.653861in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{0.653860in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{0.653861in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{0.653844in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.653835in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{0.653842in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{0.653853in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{0.653826in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.653837in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{0.653838in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{0.653814in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{0.653791in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{0.653801in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{0.653832in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{0.653749in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{0.653739in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{0.653758in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{0.653718in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{0.653654in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.653535in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{0.653396in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{0.652960in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{0.652893in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{0.652847in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{0.652810in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{0.652730in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{0.652716in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{0.652699in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{0.652669in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{0.652692in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{0.652665in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{0.652678in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{0.652710in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{0.652696in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{0.652650in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{0.652701in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{0.652759in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{0.652769in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{0.652739in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{0.652676in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{0.652644in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{0.652647in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{0.652648in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{0.652649in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.652650in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{0.652652in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{0.652654in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{0.652655in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{0.652656in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{0.652657in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{0.652659in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{0.652662in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{0.652664in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{0.652666in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{0.652668in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{0.652677in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{0.652682in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{0.652688in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{0.652691in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.652697in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{0.652711in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{0.652718in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{0.652722in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{0.652725in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{0.652729in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{0.652733in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{0.652736in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.652741in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{0.652744in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{0.652756in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{0.652760in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{0.652767in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{0.652775in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{0.652779in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.652782in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{0.652786in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{0.652801in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.652808in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{0.652811in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{0.652815in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{0.652822in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.652828in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{0.652832in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{0.652835in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{0.652845in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{0.652852in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{0.652855in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.652870in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{0.652886in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{0.652890in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{0.652893in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{0.652895in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{0.652897in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{0.652901in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{0.652906in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{0.652917in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{0.652921in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{0.652924in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{0.652931in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{0.652937in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{0.652963in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{0.652970in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.653028in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{0.653043in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{0.653058in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{0.653088in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{0.653108in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{0.653122in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{0.653222in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{0.653306in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{0.653403in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{0.653488in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{0.653542in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{0.653559in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{0.653527in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{0.653391in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{0.654248in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{0.654541in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{0.654361in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{0.654089in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{0.653940in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{0.656198in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{0.657191in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{0.658198in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{0.659168in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{0.660061in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.660843in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{0.662036in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{0.662471in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{0.662834in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{0.663145in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{0.663415in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{0.663641in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{0.664105in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{0.664229in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{0.664487in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{0.664803in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{0.665010in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{0.665819in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{0.666728in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{0.667499in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{0.667974in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{0.669072in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.669674in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{0.670301in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{0.672910in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{0.674116in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{0.674672in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.675194in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{0.675675in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{0.676110in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{0.676829in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{0.677116in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{0.677357in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{0.677725in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{0.677862in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{0.677975in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{0.678069in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{0.678349in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{0.678377in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{0.678443in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{0.678477in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{0.678493in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{0.678500in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{0.678497in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{0.678489in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{0.678476in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{0.678465in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{0.678451in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{0.678456in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{0.678453in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{0.678448in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{0.678465in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{0.678503in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{0.678562in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{0.678743in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{0.678823in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.678928in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{0.679042in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{0.679125in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{0.679237in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{0.679548in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{0.679818in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{0.680214in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{0.680395in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{0.680542in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{0.680623in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{0.680701in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.680977in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{0.681114in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{0.681412in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.681481in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{0.681589in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{0.681658in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{0.681781in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{0.682009in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.682077in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{0.682503in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.682769in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{0.682903in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{0.682996in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{0.683368in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{0.683444in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{0.683571in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{0.683623in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{0.683668in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{0.683709in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.683784in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{0.683825in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{0.683871in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{0.683994in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{0.684077in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{0.684743in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{0.684918in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{0.685097in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.685276in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{0.685452in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{0.685620in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{0.685778in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{0.685926in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{0.686065in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{0.686893in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{0.687052in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{0.687213in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{0.687373in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{0.687530in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{0.687679in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{0.687818in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{0.688060in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{0.688161in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{0.688249in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.688393in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{0.688451in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{0.688500in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{0.688578in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{0.688608in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.688632in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{0.688654in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{0.688695in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.688718in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{0.688721in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.688716in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{0.688712in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{0.688717in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{0.688706in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{0.688699in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{0.688691in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{0.688674in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{0.688673in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{0.688689in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{0.688715in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{0.688754in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{0.688803in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{0.688856in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{0.688960in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{0.689222in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{0.689734in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{0.690237in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{0.690893in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{0.691201in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{0.691470in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{0.691749in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{0.692115in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{0.693367in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{0.694354in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{0.695585in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{0.698396in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{0.700930in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{0.701974in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{0.702878in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{0.703662in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{0.704345in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{0.705475in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{0.706367in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{0.706746in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{0.707090in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{0.707404in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{0.708211in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{0.708447in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{0.709097in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.709304in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{0.709508in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{0.709711in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{0.710113in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{0.710311in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{0.710508in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{0.710707in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{0.710909in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{0.711118in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{0.711333in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{0.712007in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{0.712243in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{0.712491in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{0.713036in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{0.713335in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{0.713648in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{0.713973in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{0.715476in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{0.716360in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{0.716814in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{0.717265in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{0.717706in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{0.718135in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{0.718552in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{0.718954in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{0.719723in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{0.720459in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{0.720820in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{0.721180in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{0.721900in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{0.722264in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{0.722629in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{0.722997in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{0.723366in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{0.723735in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{0.724103in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{0.725191in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{0.725544in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{0.725892in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{0.726232in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{0.726564in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{0.726888in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{0.727205in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{0.727513in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{0.727813in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{0.728105in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{0.728932in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{0.729193in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{0.729692in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{0.729931in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{0.730165in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{0.730394in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{0.731067in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{0.731290in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{0.732669in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{0.732910in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{0.733154in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{0.733400in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{0.733894in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.734139in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{0.734383in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{0.734623in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{0.734861in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{0.735096in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{0.735329in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{0.735561in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{0.735792in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{0.736023in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{0.736707in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{0.736927in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{0.737141in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{0.737544in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{0.737732in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{0.737910in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{0.738081in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{0.738246in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{0.738413in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{0.738586in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{0.738776in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{0.738989in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{0.739230in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{0.739502in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{0.739807in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{0.740143in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{0.740504in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{0.740889in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{0.741296in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{0.742623in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{0.743566in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{0.744510in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{0.744972in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{0.745424in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{0.746304in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{0.746731in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{0.748301in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{0.748653in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{0.749681in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{0.750398in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{0.751612in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{0.752075in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{0.752576in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{0.753123in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{0.753719in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{0.754362in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{0.755048in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{0.757279in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{0.758872in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{0.759714in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{0.760604in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{0.761552in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{0.762564in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{0.763629in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{0.764728in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{0.765835in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{0.766926in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.768991in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{0.769947in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{0.770848in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{0.771699in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{0.772511in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{0.773295in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{0.774065in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{0.775612in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{0.776405in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{0.777218in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{0.778052in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{0.780642in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{0.781508in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{0.782362in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{0.784008in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{0.785567in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{0.786321in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{0.787061in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{0.787789in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{0.788513in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{0.789247in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{0.791681in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{0.792592in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{0.793544in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{0.794530in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{0.795548in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{0.797675in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{0.798787in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{0.801099in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{0.802279in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{0.803454in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{0.804612in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{0.805750in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{0.808007in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{0.809148in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{0.811491in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{0.813958in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{0.818016in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{0.820918in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{0.822386in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{0.825246in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{0.831198in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{0.835094in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{0.839600in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{0.842039in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{0.847126in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{0.849665in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{0.854679in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{0.862285in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{0.864696in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{0.869072in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{0.871122in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{0.875361in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{0.877644in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{0.880041in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{0.882518in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{0.885037in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{0.887574in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{0.890166in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{0.907943in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{0.911451in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{0.918787in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{0.922529in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{0.933823in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{0.937605in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{0.946927in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{0.953350in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{0.961011in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{0.969502in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{0.978331in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{0.987188in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{0.995872in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.012006in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.026659in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.034222in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.042123in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.088096in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.099427in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.111072in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.135154in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.159983in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.172593in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.202214in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.219137in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.253038in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.323404in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.426685in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.460116in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.497146in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.542128in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.681496in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.812027in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.555034in}{1.746946in}}{\pgfqpoint{2.666399in}{2.001070in}}{%
\pgfpathmoveto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.993637in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.987477in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.982215in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.977641in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.973586in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.969806in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.966128in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.962567in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.959137in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.955759in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.952434in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.949221in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.946147in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.943170in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.937115in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.933952in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.930799in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.927693in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.924663in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.921783in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.916500in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.913947in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.911387in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.908792in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.906151in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.903479in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.900774in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.898064in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.895414in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.892860in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.890413in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.888018in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.885566in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.880519in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.878153in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.875877in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{1.873642in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.871464in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.867224in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.865164in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.863021in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.860786in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.858527in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{1.850155in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.848182in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{1.846215in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.844290in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{1.842424in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.838789in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{1.837014in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.835248in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.833479in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.830099in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.828538in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{1.827049in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.825575in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.824069in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{1.820969in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.819348in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.817707in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.816106in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.814540in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.813004in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.811466in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.809945in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.808464in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.805640in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.804289in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.802981in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.800483in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.797396in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.796476in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.795578in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.794709in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.793837in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.792987in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.792138in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.791308in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.789682in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.788884in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.788074in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.787244in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.786401in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.785611in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.784928in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.784379in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.783949in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.783580in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{1.783216in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.782827in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.782418in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{1.781989in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.781541in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.781086in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.780632in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.780169in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{1.779675in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.779165in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.778662in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.778172in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.777693in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.776758in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.776290in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.775833in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.775415in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.775036in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.774685in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.774096in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.773827in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.773528in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.771848in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.771154in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{1.770803in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.770449in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.770085in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.769703in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.768893in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.768491in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.767716in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.766959in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.766572in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.766159in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.765743in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.765335in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.764924in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.764528in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.764203in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.763776in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{1.763478in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.763013in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.762669in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.762484in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.762311in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.762170in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.762097in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.761974in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.761648in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.761477in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.761396in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.761113in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.760914in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.760814in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.760727in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.760655in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.760591in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.760588in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.760486in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.760412in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.760238in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.760099in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{1.760022in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.759954in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.759905in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.759866in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.759730in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.759698in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.759663in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.759649in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.759649in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.759650in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.759643in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.759638in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.759674in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.759676in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.759699in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.759805in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.759850in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.759934in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.760057in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.760179in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.760279in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.760292in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.760151in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.760105in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.759921in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.759709in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.759593in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.759331in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.759232in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.759167in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.759101in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.758931in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.758884in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{1.758805in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.758723in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.758662in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.758379in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.758233in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.758104in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.757988in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.757930in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.757859in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.757756in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.757491in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.757426in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.757357in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.757216in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{1.757074in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.756910in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{1.756783in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{1.756706in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.756588in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.756440in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.756325in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.756280in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{1.756240in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.756188in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.756116in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.756041in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.755969in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.755889in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{1.755809in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.755737in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.755468in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.755379in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.755183in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.755079in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.754972in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.754859in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.754731in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.754583in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.754429in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.754275in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.753974in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.753736in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.753652in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.753589in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.753542in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.753503in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.753428in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.753381in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.753265in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.753210in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.753163in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{1.753125in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.753094in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.753070in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.753049in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.753001in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.752972in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.752940in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.752908in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.752874in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{1.752839in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.752773in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.752744in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.752718in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.752675in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.752621in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.752584in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{1.752547in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.752519in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.752495in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.752428in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.752387in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.752354in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.752330in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.752306in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.752271in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.752226in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.752181in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.752147in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.752103in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.752077in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.752047in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.752017in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.751993in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.751972in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.751952in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.751929in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.751902in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.751874in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.751818in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.751793in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.751772in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.751754in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.751737in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.751718in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.751699in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.751664in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.751645in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.751583in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.751555in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{1.751538in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.751522in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.751497in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.751437in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.751429in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.751409in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.751373in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.751335in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.751301in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.751290in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.751262in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.751166in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{1.751130in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.751113in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{1.751101in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.751081in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.751053in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{1.751028in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{1.751010in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.750997in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.750983in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.750948in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{1.750935in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.750924in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.750912in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.750898in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.750882in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.750870in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.750861in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.750868in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.750892in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.750997in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.751018in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.750973in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{1.750885in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{1.750818in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.750829in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.750864in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{1.750839in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.750783in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{1.750787in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.750814in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.750761in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.750779in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{1.750772in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.750725in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{1.750708in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.750710in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{1.750686in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.750665in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{1.750665in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.750650in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.750620in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.750565in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{1.750541in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.750499in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.750457in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.750421in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{1.750410in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.750402in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.750402in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{1.750397in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{1.750377in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.750335in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{1.750285in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{1.750244in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.750157in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.750061in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.750027in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{1.749994in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.749976in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.749947in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.749912in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.749878in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.749856in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.749845in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.749840in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.749834in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.749822in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.749779in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.749756in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.749739in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.749727in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.749720in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.749713in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.749694in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.749683in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.749661in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.749605in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.749577in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.749555in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.749541in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.749534in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.749528in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.749520in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.749508in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.749493in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.749479in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.749456in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.749448in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.749439in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.749435in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.749427in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.749411in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.749388in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.749364in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.749345in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.749331in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.749319in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.749308in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.749268in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.749252in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.749233in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.749197in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.749181in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.749152in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.749136in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.749117in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.749077in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.749057in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.749038in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.749021in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.749004in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.748988in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.748970in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.748951in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.748932in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.748897in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.748880in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.748837in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.748813in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.748791in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.748774in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.748762in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.748753in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.748743in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{1.748705in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.748703in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.748701in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.748695in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.748683in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.748667in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.748650in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.748636in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{1.748627in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.748624in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.748621in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.748606in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.748597in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.748591in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.748589in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{1.748590in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.748589in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{1.748586in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.748589in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{1.748603in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.748628in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.748668in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.748713in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.748739in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.748720in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.748673in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.748655in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.748678in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.748683in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.748640in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{1.748599in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{1.748614in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{1.748657in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.748659in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.748625in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.748613in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.748633in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.748643in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{1.748625in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.748607in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.748604in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{1.748602in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{1.748591in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.748578in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{1.748552in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{1.748525in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.748527in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.748530in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{1.748532in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{1.748529in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.748520in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{1.748509in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{1.748510in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{1.748514in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{1.748518in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{1.748518in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.748516in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.748512in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{1.748511in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.748504in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.748494in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{1.748478in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{1.748477in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{1.748488in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{1.748493in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{1.748495in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.748493in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{1.748489in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.748479in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{1.748476in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{1.748475in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.748474in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.748472in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{1.748470in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.748468in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{1.748466in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{1.748468in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{1.748470in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{1.748469in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.748467in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.748464in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{1.748464in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{1.748469in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{1.748475in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{1.748480in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.748484in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{1.748483in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.748481in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.748461in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{1.748439in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.748436in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{1.748433in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{1.748420in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{1.748400in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{1.748372in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.748367in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.748356in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.748332in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.748301in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.748277in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.748262in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.748241in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.748191in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.748133in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{1.748094in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{1.748067in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{1.748037in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.747997in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{1.747968in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.747927in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{1.747903in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.747896in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{1.747876in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.747842in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{1.747824in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.747805in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.747777in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.747708in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{1.747697in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.747689in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.747671in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{1.747660in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{1.747663in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{1.747662in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{1.747663in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{1.747693in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.747723in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{1.747754in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{1.747776in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{1.747755in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{1.747738in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{1.747731in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{1.747634in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{1.747619in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.747620in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{1.747608in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.747575in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{1.747549in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{1.747551in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.747566in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{1.747528in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.747498in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.747493in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{1.747502in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{1.747503in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{1.747488in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.747459in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{1.747438in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.747431in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.747430in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.747431in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{1.747431in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.747439in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.747468in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{1.747469in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.747447in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{1.747409in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.747371in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.747352in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{1.747376in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.747398in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.747381in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.747341in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{1.747298in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.747307in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{1.747315in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.747282in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{1.747262in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.747257in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.747250in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{1.747236in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{1.747226in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{1.747223in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{1.747216in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{1.747208in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{1.747200in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{1.747193in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{1.747188in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{1.747191in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{1.747201in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.747214in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{1.747231in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{1.747251in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{1.747293in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.747275in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{1.747231in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.747179in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{1.747144in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.747137in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{1.747153in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{1.747170in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{1.747172in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.747153in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{1.747124in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{1.747101in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{1.747094in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{1.747099in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.747108in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{1.747078in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.747047in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{1.747043in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.747043in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{1.747041in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{1.747034in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.747008in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{1.746996in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{1.746988in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.746984in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.746967in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.746959in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.746951in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.770770in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.770770in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.770739in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.770735in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.770729in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{1.770728in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{1.770751in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.770734in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{1.770734in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{1.770763in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{1.770778in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{1.770785in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.770783in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{1.770777in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{1.770771in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{1.770766in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{1.770759in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{1.770752in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{1.770748in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.770765in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{1.770767in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.770761in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.770743in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{1.770745in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{1.770755in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.770769in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{1.770780in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{1.770789in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.770801in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{1.770839in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{1.770841in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{1.770830in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{1.770825in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{1.770824in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{1.770821in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{1.770814in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{1.770810in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{1.770818in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.770842in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{1.770838in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.770827in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{1.770827in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.770851in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{1.770890in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.770928in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{1.770917in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{1.770906in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.770911in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.770924in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.770930in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{1.770882in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.770875in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.770887in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{1.770915in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.770944in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{1.770961in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.770961in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.770932in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{1.770925in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.770922in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.770923in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.770925in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{1.770927in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.770931in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.770938in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.770945in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.770949in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{1.770950in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{1.770952in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{1.770959in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.770970in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.770979in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{1.770984in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.770987in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{1.770993in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{1.771017in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.771025in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{1.771025in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{1.771020in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{1.771019in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{1.771051in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{1.771063in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{1.771059in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.771050in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{1.771054in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{1.771080in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.771121in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{1.771162in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.771184in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{1.771182in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{1.771160in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{1.771140in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.771181in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{1.771234in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{1.771273in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.771285in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.771281in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.771264in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{1.771237in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.771216in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.771216in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{1.771222in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{1.771217in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.771223in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.771248in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{1.771265in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{1.771266in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{1.771314in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.771335in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{1.771340in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.771363in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{1.771404in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.771430in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{1.771444in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{1.771476in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{1.771571in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.771721in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.771798in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.771820in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.771822in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.771835in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.771867in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.771902in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.771930in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{1.771953in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{1.771979in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{1.772111in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.772150in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{1.772174in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.772187in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.772195in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.772200in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.772205in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{1.772210in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.772216in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{1.772220in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{1.772223in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{1.772225in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{1.772227in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.772233in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.772251in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{1.772263in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{1.772264in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{1.772268in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.772272in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.772276in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{1.772280in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.772282in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{1.772284in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{1.772291in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{1.772299in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.772322in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{1.772331in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.772336in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{1.772338in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{1.772344in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{1.772356in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{1.772369in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{1.772377in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{1.772379in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{1.772376in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.772374in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.772369in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.772327in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{1.772324in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.772332in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{1.772344in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{1.772347in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.772359in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{1.772377in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.772389in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{1.772393in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.772390in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{1.772370in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.772361in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.772356in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{1.772353in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.772351in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.772352in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.772353in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{1.772364in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.772370in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.772370in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{1.772368in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{1.772367in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.772370in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.772375in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{1.772381in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.772388in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.772399in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.772406in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{1.772406in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.772405in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.772400in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.772404in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.772411in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.772406in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.772407in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.772418in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.772436in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.772454in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{1.772469in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.772475in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.772465in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{1.772467in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.772476in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{1.772490in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.772507in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.772542in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.772565in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.772561in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.772535in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.772536in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.772553in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.772568in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.772577in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{1.772571in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{1.772568in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.772599in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.772621in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.772637in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.772653in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.772655in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.772657in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.772660in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.772678in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.772688in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.772697in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.772706in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.772722in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.772748in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.772784in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.772822in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.772855in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.772877in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.772887in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.772904in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.772912in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.772919in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.772941in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.772950in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.772956in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.772958in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.772961in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.772966in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.772975in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.772987in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.772996in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.772999in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.772999in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.772999in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.773004in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.773014in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.773016in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{1.773016in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.773019in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.773026in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.773037in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.773049in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.773059in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.773058in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.773058in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.773065in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.773082in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.773106in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.773145in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.773139in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.773130in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.773125in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.773153in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.773151in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.773154in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.773170in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.773198in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.773224in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.773236in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.773234in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.773231in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.773235in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.773249in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.773272in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.773323in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.773341in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.773351in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{1.773352in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.773343in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.773329in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.773323in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.773355in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.773371in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{1.773369in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.773358in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{1.773367in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{1.773389in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.773414in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.773434in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{1.773450in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.773467in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{1.773490in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.773513in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.773530in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{1.773542in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.773552in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{1.773580in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{1.773605in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.773632in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.773660in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.773694in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.773724in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{1.773759in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.773775in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{1.773834in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.773864in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.773931in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.773977in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.774017in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.774062in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{1.774122in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{1.774216in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.774257in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.774308in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{1.774356in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{1.774392in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.774421in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.774448in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{1.774519in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.774564in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.774611in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.774649in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.774674in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.774691in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.774705in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.774723in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.774741in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.774758in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{1.774773in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.774787in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{1.774802in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.774816in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.774830in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{1.774845in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{1.774862in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.774882in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{1.774921in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.774939in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{1.774956in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.774978in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.774994in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.775014in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.775024in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.775041in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.775062in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.775075in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.775076in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.775100in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.775130in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.775149in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.775175in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.775238in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.775244in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.775245in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.775250in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.775261in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.775271in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.775278in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.775286in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.775299in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.775357in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.775366in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.775373in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.775381in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.775401in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.775413in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.775427in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.775440in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.775454in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.775481in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.775513in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.775532in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.775551in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.775567in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.775582in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.775597in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.775615in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.775634in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.775654in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.775671in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{1.775684in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.775694in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.775728in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.775743in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.775759in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.775776in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.775811in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{1.775828in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.775844in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.775856in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.775864in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.775874in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.775886in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.775901in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.775913in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.775925in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.775940in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{1.775959in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.775977in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.775990in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.776001in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.776015in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.776032in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.776049in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.776070in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.776094in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.776121in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.776146in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.776193in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.776220in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.776269in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.776289in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.776316in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.776395in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.776415in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.776428in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.776464in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.776543in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.776637in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.776714in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.776770in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.776832in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.776899in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.776972in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{1.777051in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.777132in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.777218in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.777485in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{1.777564in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.777655in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.777750in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.777850in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.777949in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.778051in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.778128in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.778224in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{1.778329in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{1.778427in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.778513in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.778619in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{1.778725in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.778810in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.778900in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.779026in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.779212in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.779390in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.779600in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.779785in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.780018in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.780301in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.780695in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.781193in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.781646in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.782212in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.783320in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.784485in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.785227in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.785844in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.786717in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.788082in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.789356in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.790229in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.790854in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.791509in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.794711in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.796021in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.797318in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.798499in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.799530in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.800416in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.801811in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.802383in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.803428in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.804258in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.804956in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.805714in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.806110in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.806526in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.806882in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.807233in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.807590in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.807998in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.808424in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.808866in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.810231in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.810665in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{1.811143in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.811581in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.812730in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.813344in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.814035in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.814856in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.815712in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.816554in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.817325in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.818010in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.818637in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.819210in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.819740in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.820659in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.821078in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.821468in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.821873in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.822265in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.822617in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.822946in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.823274in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.823611in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.824329in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.824733in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{1.825179in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.825666in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.826186in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.827166in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.827609in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.828003in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.828359in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.828722in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.829114in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.829508in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.829903in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{1.830329in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.830773in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.831206in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.831630in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.832072in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.832534in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.833012in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.833497in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.833984in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{1.834471in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.834960in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.835458in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.835964in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.836475in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.836987in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.837501in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.838020in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.838530in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.839010in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.839455in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.839876in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.840292in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.841156in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.841641in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.843364in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.843984in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.845228in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.845843in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{1.846446in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.847022in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.847563in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.848077in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.848567in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{1.849025in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.849461in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.849879in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{1.850297in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.851219in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.852302in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.852890in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.853492in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.854127in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.854772in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.855441in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.856116in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.858265in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.859050in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.859831in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.860622in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.861346in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.862710in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.863372in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.864055in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.865627in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.866459in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.867373in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.868266in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.869287in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.870285in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.871391in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.872498in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.873627in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.874879in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.876026in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.877322in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.878574in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{1.879698in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.880856in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.882036in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.883223in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{1.884414in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.885616in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.886835in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.889281in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.890473in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{1.891640in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.892790in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.893955in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{1.895143in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.896343in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{1.897560in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.898826in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{1.900169in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.901582in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.903065in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{1.904650in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.908119in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.911725in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.913514in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{1.915239in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.916882in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{1.918444in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.919972in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.923217in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.924922in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.926625in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.928315in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.930010in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.931771in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.933675in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.935758in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.937996in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.940269in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.942451in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.944511in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.946513in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.948557in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.952925in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.955221in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.957586in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.959976in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.962306in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.964592in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.966860in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.969048in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.971116in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.973135in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.975129in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.977024in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.978798in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.980498in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.982116in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.983695in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.985392in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.987278in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.989230in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.991163in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.993458in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552391in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.552391in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552391in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552391in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080893in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080893in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080893in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609395in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609395in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609395in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137897in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137897in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137897in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666399in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666399in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666399in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684517in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816642in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948768in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213019in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345144in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477270in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741521in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873646in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005772in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270023in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402148in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534274in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.610716in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.595351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{0.595351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=0.550504in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.946781in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.946781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{0.946781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=0.901933in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.298210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{1.298210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=1.253363in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.649640in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.649640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{1.649640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=1.604793in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.001070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{2.001070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=1.956223in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.454779in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.454779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.525065in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.525065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.665637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.735923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.806209in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.806209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.876495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.017067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.087353in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.087353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.157639in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.157639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.227925in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.227925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.368496in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.368496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.438782in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.438782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.509068in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.509068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.579354in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.579354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.719926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.790212in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.790212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.860498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.930784in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{1.930784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{2.071356in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.071356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159726in,y=1.246594in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{L}/\mathcal{L}_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.178384in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.106006in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{0.941068in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{0.871486in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{0.840725in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{0.828672in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{0.789338in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{0.770079in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{0.760613in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{0.729075in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{0.671372in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{0.664986in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{0.643443in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{0.637109in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{0.628962in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{0.618944in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{0.603849in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{0.596315in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{0.595226in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{0.592795in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{0.587780in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.585442in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{0.580703in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{0.580286in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{0.577242in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.573032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.990468in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.980432in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.962175in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.910212in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.878631in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.865790in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.840668in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.832643in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.825201in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.817584in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.804332in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.793487in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.788183in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.785068in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.777525in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.773307in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.768504in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.766837in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.764239in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{1.760162in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.758858in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.758858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771968in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442301in}{2.421409in}}%
\pgfpathlineto{\pgfqpoint{0.607579in}{2.421409in}}%
\pgfpathlineto{\pgfqpoint{0.607579in}{2.504048in}}%
\pgfpathlineto{\pgfqpoint{0.442301in}{2.504048in}}%
\pgfpathlineto{\pgfqpoint{0.442301in}{2.421409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442301in}{2.462728in}}%
\pgfpathlineto{\pgfqpoint{0.524940in}{2.462728in}}%
\pgfpathlineto{\pgfqpoint{0.607579in}{2.462728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654801in,y=2.421409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442301in}{2.244326in}}%
\pgfpathlineto{\pgfqpoint{0.607579in}{2.244326in}}%
\pgfpathlineto{\pgfqpoint{0.607579in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{0.442301in}{2.326964in}}%
\pgfpathlineto{\pgfqpoint{0.442301in}{2.244326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442301in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{0.524940in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{0.607579in}{2.285645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654801in,y=2.244326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clustered prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554291in}{2.462728in}}%
\pgfpathlineto{\pgfqpoint{1.636930in}{2.462728in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{2.462728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766791in,y=2.421409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss $\mathcal{L}/\mathcal{L}_0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.554291in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{1.636930in}{2.285645in}}%
\pgfpathlineto{\pgfqpoint{1.719569in}{2.285645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.766791in,y=2.244326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gradient dispersion}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.555034in}{0.492118in}}{\pgfqpoint{2.666399in}{2.001070in}}{%
\pgfpathmoveto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{1.983496in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.962743in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.942627in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.924780in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.919880in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.922428in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.923736in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.919500in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.915122in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.910512in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.904782in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.901883in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.899893in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.895850in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.889275in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.883969in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.880921in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.878089in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.875668in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.872160in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.869297in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.865824in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.860098in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.852879in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.840349in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.838630in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.839286in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.820997in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.816795in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.814145in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.811763in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.806373in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.801785in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{1.794460in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{1.780377in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.773658in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.768099in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.764787in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.763892in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.764355in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.765455in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.762047in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{1.755991in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.748950in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{1.742274in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.735650in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.726788in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.724940in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{1.723148in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.721656in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.719359in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.708500in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{1.703814in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.700032in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.697118in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.693913in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.687893in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.684889in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.681610in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.679243in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.677750in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.676860in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.674845in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.671438in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.666909in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.660207in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.657737in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.654353in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.650212in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.645537in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.636642in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.633838in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.632143in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.630961in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.630201in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.630528in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.631048in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.629934in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.627200in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.623811in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.616914in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.607694in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.604364in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.601556in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.598457in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{1.594733in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.589426in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{1.588039in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.586777in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.585232in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.583527in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.582329in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.580980in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.580365in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.581946in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.582937in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.583493in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.583343in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.580942in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.579063in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.576992in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.574694in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.572042in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.563614in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.557768in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.554839in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.552166in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.549878in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.546541in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.545123in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.543630in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.542298in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.541328in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.540439in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.536364in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{1.533036in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.530175in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.528814in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.528864in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.524519in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.521343in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.517691in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.513824in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.510005in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.502557in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.498671in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.494772in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.490991in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.487214in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.483200in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.474254in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.466146in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.463537in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.461601in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.459710in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.457603in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.450238in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.442164in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.437082in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.426974in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.422898in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.419682in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.417084in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.414811in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{1.412751in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.407579in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.403872in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.401859in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.399912in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.398320in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.397285in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.396712in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.396319in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.395069in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.393895in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.392226in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.387254in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.377826in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.375570in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.374258in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.373604in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.371739in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.365841in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.361709in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.357887in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.352872in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.351043in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.348837in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.336404in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.332336in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.329284in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.326764in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.324903in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.324447in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{1.325182in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.325249in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.323888in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.321580in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.318543in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.315169in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.312087in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.309856in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.308611in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.308157in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.308691in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.309608in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.310593in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.311276in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{1.311478in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.311367in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.311320in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{1.312529in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.313738in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.315156in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.318311in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.319969in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.321540in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.325161in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.326121in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.327044in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.327953in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.328870in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.330755in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.331683in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.333395in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.334865in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.335497in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.336039in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.336987in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.337046in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.337010in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.336951in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.336907in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.336904in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.336914in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.336664in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.334689in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.333797in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.330613in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.328984in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.324561in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{1.321945in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.316361in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.306526in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.298587in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.289902in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.280658in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.275861in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.271047in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.266359in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.261884in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.257697in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.253792in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.250109in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.246529in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.239182in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.235197in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.226237in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.221177in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.215759in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.209930in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.203650in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.196997in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.182603in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.175339in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.168336in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.161985in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.156227in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.150817in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.145338in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.134168in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.113461in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.109394in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.105763in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.095795in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.092515in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.087993in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.079552in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.076866in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.074226in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.064656in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.061466in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.057627in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.040625in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.034742in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.028821in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.022679in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.016980in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.011562in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.006245in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.000404in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{0.994445in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{0.988923in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{0.981062in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{0.977805in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{0.975114in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{0.972675in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{0.967035in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{0.963838in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{0.960967in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{0.958718in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{0.957492in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{0.950565in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{0.948115in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{0.939133in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{0.936273in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{0.931677in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{0.921787in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{0.917454in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{0.913578in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{0.908366in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{0.900084in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{0.896182in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{0.884264in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{0.877915in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{0.864940in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{0.857739in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{0.854062in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{0.848506in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{0.841510in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{0.834897in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{0.830874in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{0.833329in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{0.834940in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{0.836195in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{0.846009in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{0.862291in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{0.877577in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{0.894446in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{0.897466in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{0.914483in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{0.913163in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{0.929957in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{0.929906in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{0.949870in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{0.959027in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{0.959995in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{0.966281in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{0.966223in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{0.968346in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{0.954969in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{0.957332in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{0.954481in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{0.941700in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{0.953708in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{0.935801in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{0.945610in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{0.941048in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{0.946010in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{0.940993in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{0.929503in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{0.928745in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.921749in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{0.900722in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{0.906413in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{0.892428in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{0.916884in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{0.910001in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{0.895577in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{0.873001in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{0.875672in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{0.877429in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{0.867549in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{0.873663in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{0.861842in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{0.863602in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{0.847305in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{0.842924in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{0.832356in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{0.830530in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{0.815993in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.802477in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{0.786065in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{0.807180in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{0.801757in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{0.803939in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{0.768846in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{0.799082in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{0.785305in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{0.783567in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{0.786725in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{0.759556in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{0.764300in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{0.738652in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{0.754643in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{0.744506in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{0.745114in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{0.751878in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{0.736088in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{0.750068in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{0.738437in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{0.738591in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{0.719725in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{0.728073in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{0.721329in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{0.726259in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{0.706155in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{0.706226in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{0.710019in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{0.714972in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{0.705058in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.702758in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{0.698721in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{0.697872in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{0.680220in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{0.688543in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{0.697554in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{0.675605in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{0.681654in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{0.685509in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{0.697241in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{0.669090in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{0.694229in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{0.668383in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{0.662559in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{0.665027in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{0.668151in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{0.661997in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{0.644719in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{0.666358in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{0.635993in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{0.645171in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{0.634783in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{0.634445in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{0.619081in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{0.607155in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{0.640184in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{0.621196in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{0.620503in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{0.574707in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{0.602479in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{0.635959in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{0.614401in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{0.619473in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{0.618335in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{0.622769in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{0.601227in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{0.613606in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{0.624771in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{0.616182in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.566807in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{0.624821in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.616841in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{0.605731in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{0.540578in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{0.607588in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{0.612039in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.603425in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{0.573798in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{0.589927in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{0.618925in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{0.601189in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{0.594067in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{0.558285in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.616275in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{0.606247in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{0.598923in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{0.583922in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{0.558063in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{0.597653in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{0.589773in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{0.595751in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{0.606997in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{0.586791in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{0.546607in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.583554in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.578990in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{0.576900in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{0.557078in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{0.573497in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{0.565075in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{0.581604in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{0.561141in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{0.579043in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{0.568634in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{0.529930in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{0.551494in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.563674in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{0.558920in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{0.583635in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{0.559242in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{0.560159in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.539410in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{0.536209in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{0.555439in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{0.548560in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{0.596063in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{0.567814in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.580459in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{0.552388in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{0.550326in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{0.549858in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{0.568709in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{0.566549in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{0.554590in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{0.534492in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.538409in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{0.547384in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{0.538178in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{0.553837in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{0.549799in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{0.568496in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.561636in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{0.548466in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{0.521690in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{0.497852in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{0.519515in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{0.512793in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.513744in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{0.499633in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{0.498824in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{0.492118in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{0.495242in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{0.506693in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{0.511660in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{0.525219in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{0.529322in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{0.542579in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{0.548019in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{0.562990in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{0.551506in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{0.589142in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{0.578136in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{0.584880in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{0.586239in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{0.591692in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{0.583199in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{0.582070in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{0.588585in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{0.587158in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{0.592330in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{0.591373in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{0.563975in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{0.574573in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{0.598249in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.589440in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{0.561881in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.547496in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.550434in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{0.562405in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{0.558459in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{0.522304in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{0.534321in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{0.541253in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{0.524113in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{0.512167in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{0.514906in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{0.541560in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{0.541635in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{0.528028in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{0.529991in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{0.518817in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{0.517003in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{0.522244in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{0.521684in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{0.513298in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{0.531913in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{0.527668in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{0.517565in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{0.528975in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{0.537453in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{0.557293in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{0.548495in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{0.529005in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{0.525963in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{0.550559in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{0.541287in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.527687in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.546235in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{0.531600in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{0.521580in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{0.550413in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{0.538850in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.547681in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{0.542142in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{0.539810in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{0.533918in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{0.523589in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{0.510931in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{0.531893in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{0.535961in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{0.545229in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{0.541880in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{0.523807in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{0.543266in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{0.522158in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{0.492419in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.522691in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{0.514001in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{0.514549in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{0.505342in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{0.504665in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{0.499625in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{0.516844in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{0.549496in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{0.547081in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{0.549823in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{0.544595in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{0.541250in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{0.559288in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{0.529994in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{0.536140in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{0.546465in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.557043in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{0.542489in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{0.568283in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.580274in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{0.578250in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{0.572284in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{0.590947in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{0.605283in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{0.597658in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{0.599903in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{0.574198in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.553607in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.395142in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.430810in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.414326in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.437681in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{1.402567in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.369244in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{1.386195in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{1.377195in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{1.278165in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{1.298634in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{1.309553in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{1.330503in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{1.335715in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{1.336821in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{1.332689in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{1.347976in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{1.339856in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.363524in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{1.273209in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.385962in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{1.385885in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.359267in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{1.387863in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{1.419081in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.373372in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{1.434496in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.423074in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{1.407604in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{1.488497in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{1.503785in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{1.495437in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{1.444861in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{1.468084in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.475477in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.462334in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{1.422640in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.417336in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{1.440449in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.436182in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{1.408250in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{1.374155in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.411765in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{1.411981in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{1.389841in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.307833in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.383263in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.390323in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.374260in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{1.296146in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.369893in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.359431in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{1.312506in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{1.351154in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.352119in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.264466in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.336884in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.345546in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.292741in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.358150in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.354521in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.343217in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{1.329691in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{1.316375in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{1.302546in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.288904in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{1.261579in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.237483in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{1.226542in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{1.217231in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.208140in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.191315in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{1.185635in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{1.170892in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{1.165979in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{1.159315in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{1.154517in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.151562in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{1.148280in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{1.147587in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.145685in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{1.143434in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{1.142486in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{1.143793in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.145585in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.147861in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.149722in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{1.152115in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.154532in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{1.159142in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.165749in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{1.165272in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.177561in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.181415in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.181364in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{1.181519in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{1.183093in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.186554in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.185099in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.186801in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.188150in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.190674in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.192298in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{1.191812in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{1.190220in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{1.195511in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.197477in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{1.200721in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.197138in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.194404in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.193201in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{1.194844in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.193209in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{1.194371in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{1.198171in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{1.197378in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.200874in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.202697in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{1.201780in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{1.204377in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{1.207702in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.212183in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.210999in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{1.210430in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.213057in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{1.216699in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{1.215867in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.220025in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{1.232818in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.237725in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{1.235444in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{1.233164in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{1.239323in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{1.252980in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.253486in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{1.250109in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.259047in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.272406in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{1.275057in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{1.276592in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{1.284339in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{1.288899in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.298222in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.303761in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.314098in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.322845in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{1.323688in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.317088in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.310644in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.322093in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.332472in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{1.340924in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{1.341341in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{1.348525in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.364150in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.357642in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{1.340010in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{1.358517in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.371853in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.383720in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{1.386086in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.372007in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.392908in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.398825in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.391045in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{1.380727in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{1.394511in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{1.399977in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.393576in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.368832in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.391357in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.395520in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.379122in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.380277in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.389468in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.383641in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{1.359215in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.390123in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{1.394838in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.368621in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.398208in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{1.402970in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.395419in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.411547in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.420215in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.409145in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.416564in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.434624in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{1.428585in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.424833in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.451915in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.435328in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.461491in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.465388in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{1.455846in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{1.470059in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.476510in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.460484in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.462400in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.483876in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.480335in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.493729in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.490891in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.456689in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.488070in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.497151in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.458887in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.500927in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.503306in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.486792in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.502692in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.500312in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.473304in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.496408in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.515317in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.487194in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.531232in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.512099in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.535914in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.530490in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.506684in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.561060in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.581799in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.551360in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.540326in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.585174in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.584438in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.548541in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.611187in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{1.591754in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.625089in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.627033in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.651471in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.607599in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.591844in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.669927in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.588430in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.654067in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.688969in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.663405in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.635958in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.665841in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.636188in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.618239in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.669591in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.602395in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.652193in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.668598in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.663531in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.684012in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.662240in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.685672in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.688557in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.698475in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.689292in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.702311in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{1.682549in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.707224in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.700930in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.717897in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.733806in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.729578in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{1.686965in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{1.663152in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{1.637914in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.615329in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{1.592096in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{1.571360in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.554128in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.532248in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{1.522443in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.485545in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.483679in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.475868in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{1.473289in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{1.473354in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{1.471796in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.473577in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.475169in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.476834in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.480155in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.482199in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{1.483783in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.484966in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{1.485192in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.488254in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{1.488624in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.490689in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{1.490908in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.491010in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.489285in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.487094in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{1.484138in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.484710in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.484692in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.488117in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.489823in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{1.489838in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.487164in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.485153in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.487602in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.486409in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.484510in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.482256in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.483083in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{1.486208in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.486776in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.483858in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{1.478974in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{1.475887in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.481097in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.487362in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.481128in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.482494in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.485314in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.487657in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.486722in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.487020in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.495216in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{1.498315in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.500172in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.501779in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.503574in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.504619in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.504504in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.507221in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.514910in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.516341in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.519176in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.522664in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.526168in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.529073in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.530474in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.530561in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.530568in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.530604in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.530100in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.531321in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.531699in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.530637in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.528258in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.525169in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.521877in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.509804in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.507202in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.504806in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.502572in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.500426in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{1.496255in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.494340in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.492691in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.490703in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.490564in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.491063in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.492210in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.493996in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.496370in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{1.499122in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.501880in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.504277in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.506143in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.509083in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.513653in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.519965in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.524965in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.531205in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.533537in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.535376in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.536217in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.535471in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.534175in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.534766in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.535300in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.535783in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.535693in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.535487in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.535174in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.535533in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.536875in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.537906in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.539113in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.541741in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.542971in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.545335in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.545039in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.544377in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{1.543400in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.539320in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.536230in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.532991in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{1.531307in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{1.529576in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.527813in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.526065in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.522905in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.519429in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.518481in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.516823in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.516256in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.515984in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.516090in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.516622in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.517561in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.518817in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.520272in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.521808in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{1.523301in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.525466in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.525681in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.525195in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.524234in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.523141in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.522170in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.521199in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.521087in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.520917in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.520140in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.520099in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.520884in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.522557in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.524722in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.528567in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.529764in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.530455in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.530668in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.529849in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.529041in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.528212in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.527657in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.527789in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.529026in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.531565in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.535168in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.539194in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.542950in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.546163in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.549244in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.552978in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.557641in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.562553in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.566675in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.570842in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.571939in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{1.573744in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.576580in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.579827in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.584434in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.584997in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.584246in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.582377in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.580145in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.578913in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.579824in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.582750in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.586653in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.590588in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.596526in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.598078in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.598687in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.598591in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.598204in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.598014in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.598505in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.600047in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.605761in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.608682in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.610926in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{1.612375in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.613280in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.613098in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.612887in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.613085in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.614050in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.615777in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.617855in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.619750in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.621068in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.621614in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{1.621460in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.620902in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.619090in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.617750in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.614956in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.613861in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{1.614319in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.615582in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.617745in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.627753in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.630841in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.633423in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.635435in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.637431in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.639371in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.646348in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.650741in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.654449in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.659262in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.661807in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.665369in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.669920in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.674888in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.683727in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.687244in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.689838in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.691300in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{1.691659in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.691347in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.691218in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{1.692292in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.700388in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.705918in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.710892in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.714730in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.718887in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.719393in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.720527in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.721598in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.722759in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.723982in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.724904in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.725268in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.724759in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.722925in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.720179in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.717880in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.717755in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.724283in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.726533in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.726640in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.726074in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.726771in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.728687in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.729974in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.729417in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.727758in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.726364in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.726260in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.727774in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.729790in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.731233in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{1.732213in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.736268in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.740411in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{1.744987in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.759695in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.763116in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{1.766364in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.769676in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.773120in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{1.775740in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.778144in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{1.782746in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.789174in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{1.795459in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.799953in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.802622in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{1.804907in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.807206in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.810187in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.814039in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.816499in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.817338in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.824143in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.830546in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.835689in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.839631in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.842793in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.845151in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.846729in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.849082in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.853655in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.861710in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.869938in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.877307in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.884775in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.889316in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.890224in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.889949in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.890734in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.892092in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.893688in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.895723in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.902348in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.917772in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.919854in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.920036in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.922591in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.927518in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.932779in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.936430in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.938440in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.941321in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.944535in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.948580in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.950488in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.952983in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.965016in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.982209in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{2.001070in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.555034in}{1.040500in}}{\pgfqpoint{2.666399in}{1.544328in}}{%
\pgfpathmoveto{\pgfqpoint{0.555034in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{1.475611in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.459349in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.445865in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.458458in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.465366in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.468747in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.473053in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.473342in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.475608in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.480253in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.484028in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.487747in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.491024in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.490940in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.489810in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.488369in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.487457in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.492779in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.494092in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.493533in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.492381in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.490499in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.489997in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.488588in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.488173in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.490241in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.491195in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.488642in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.483390in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.480230in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.480841in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{1.481876in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{1.478138in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.469630in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.471089in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.468302in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{1.463009in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.453324in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{1.451768in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{1.447653in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.446203in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.440246in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.436548in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{1.435472in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.432592in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.429669in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.429171in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.423574in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.422801in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.421728in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{1.419113in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.413553in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.414243in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.416414in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.411810in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.413191in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.411353in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.409008in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.408363in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.405303in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.406393in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.405492in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.404221in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.401147in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.399552in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.399372in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.400235in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.394240in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.393668in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.388566in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.386778in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.385202in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.383679in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.382123in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.377119in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.376070in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{1.369557in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.361814in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.368674in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{1.360284in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.365131in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.354632in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.363156in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.365130in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{1.359713in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.353967in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.351404in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.356105in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.342227in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.332263in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.335592in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.332432in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.327923in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.322110in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.328079in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.316527in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.308704in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.304777in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.290530in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.295358in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.290417in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.281416in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{1.276533in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.276972in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.275848in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.272224in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.265476in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.257385in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.256850in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.262534in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.257084in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{1.244851in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.233000in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.247449in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.245791in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.230812in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.219928in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.224068in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.233221in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.237105in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.230230in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{1.221419in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.216574in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.224027in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.232295in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.231034in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.224694in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.220443in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.210384in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.214789in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.231044in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.235824in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.247866in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.245862in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.253766in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.244796in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.244445in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.242866in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.226972in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.235760in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.238756in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{1.222653in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.233460in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.225064in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.213096in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.224843in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.256870in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.274343in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.289386in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.300891in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.289070in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.297326in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.288338in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.268395in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.280996in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.289264in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.240512in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.277913in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.285124in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.278200in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.288672in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.255648in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.225854in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.249884in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.207638in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.265424in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.211415in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.262499in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.188064in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.187110in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.190566in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.216350in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.178119in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.179319in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.194542in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.198257in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.180366in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.199796in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.165142in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{1.178096in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{1.177834in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.176822in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.157322in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.186902in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.188679in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.194794in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{1.219547in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.198404in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.224984in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.218451in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.180331in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.191952in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.180154in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.165766in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.160117in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.162440in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.168561in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.170778in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.145385in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.152703in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.164817in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.180638in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.138712in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.138640in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.121874in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.096582in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.123524in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.133921in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.136176in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{1.119554in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.130381in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.146580in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.142877in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.113576in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.141520in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{1.145421in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.131390in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.105211in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.118032in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.131551in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.133219in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.104074in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.081727in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.104037in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.106627in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.091242in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.069798in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.079728in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.087989in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.082274in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.071157in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.061540in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.077342in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.087966in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.096542in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.092736in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.096698in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.099727in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.099305in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.098430in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.106267in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.115597in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.132442in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.169121in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.165892in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.166115in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.166565in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.162821in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.158042in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{1.157958in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.169964in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.183240in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.187226in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.208579in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.209551in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.199326in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.198549in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.210214in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{1.196399in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.181377in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{1.172371in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.190125in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.200254in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.190772in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{1.183195in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{1.212010in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.236184in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.176591in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.201493in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.221505in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.192754in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{1.178321in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.200226in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.212233in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{1.203363in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{1.222018in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.228918in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{1.242015in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.239691in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{1.250677in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.263107in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.267319in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.250654in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.212737in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{1.239423in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{1.259891in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{1.213975in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.240437in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.231083in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.183286in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{1.171722in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{1.209082in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.202308in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.190007in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{1.178061in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.163890in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{1.149299in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.143362in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{1.146219in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{1.164804in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{1.168734in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{1.172036in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.179275in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.176923in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{1.189205in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.195758in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.177700in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.187468in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.197719in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.222227in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.238307in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.212287in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.280348in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.223559in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.255770in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.247632in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.268624in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.281534in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.205737in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.226716in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.235679in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.194032in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.233662in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.206691in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.214246in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.230702in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.221858in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.202069in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{1.212076in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.215824in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.237793in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.200935in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.206629in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.202294in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.160033in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.149834in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.184412in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.183331in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.176650in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.127738in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.161479in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.161879in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.162399in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.183326in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.193583in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.186046in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.156673in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.173220in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.195071in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.205934in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.201165in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.175919in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.180953in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.168432in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.184885in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.190307in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.174025in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.150745in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.202933in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.197580in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.182196in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.179361in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{1.168762in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.186709in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.189327in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.198340in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.204842in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.206212in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.188168in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.170452in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{1.300066in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{1.251149in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.229674in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.220692in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{1.249543in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.244034in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.227012in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.228752in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.240945in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.225427in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.183924in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{1.221622in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.243879in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.217397in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.180179in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.195095in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.232355in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.221046in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{1.223329in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{1.208130in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.185503in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.159489in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{1.185079in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{1.207302in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{1.186551in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.171401in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.147046in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{1.169353in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.189341in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.195349in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{1.191383in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.178758in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.143160in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.117157in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{1.137733in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{1.158003in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{1.174875in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{1.185159in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{1.192606in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.107866in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{1.095087in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{1.148381in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{1.164530in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.153874in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{1.159959in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.174945in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{1.180314in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{1.180916in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{1.173182in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.168246in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{1.181370in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.160212in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{1.178512in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{1.203743in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{1.213303in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.198631in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{1.200561in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{1.212683in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.192986in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.176651in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.177719in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.178854in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.185118in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{1.200283in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.202858in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{1.164534in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{1.134365in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{1.148272in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{1.160264in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.158187in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.159407in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.147942in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.139076in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.103073in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.131612in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.124561in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{1.119152in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{1.114061in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{1.090651in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{1.082257in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.089352in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{1.109606in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.090331in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{1.056692in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{1.083119in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{1.083149in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.109960in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.124143in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{1.090740in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.117996in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{1.127083in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.132985in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{1.141330in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.183435in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{1.203532in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{1.205103in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.161656in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.136637in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{1.155156in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{1.150164in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{1.149026in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{1.110666in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{1.120441in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{1.142613in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{1.148857in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{1.151129in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{1.154298in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.155650in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{1.145799in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.116490in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{1.168561in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{1.188354in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.204740in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.186407in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{1.194908in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.193385in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.196289in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.193676in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.197460in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{1.196450in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.182522in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{1.194371in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.220376in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{1.229982in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.263912in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{1.264165in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.186883in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.180635in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.207873in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.228743in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{1.227033in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{1.203539in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.213791in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{1.211981in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{1.209054in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.211165in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{1.221101in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.214116in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{1.180837in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{1.197968in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{1.240389in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{1.239155in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{1.213312in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{1.199210in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.226627in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{1.238670in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{1.232996in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.226775in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{1.221407in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.182141in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{1.188404in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.187571in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{1.195477in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.186180in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{1.149980in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{1.149305in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{1.147710in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.152159in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{1.153958in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{1.144003in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{1.141803in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{1.135368in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.119701in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{1.129967in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{1.140220in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{1.165094in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.180266in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{1.180511in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{1.159843in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.162189in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.151599in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.141986in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.111159in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.376952in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.369887in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.381662in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.359579in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.334299in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{1.298996in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{1.319340in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.357754in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{1.383565in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{1.394919in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{1.390423in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{1.369980in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{1.348484in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.362214in}}%
\pgfpathlineto{\pgfqpoint{2.621477in}{1.388555in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{1.416363in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.437178in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{1.433343in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{1.421548in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{1.451964in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{1.435847in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.419871in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.449775in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{1.463667in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{1.471721in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.482585in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.461794in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{1.457676in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.461248in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{1.454453in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{1.444681in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{1.438099in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{1.439678in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{1.442922in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{1.436024in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{1.411751in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{1.390393in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{1.408279in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{1.427351in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.391432in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{1.375043in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.428148in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{1.484798in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{1.441265in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.467797in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.490190in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.497027in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.482001in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{1.456393in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{1.418963in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.392856in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{1.438368in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.451287in}}%
\pgfpathlineto{\pgfqpoint{2.470854in}{1.460845in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.457875in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{1.438841in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{1.436298in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.429092in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{1.373174in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.382971in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{1.385363in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{1.391927in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{1.390538in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{1.389920in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.383876in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.398783in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{1.432310in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.439323in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{1.405529in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{1.395305in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.439424in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{1.460026in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.469247in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{1.461954in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{1.471946in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{1.513261in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{1.516557in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{1.500320in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.516798in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{1.514900in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{1.488874in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{1.447266in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.441392in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{1.451634in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.420221in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.435112in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{1.437497in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.381768in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.415842in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{1.428869in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{1.424790in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.417576in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.430866in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{1.420277in}}%
\pgfpathlineto{\pgfqpoint{2.317588in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.393541in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.415015in}}%
\pgfpathlineto{\pgfqpoint{2.307018in}{1.418112in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{1.429957in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{1.456134in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{1.453209in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{1.466882in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.476622in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.483880in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.483817in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.463388in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.471120in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.503287in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.499314in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.476694in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{1.446143in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{1.420360in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{1.444582in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{1.476107in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{1.487285in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.487424in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{1.481596in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.465671in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{1.466271in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{1.465312in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{1.450187in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{1.438011in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{1.410471in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.415463in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.420545in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{1.418727in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{1.417117in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.408207in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{1.396365in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.396652in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.399481in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{1.399865in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{1.399265in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{1.413232in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.428705in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.428602in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{1.427423in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{1.448401in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{1.441068in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{1.438930in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{1.441440in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.458597in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.464786in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{1.464840in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{1.453213in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.424877in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{1.422724in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{1.438855in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{1.433978in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{1.420141in}}%
\pgfpathlineto{\pgfqpoint{2.119400in}{1.398629in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{1.391141in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{1.432363in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.436310in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{1.433675in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.427194in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{1.427611in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{1.428077in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.402463in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{1.389697in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.389330in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.385702in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{1.401973in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{1.406445in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{1.404310in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{1.439877in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{1.445066in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{1.443313in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.435466in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.447452in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{1.487508in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.466810in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{1.458208in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{1.441492in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.454040in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.456414in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.451562in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.442745in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.452291in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.450098in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.444104in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.448996in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.459280in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{1.442216in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.418149in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{1.397007in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.370791in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{1.360128in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.369752in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{1.386344in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.385628in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.387122in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.416637in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.458398in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.478302in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.465716in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.447320in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.482570in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.492681in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.497443in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{1.479066in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{1.461948in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.459106in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.459520in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.468171in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.473867in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.473106in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.468703in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.468981in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.480009in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.465280in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.425933in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.422634in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.435960in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.435544in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.426889in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.391236in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.387405in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.383536in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.373456in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.356597in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.332310in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.322393in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.351955in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.372294in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.344858in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.373829in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.389528in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.395527in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.412971in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.431820in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{1.395109in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.372357in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.378584in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.399688in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.409262in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.419565in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.397905in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.394761in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.395156in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.482096in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.487544in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.483904in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.465685in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.444946in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.449219in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.452570in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.442761in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.398946in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.428318in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.466942in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.448138in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.429483in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.434289in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.450973in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.463345in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{1.482447in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.444589in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.461273in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.473305in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.476898in}}%
\pgfpathlineto{\pgfqpoint{1.688671in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{1.686028in}{1.466099in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{1.449607in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{1.456861in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.442118in}}%
\pgfpathlineto{\pgfqpoint{1.667530in}{1.443015in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{1.662245in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.447591in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.458128in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{1.443954in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.419066in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{1.438849in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{1.444009in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{1.439595in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.442540in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.456814in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.468483in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.498128in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{1.505664in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{1.487322in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{1.462813in}}%
\pgfpathlineto{\pgfqpoint{1.614680in}{1.467723in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{1.488261in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.484130in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.458272in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.463055in}}%
\pgfpathlineto{\pgfqpoint{1.598825in}{1.452975in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.447368in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.443499in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{1.412727in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{1.442033in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.449373in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.445071in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.426492in}}%
\pgfpathlineto{\pgfqpoint{1.572400in}{1.407552in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.412689in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.411847in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.392962in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.380340in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.378093in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.385231in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.361247in}}%
\pgfpathlineto{\pgfqpoint{1.540690in}{1.370017in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.371141in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.358651in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{1.350497in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.398700in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.419831in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.411031in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{1.413195in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.441266in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.462648in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.466380in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.451466in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.438606in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.440873in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.457245in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.468779in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.423048in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.378054in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.411624in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.428434in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.423630in}}%
\pgfpathlineto{\pgfqpoint{1.474627in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.356193in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.400817in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.427388in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.434915in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.437916in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{1.450845in}{1.424733in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.373720in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.366526in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.382752in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.398520in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.418145in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.414626in}}%
\pgfpathlineto{\pgfqpoint{1.424420in}{1.399533in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.377504in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.372961in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.374648in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.364925in}}%
\pgfpathlineto{\pgfqpoint{1.408564in}{1.336585in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.279044in}}%
\pgfpathlineto{\pgfqpoint{1.403279in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.347776in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.368654in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{1.351915in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.346136in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.373856in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.399216in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.413178in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.409146in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.377611in}}%
\pgfpathlineto{\pgfqpoint{1.374212in}{1.389230in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.408146in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.417007in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.407547in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.367043in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.363642in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{1.347787in}{1.366492in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.369964in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.349109in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.375863in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.362738in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.294078in}}%
\pgfpathlineto{\pgfqpoint{1.321362in}{1.327083in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.362541in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.356231in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.357030in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.367262in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.372704in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.382348in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.389040in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.370609in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.402080in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.408409in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.425137in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.427776in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.454053in}}%
\pgfpathlineto{\pgfqpoint{1.271154in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.440562in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.420432in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.422582in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.479834in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.502949in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.487206in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.463060in}}%
\pgfpathlineto{\pgfqpoint{1.242086in}{1.423239in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.401315in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.416497in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.431646in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.454814in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.448549in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{1.425880in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.420698in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.428894in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.436048in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.434472in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.433666in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.411302in}}%
\pgfpathlineto{\pgfqpoint{1.205091in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{1.202449in}{1.436541in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.457795in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.464217in}}%
\pgfpathlineto{\pgfqpoint{1.194521in}{1.448029in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.451491in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.468129in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.489062in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.494100in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.491211in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.456248in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.474221in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.493522in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.491548in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.507687in}}%
\pgfpathlineto{\pgfqpoint{1.152241in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.481972in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.501926in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.496068in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.487124in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.480211in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.509495in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.495449in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.530453in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.513495in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.529960in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.523232in}}%
\pgfpathlineto{\pgfqpoint{1.115246in}{1.503123in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.478132in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.421495in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.447838in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.435678in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.444407in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.462277in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.443254in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.429039in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.422494in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.437356in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.446541in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.484407in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.471755in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.476524in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.480555in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.478838in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.492737in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.477911in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.483961in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.483061in}}%
\pgfpathlineto{\pgfqpoint{1.043898in}{1.488204in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.496213in}}%
\pgfpathlineto{\pgfqpoint{1.038613in}{1.499980in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.494510in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.526745in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.507445in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.488538in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.491553in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.496657in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.501270in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.495072in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.478755in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.464887in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.470162in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.459564in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.481273in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.457895in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.433227in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.407281in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.404979in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{0.967265in}{1.416245in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.429209in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.425420in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.413538in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.429716in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.441626in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.429316in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.420784in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.443906in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{0.935555in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.447565in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.440650in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.422581in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.414795in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{0.911773in}{1.419903in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.421402in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.412473in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.424212in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.412334in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.427124in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.432716in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.422211in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.412106in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.425342in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.434951in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.424659in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.413690in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.433502in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.446622in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.447657in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.432616in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{0.850995in}{1.434187in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.437675in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.432869in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{0.837782in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.449389in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{0.829855in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.447889in}}%
\pgfpathlineto{\pgfqpoint{0.824570in}{1.447019in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.442790in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.449761in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.465698in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.464118in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.465527in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.463515in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.467136in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.471517in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.466333in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.475113in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.472755in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.485343in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.473226in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.486731in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.491674in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.485699in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.487302in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.496069in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.487937in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.498433in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.500450in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.488008in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.502059in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.503506in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.498333in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.492103in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.523439in}}%
\pgfpathlineto{\pgfqpoint{0.734724in}{1.510753in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.500333in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.498329in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{0.724154in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.497058in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.493610in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.494086in}}%
\pgfpathlineto{\pgfqpoint{0.713584in}{1.498404in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.501946in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.500981in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.501374in}}%
\pgfpathlineto{\pgfqpoint{0.700372in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.499825in}}%
\pgfpathlineto{\pgfqpoint{0.695087in}{1.501218in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{0.689802in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.507831in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.506871in}}%
\pgfpathlineto{\pgfqpoint{0.681874in}{1.505802in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.508295in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.510046in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{0.671304in}{1.511796in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.507317in}}%
\pgfpathlineto{\pgfqpoint{0.666019in}{1.508396in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.510972in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{1.511121in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.511729in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.509925in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.517702in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.523604in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.522640in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.518607in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.516549in}}%
\pgfpathlineto{\pgfqpoint{0.636952in}{1.517892in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.521761in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.526510in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.530878in}}%
\pgfpathlineto{\pgfqpoint{0.623739in}{1.529988in}}%
\pgfpathlineto{\pgfqpoint{0.621096in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.526288in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.525978in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.525924in}}%
\pgfpathlineto{\pgfqpoint{0.610526in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{0.607884in}{1.532713in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.537321in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.536728in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.536109in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.534302in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.531843in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.532036in}}%
\pgfpathlineto{\pgfqpoint{0.586744in}{1.535471in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.539428in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.541924in}}%
\pgfpathlineto{\pgfqpoint{0.578816in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.537897in}}%
\pgfpathlineto{\pgfqpoint{0.573531in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.538752in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.538041in}}%
\pgfpathlineto{\pgfqpoint{0.565604in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{0.557676in}{1.540661in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{0.555034in}{1.544328in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771968in}{0.576325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855301in, y=0.526395in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771968in}{0.849641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855301in, y=0.799710in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771968in}{1.122956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855301in, y=1.073026in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771968in}{1.396271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855301in, y=1.346341in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771968in}{1.669587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855301in, y=1.619656in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771968in}{1.942902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.855301in, y=1.892972in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217955in,y=1.246594in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Var}_j[\partial_{\theta_j}\mathcal{L}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555034in}{1.992283in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.953822in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.943416in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{0.570889in}{1.932208in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.931088in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.923950in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.910959in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.909874in}}%
\pgfpathlineto{\pgfqpoint{0.594671in}{1.906811in}}%
\pgfpathlineto{\pgfqpoint{0.602599in}{1.888322in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.879623in}}%
\pgfpathlineto{\pgfqpoint{0.615811in}{1.878024in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.874707in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.851874in}}%
\pgfpathlineto{\pgfqpoint{0.631666in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{0.634309in}{1.847702in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.833863in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.816166in}}%
\pgfpathlineto{\pgfqpoint{0.673947in}{1.789413in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.785780in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.784039in}}%
\pgfpathlineto{\pgfqpoint{0.687159in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.769062in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.756897in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.749954in}}%
\pgfpathlineto{\pgfqpoint{0.718869in}{1.732614in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.713753in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.702752in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.702410in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.685363in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.679292in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.678381in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{0.800787in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.635386in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{1.621376in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.607497in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.602302in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.594251in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.582730in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.580201in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.579537in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.572089in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.561558in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.526848in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.511154in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.479750in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.473782in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.451684in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.449293in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.433419in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.427739in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.424807in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.422761in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.413056in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.412850in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.415029in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.426457in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.434769in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.436602in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.436712in}}%
\pgfpathlineto{\pgfqpoint{1.268511in}{1.435988in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.432702in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.424763in}}%
\pgfpathlineto{\pgfqpoint{1.326647in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{1.363642in}{1.374200in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.365521in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.357824in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.346842in}}%
\pgfpathlineto{\pgfqpoint{1.429705in}{1.327027in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.317781in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.305352in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.297607in}}%
\pgfpathlineto{\pgfqpoint{1.461415in}{1.293624in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.290220in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.279936in}}%
\pgfpathlineto{\pgfqpoint{1.487840in}{1.266728in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{1.508980in}{1.240766in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.238142in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.228106in}}%
\pgfpathlineto{\pgfqpoint{1.530120in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.223848in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.223872in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.220287in}}%
\pgfpathlineto{\pgfqpoint{1.545975in}{1.218202in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.216781in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.213353in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.208030in}}%
\pgfpathlineto{\pgfqpoint{1.575043in}{1.203994in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.198242in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.188019in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.172416in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.171674in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.158569in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.163065in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.180231in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.190573in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.249678in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.336047in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{1.696598in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.335974in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.319719in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.330852in}}%
\pgfpathlineto{\pgfqpoint{1.707168in}{1.312124in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.328009in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.312547in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.324966in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.315176in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.314802in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.315841in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.296337in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.312503in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.272624in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.296517in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.251558in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.290695in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.262326in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.264308in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.287850in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.277149in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.272980in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.279491in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.298007in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.263534in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.259020in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{1.775873in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.271795in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.226843in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.260883in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.239328in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.176518in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.237169in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{1.234007in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.220859in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.203597in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.163196in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.179270in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.181408in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.177670in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.164786in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.157296in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.147729in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.154782in}}%
\pgfpathlineto{\pgfqpoint{1.857791in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.123375in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.130354in}}%
\pgfpathlineto{\pgfqpoint{1.871004in}{1.105978in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.128061in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.128667in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.127592in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.120869in}}%
\pgfpathlineto{\pgfqpoint{1.889501in}{1.097242in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.123610in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.115525in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.079866in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.114664in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.116160in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.100030in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.104228in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.084278in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.083355in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{1.926496in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.078838in}}%
\pgfpathlineto{\pgfqpoint{1.931781in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.084073in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.081889in}}%
\pgfpathlineto{\pgfqpoint{1.939709in}{1.064216in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.064971in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.075318in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.071190in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.052526in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.063667in}}%
\pgfpathlineto{\pgfqpoint{1.958207in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.046085in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.045400in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.052862in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.054394in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.032255in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.046218in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.015593in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.042679in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.026341in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{0.997930in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.029679in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.019557in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.030939in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.013675in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{2.026912in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{0.999904in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.006705in}}%
\pgfpathlineto{\pgfqpoint{2.042767in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{0.994282in}}%
\pgfpathlineto{\pgfqpoint{2.048052in}{1.001171in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.003906in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{0.986459in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{0.956385in}}%
\pgfpathlineto{\pgfqpoint{2.058622in}{0.988557in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{0.991242in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{2.066549in}{0.974876in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{0.983077in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{0.978621in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{0.938726in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{0.970955in}}%
\pgfpathlineto{\pgfqpoint{2.087690in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{0.973836in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{0.959914in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{0.919923in}}%
\pgfpathlineto{\pgfqpoint{2.098260in}{0.960043in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{0.950824in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{0.930853in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{0.938380in}}%
\pgfpathlineto{\pgfqpoint{2.114115in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{0.953077in}}%
\pgfpathlineto{\pgfqpoint{2.122042in}{0.935330in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{0.914169in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{0.944341in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{0.928985in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{0.924456in}}%
\pgfpathlineto{\pgfqpoint{2.148467in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{0.899728in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{0.901980in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{0.911578in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{2.164322in}{0.921859in}}%
\pgfpathlineto{\pgfqpoint{2.169607in}{0.901254in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{0.885926in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.897818in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{0.896800in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{0.878241in}}%
\pgfpathlineto{\pgfqpoint{2.190747in}{0.883754in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{0.892248in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{2.198675in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{0.883602in}}%
\pgfpathlineto{\pgfqpoint{2.203960in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{0.865635in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{0.877096in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{0.879009in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{0.877265in}}%
\pgfpathlineto{\pgfqpoint{2.230385in}{0.866309in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{0.865526in}}%
\pgfpathlineto{\pgfqpoint{2.235670in}{0.874320in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{0.871482in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{0.896914in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.888968in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{0.870273in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{0.880504in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{0.879798in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{0.870972in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{0.860647in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.861885in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{0.866242in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{0.862207in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{0.871696in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{0.869478in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{0.865659in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{0.875442in}}%
\pgfpathlineto{\pgfqpoint{2.304375in}{0.865065in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{0.869599in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{0.862049in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{2.320230in}{0.831562in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{0.842264in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{0.841687in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{0.836882in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{0.827082in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{0.825469in}}%
\pgfpathlineto{\pgfqpoint{2.341371in}{0.820920in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{0.821552in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{0.826139in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{0.833951in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{2.359868in}{0.845164in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{0.855439in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{0.852738in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{0.867247in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{0.866220in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{0.868711in}}%
\pgfpathlineto{\pgfqpoint{2.381008in}{0.864849in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{0.876748in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{0.874589in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{0.876481in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{0.886396in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{0.895902in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{0.912395in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.913462in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.904537in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{0.925654in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{0.930100in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{0.947887in}}%
\pgfpathlineto{\pgfqpoint{2.447071in}{0.928948in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{0.917151in}}%
\pgfpathlineto{\pgfqpoint{2.457641in}{0.941404in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{2.462926in}{0.890735in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{0.923735in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{0.936901in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{0.927684in}}%
\pgfpathlineto{\pgfqpoint{2.476139in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{0.949434in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{0.961377in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{0.959664in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{0.969900in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{0.960195in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{0.995431in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{0.978093in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.985161in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{2.528989in}{1.003947in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{2.534274in}{1.020827in}}%
\pgfpathlineto{\pgfqpoint{2.536916in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{0.999714in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{0.963580in}}%
\pgfpathlineto{\pgfqpoint{2.544844in}{0.987308in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{0.955574in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{0.989281in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{0.984151in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{0.986987in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{0.979151in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{0.958319in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{0.970619in}}%
\pgfpathlineto{\pgfqpoint{2.565984in}{0.940255in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{2.576554in}{0.932305in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{0.945275in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{0.899124in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{0.947103in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{0.928350in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{0.942794in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{0.938483in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{0.905541in}}%
\pgfpathlineto{\pgfqpoint{2.610907in}{0.941161in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{0.930249in}}%
\pgfpathlineto{\pgfqpoint{2.618834in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{0.920561in}}%
\pgfpathlineto{\pgfqpoint{2.629404in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{2.632047in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{0.978735in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{0.982222in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{2.642617in}{0.990739in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{2.647902in}{1.021482in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.014601in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{0.985259in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.007114in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.002504in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{0.974375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.322502in}{1.659848in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.555034in}{1.509970in}}%
\pgfpathlineto{\pgfqpoint{0.560319in}{1.491934in}}%
\pgfpathlineto{\pgfqpoint{0.562961in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{0.568246in}{1.497738in}}%
\pgfpathlineto{\pgfqpoint{0.576174in}{1.500793in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{0.584101in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{1.502689in}}%
\pgfpathlineto{\pgfqpoint{0.592029in}{1.503726in}}%
\pgfpathlineto{\pgfqpoint{0.597314in}{1.509362in}}%
\pgfpathlineto{\pgfqpoint{0.599956in}{1.510378in}}%
\pgfpathlineto{\pgfqpoint{0.605241in}{1.514173in}}%
\pgfpathlineto{\pgfqpoint{0.613169in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{0.618454in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{0.626381in}{1.512485in}}%
\pgfpathlineto{\pgfqpoint{0.629024in}{1.511684in}}%
\pgfpathlineto{\pgfqpoint{0.639594in}{1.502568in}}%
\pgfpathlineto{\pgfqpoint{0.642237in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{0.644879in}{1.506440in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{1.507400in}}%
\pgfpathlineto{\pgfqpoint{0.650164in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{1.496658in}}%
\pgfpathlineto{\pgfqpoint{0.655449in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{0.658092in}{1.496285in}}%
\pgfpathlineto{\pgfqpoint{0.663377in}{1.496090in}}%
\pgfpathlineto{\pgfqpoint{0.668662in}{1.490423in}}%
\pgfpathlineto{\pgfqpoint{0.676589in}{1.490568in}}%
\pgfpathlineto{\pgfqpoint{0.679232in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{0.684517in}{1.482023in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{0.697729in}{1.473014in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.470810in}}%
\pgfpathlineto{\pgfqpoint{0.705657in}{1.468765in}}%
\pgfpathlineto{\pgfqpoint{0.710942in}{1.467269in}}%
\pgfpathlineto{\pgfqpoint{0.716227in}{1.461628in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{0.726797in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{0.729439in}{1.460028in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{1.460644in}}%
\pgfpathlineto{\pgfqpoint{0.737367in}{1.468496in}}%
\pgfpathlineto{\pgfqpoint{0.740009in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{0.742652in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.463068in}}%
\pgfpathlineto{\pgfqpoint{0.747937in}{1.455912in}}%
\pgfpathlineto{\pgfqpoint{0.750579in}{1.458348in}}%
\pgfpathlineto{\pgfqpoint{0.753222in}{1.456706in}}%
\pgfpathlineto{\pgfqpoint{0.755864in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.454407in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{1.444358in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{0.771720in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{0.774362in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{0.777005in}{1.445613in}}%
\pgfpathlineto{\pgfqpoint{0.779647in}{1.444342in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{0.784932in}{1.436299in}}%
\pgfpathlineto{\pgfqpoint{0.787575in}{1.442789in}}%
\pgfpathlineto{\pgfqpoint{0.790217in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{0.792860in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{0.798145in}{1.429148in}}%
\pgfpathlineto{\pgfqpoint{0.803430in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{0.806072in}{1.423825in}}%
\pgfpathlineto{\pgfqpoint{0.808715in}{1.420619in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.421781in}}%
\pgfpathlineto{\pgfqpoint{0.814000in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{0.816642in}{1.412741in}}%
\pgfpathlineto{\pgfqpoint{0.819285in}{1.407852in}}%
\pgfpathlineto{\pgfqpoint{0.821927in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{0.827212in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{0.832497in}{1.404351in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{1.409031in}}%
\pgfpathlineto{\pgfqpoint{0.840425in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{0.843067in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{1.401403in}}%
\pgfpathlineto{\pgfqpoint{0.853637in}{1.392687in}}%
\pgfpathlineto{\pgfqpoint{0.856280in}{1.392010in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{1.397548in}}%
\pgfpathlineto{\pgfqpoint{0.864207in}{1.389960in}}%
\pgfpathlineto{\pgfqpoint{0.866850in}{1.391107in}}%
\pgfpathlineto{\pgfqpoint{0.869492in}{1.382967in}}%
\pgfpathlineto{\pgfqpoint{0.872135in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{0.874777in}{1.371812in}}%
\pgfpathlineto{\pgfqpoint{0.877420in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{0.880062in}{1.376711in}}%
\pgfpathlineto{\pgfqpoint{0.882705in}{1.364317in}}%
\pgfpathlineto{\pgfqpoint{0.885347in}{1.365457in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{1.371009in}}%
\pgfpathlineto{\pgfqpoint{0.890632in}{1.369627in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.358556in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.356181in}}%
\pgfpathlineto{\pgfqpoint{0.898560in}{1.357371in}}%
\pgfpathlineto{\pgfqpoint{0.901203in}{1.356462in}}%
\pgfpathlineto{\pgfqpoint{0.903845in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{0.906488in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{0.909130in}{1.351409in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{1.344609in}}%
\pgfpathlineto{\pgfqpoint{0.917058in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{0.919700in}{1.347403in}}%
\pgfpathlineto{\pgfqpoint{0.922343in}{1.345594in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{0.927628in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.352325in}}%
\pgfpathlineto{\pgfqpoint{0.938198in}{1.335696in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{1.344171in}}%
\pgfpathlineto{\pgfqpoint{0.943483in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.333288in}}%
\pgfpathlineto{\pgfqpoint{0.948768in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.330777in}}%
\pgfpathlineto{\pgfqpoint{0.956695in}{1.323379in}}%
\pgfpathlineto{\pgfqpoint{0.959338in}{1.331263in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{0.964623in}{1.320509in}}%
\pgfpathlineto{\pgfqpoint{0.969908in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{0.972550in}{1.313097in}}%
\pgfpathlineto{\pgfqpoint{0.975193in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{0.977835in}{1.324697in}}%
\pgfpathlineto{\pgfqpoint{0.980478in}{1.322477in}}%
\pgfpathlineto{\pgfqpoint{0.983120in}{1.317885in}}%
\pgfpathlineto{\pgfqpoint{0.988405in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.341731in}}%
\pgfpathlineto{\pgfqpoint{0.993690in}{1.348031in}}%
\pgfpathlineto{\pgfqpoint{0.996333in}{1.346590in}}%
\pgfpathlineto{\pgfqpoint{0.998975in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{1.001618in}{1.352993in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{1.356376in}}%
\pgfpathlineto{\pgfqpoint{1.006903in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{1.009545in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{1.012188in}{1.377828in}}%
\pgfpathlineto{\pgfqpoint{1.014830in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{1.017473in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{1.020115in}{1.367999in}}%
\pgfpathlineto{\pgfqpoint{1.022758in}{1.369089in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.367208in}}%
\pgfpathlineto{\pgfqpoint{1.030686in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{1.373524in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.358570in}}%
\pgfpathlineto{\pgfqpoint{1.041256in}{1.364836in}}%
\pgfpathlineto{\pgfqpoint{1.046541in}{1.348078in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{1.051826in}{1.351377in}}%
\pgfpathlineto{\pgfqpoint{1.054468in}{1.359207in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{1.059753in}{1.358885in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.357599in}}%
\pgfpathlineto{\pgfqpoint{1.065038in}{1.361354in}}%
\pgfpathlineto{\pgfqpoint{1.067681in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{1.070323in}{1.367975in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{1.367963in}}%
\pgfpathlineto{\pgfqpoint{1.075608in}{1.369124in}}%
\pgfpathlineto{\pgfqpoint{1.078251in}{1.355782in}}%
\pgfpathlineto{\pgfqpoint{1.080893in}{1.353437in}}%
\pgfpathlineto{\pgfqpoint{1.083536in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{1.086178in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.088821in}{1.376682in}}%
\pgfpathlineto{\pgfqpoint{1.091463in}{1.364411in}}%
\pgfpathlineto{\pgfqpoint{1.094106in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.368551in}}%
\pgfpathlineto{\pgfqpoint{1.102033in}{1.339787in}}%
\pgfpathlineto{\pgfqpoint{1.104676in}{1.331004in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.365071in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.374350in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{1.370739in}}%
\pgfpathlineto{\pgfqpoint{1.117888in}{1.404178in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{1.404080in}}%
\pgfpathlineto{\pgfqpoint{1.123173in}{1.375368in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{1.128458in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.375548in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{1.373944in}}%
\pgfpathlineto{\pgfqpoint{1.136386in}{1.353033in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.368504in}}%
\pgfpathlineto{\pgfqpoint{1.141671in}{1.361369in}}%
\pgfpathlineto{\pgfqpoint{1.144313in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{1.146956in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.346694in}}%
\pgfpathlineto{\pgfqpoint{1.154883in}{1.385093in}}%
\pgfpathlineto{\pgfqpoint{1.157526in}{1.369821in}}%
\pgfpathlineto{\pgfqpoint{1.160169in}{1.340793in}}%
\pgfpathlineto{\pgfqpoint{1.162811in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.165454in}{1.348427in}}%
\pgfpathlineto{\pgfqpoint{1.168096in}{1.327288in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.331418in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.176024in}{1.336110in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{1.183951in}{1.339523in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.324874in}}%
\pgfpathlineto{\pgfqpoint{1.189236in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{1.191879in}{1.318152in}}%
\pgfpathlineto{\pgfqpoint{1.197164in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.311468in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{1.210376in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{1.213019in}{1.318054in}}%
\pgfpathlineto{\pgfqpoint{1.215661in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.218304in}{1.301240in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{1.293108in}}%
\pgfpathlineto{\pgfqpoint{1.223589in}{1.303800in}}%
\pgfpathlineto{\pgfqpoint{1.228874in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{1.321746in}}%
\pgfpathlineto{\pgfqpoint{1.234159in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.236801in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.239444in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{1.247371in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{1.250014in}{1.350304in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.333768in}}%
\pgfpathlineto{\pgfqpoint{1.255299in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{1.257941in}{1.347450in}}%
\pgfpathlineto{\pgfqpoint{1.260584in}{1.350216in}}%
\pgfpathlineto{\pgfqpoint{1.263226in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.300293in}}%
\pgfpathlineto{\pgfqpoint{1.273796in}{1.308247in}}%
\pgfpathlineto{\pgfqpoint{1.276439in}{1.298168in}}%
\pgfpathlineto{\pgfqpoint{1.279081in}{1.297957in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{1.284366in}{1.282077in}}%
\pgfpathlineto{\pgfqpoint{1.287009in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{1.289651in}{1.286151in}}%
\pgfpathlineto{\pgfqpoint{1.292294in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{1.294937in}{1.243231in}}%
\pgfpathlineto{\pgfqpoint{1.297579in}{1.263876in}}%
\pgfpathlineto{\pgfqpoint{1.300222in}{1.260494in}}%
\pgfpathlineto{\pgfqpoint{1.305507in}{1.244568in}}%
\pgfpathlineto{\pgfqpoint{1.308149in}{1.223751in}}%
\pgfpathlineto{\pgfqpoint{1.310792in}{1.237696in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{1.316077in}{1.251745in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{1.198378in}}%
\pgfpathlineto{\pgfqpoint{1.329289in}{1.252723in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{1.334574in}{1.253855in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.225828in}}%
\pgfpathlineto{\pgfqpoint{1.339859in}{1.233730in}}%
\pgfpathlineto{\pgfqpoint{1.342502in}{1.255742in}}%
\pgfpathlineto{\pgfqpoint{1.345144in}{1.264526in}}%
\pgfpathlineto{\pgfqpoint{1.350429in}{1.244054in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{1.358357in}{1.244921in}}%
\pgfpathlineto{\pgfqpoint{1.360999in}{1.244639in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.270383in}}%
\pgfpathlineto{\pgfqpoint{1.368927in}{1.256585in}}%
\pgfpathlineto{\pgfqpoint{1.371569in}{1.256110in}}%
\pgfpathlineto{\pgfqpoint{1.376854in}{1.229669in}}%
\pgfpathlineto{\pgfqpoint{1.379497in}{1.256592in}}%
\pgfpathlineto{\pgfqpoint{1.382139in}{1.259902in}}%
\pgfpathlineto{\pgfqpoint{1.384782in}{1.245229in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{1.390067in}{1.212932in}}%
\pgfpathlineto{\pgfqpoint{1.395352in}{1.229456in}}%
\pgfpathlineto{\pgfqpoint{1.397994in}{1.225464in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.211280in}}%
\pgfpathlineto{\pgfqpoint{1.405922in}{1.168132in}}%
\pgfpathlineto{\pgfqpoint{1.411207in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{1.413849in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{1.416492in}{1.234751in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{1.229715in}}%
\pgfpathlineto{\pgfqpoint{1.421777in}{1.237101in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{1.432347in}{1.262206in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{1.265481in}}%
\pgfpathlineto{\pgfqpoint{1.440275in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{1.445560in}{1.270076in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{1.287423in}}%
\pgfpathlineto{\pgfqpoint{1.453487in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{1.456130in}{1.303292in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{1.300740in}}%
\pgfpathlineto{\pgfqpoint{1.464057in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{1.466700in}{1.295104in}}%
\pgfpathlineto{\pgfqpoint{1.469342in}{1.279430in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{1.477270in}{1.296797in}}%
\pgfpathlineto{\pgfqpoint{1.479912in}{1.305837in}}%
\pgfpathlineto{\pgfqpoint{1.482555in}{1.300166in}}%
\pgfpathlineto{\pgfqpoint{1.485197in}{1.268713in}}%
\pgfpathlineto{\pgfqpoint{1.490482in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.333398in}}%
\pgfpathlineto{\pgfqpoint{1.498410in}{1.322068in}}%
\pgfpathlineto{\pgfqpoint{1.501052in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{1.503695in}{1.310102in}}%
\pgfpathlineto{\pgfqpoint{1.506337in}{1.331415in}}%
\pgfpathlineto{\pgfqpoint{1.511622in}{1.336431in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.324277in}}%
\pgfpathlineto{\pgfqpoint{1.516907in}{1.304797in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{1.296204in}}%
\pgfpathlineto{\pgfqpoint{1.522192in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{1.524835in}{1.304978in}}%
\pgfpathlineto{\pgfqpoint{1.527477in}{1.299477in}}%
\pgfpathlineto{\pgfqpoint{1.532762in}{1.268195in}}%
\pgfpathlineto{\pgfqpoint{1.535405in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{1.280957in}}%
\pgfpathlineto{\pgfqpoint{1.543332in}{1.274242in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.310264in}}%
\pgfpathlineto{\pgfqpoint{1.551260in}{1.316788in}}%
\pgfpathlineto{\pgfqpoint{1.553903in}{1.307929in}}%
\pgfpathlineto{\pgfqpoint{1.556545in}{1.278466in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{1.290861in}}%
\pgfpathlineto{\pgfqpoint{1.561830in}{1.310565in}}%
\pgfpathlineto{\pgfqpoint{1.564473in}{1.314686in}}%
\pgfpathlineto{\pgfqpoint{1.567115in}{1.302301in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{1.271416in}}%
\pgfpathlineto{\pgfqpoint{1.577685in}{1.328652in}}%
\pgfpathlineto{\pgfqpoint{1.580328in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.582970in}{1.322698in}}%
\pgfpathlineto{\pgfqpoint{1.585613in}{1.317372in}}%
\pgfpathlineto{\pgfqpoint{1.588255in}{1.323960in}}%
\pgfpathlineto{\pgfqpoint{1.590898in}{1.341606in}}%
\pgfpathlineto{\pgfqpoint{1.593540in}{1.347457in}}%
\pgfpathlineto{\pgfqpoint{1.596183in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.362796in}}%
\pgfpathlineto{\pgfqpoint{1.606753in}{1.353100in}}%
\pgfpathlineto{\pgfqpoint{1.609395in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{1.612038in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{1.617323in}{1.374863in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{1.622608in}{1.373606in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.356591in}}%
\pgfpathlineto{\pgfqpoint{1.627893in}{1.359820in}}%
\pgfpathlineto{\pgfqpoint{1.630535in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{1.633178in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{1.635820in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{1.638463in}{1.319793in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.312913in}}%
\pgfpathlineto{\pgfqpoint{1.643748in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{1.305286in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{1.302329in}}%
\pgfpathlineto{\pgfqpoint{1.654318in}{1.326518in}}%
\pgfpathlineto{\pgfqpoint{1.656960in}{1.330218in}}%
\pgfpathlineto{\pgfqpoint{1.664888in}{1.299706in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{1.292740in}}%
\pgfpathlineto{\pgfqpoint{1.672815in}{1.293808in}}%
\pgfpathlineto{\pgfqpoint{1.675458in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{1.678100in}{1.297913in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.683386in}{1.312054in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.693956in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{1.311316in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.318277in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{1.330554in}}%
\pgfpathlineto{\pgfqpoint{1.709811in}{1.340839in}}%
\pgfpathlineto{\pgfqpoint{1.712453in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{1.715096in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{1.717738in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.313876in}}%
\pgfpathlineto{\pgfqpoint{1.723023in}{1.311373in}}%
\pgfpathlineto{\pgfqpoint{1.725666in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{1.730951in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{1.733593in}{1.344584in}}%
\pgfpathlineto{\pgfqpoint{1.736236in}{1.341117in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.333312in}}%
\pgfpathlineto{\pgfqpoint{1.744163in}{1.282792in}}%
\pgfpathlineto{\pgfqpoint{1.749448in}{1.348923in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{1.352435in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{1.336389in}}%
\pgfpathlineto{\pgfqpoint{1.762661in}{1.350358in}}%
\pgfpathlineto{\pgfqpoint{1.765303in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{1.767946in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{1.770588in}{1.386888in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{1.781158in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{1.786443in}{1.295969in}}%
\pgfpathlineto{\pgfqpoint{1.789086in}{1.323857in}}%
\pgfpathlineto{\pgfqpoint{1.791728in}{1.328538in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.797013in}{1.311754in}}%
\pgfpathlineto{\pgfqpoint{1.799656in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{1.804941in}{1.287213in}}%
\pgfpathlineto{\pgfqpoint{1.807583in}{1.303592in}}%
\pgfpathlineto{\pgfqpoint{1.810226in}{1.290986in}}%
\pgfpathlineto{\pgfqpoint{1.812868in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.337337in}}%
\pgfpathlineto{\pgfqpoint{1.818154in}{1.334230in}}%
\pgfpathlineto{\pgfqpoint{1.820796in}{1.310899in}}%
\pgfpathlineto{\pgfqpoint{1.823439in}{1.298231in}}%
\pgfpathlineto{\pgfqpoint{1.826081in}{1.297703in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.288866in}}%
\pgfpathlineto{\pgfqpoint{1.831366in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{1.834009in}{1.288061in}}%
\pgfpathlineto{\pgfqpoint{1.836651in}{1.252445in}}%
\pgfpathlineto{\pgfqpoint{1.839294in}{1.250182in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.280390in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{1.277812in}}%
\pgfpathlineto{\pgfqpoint{1.849864in}{1.264303in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.225066in}}%
\pgfpathlineto{\pgfqpoint{1.860434in}{1.268453in}}%
\pgfpathlineto{\pgfqpoint{1.865719in}{1.274902in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{1.262218in}}%
\pgfpathlineto{\pgfqpoint{1.873646in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{1.314564in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.315641in}}%
\pgfpathlineto{\pgfqpoint{1.881574in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{1.884216in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{1.299577in}}%
\pgfpathlineto{\pgfqpoint{1.892144in}{1.334747in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{1.341162in}}%
\pgfpathlineto{\pgfqpoint{1.897429in}{1.340802in}}%
\pgfpathlineto{\pgfqpoint{1.900071in}{1.330583in}}%
\pgfpathlineto{\pgfqpoint{1.902714in}{1.311684in}}%
\pgfpathlineto{\pgfqpoint{1.905356in}{1.322450in}}%
\pgfpathlineto{\pgfqpoint{1.907999in}{1.324828in}}%
\pgfpathlineto{\pgfqpoint{1.910641in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{1.913284in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{1.915926in}{1.332087in}}%
\pgfpathlineto{\pgfqpoint{1.918569in}{1.321098in}}%
\pgfpathlineto{\pgfqpoint{1.921211in}{1.305132in}}%
\pgfpathlineto{\pgfqpoint{1.923854in}{1.321141in}}%
\pgfpathlineto{\pgfqpoint{1.929139in}{1.335701in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{1.343270in}}%
\pgfpathlineto{\pgfqpoint{1.937066in}{1.344403in}}%
\pgfpathlineto{\pgfqpoint{1.942351in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{1.944994in}{1.332383in}}%
\pgfpathlineto{\pgfqpoint{1.947637in}{1.328543in}}%
\pgfpathlineto{\pgfqpoint{1.950279in}{1.306804in}}%
\pgfpathlineto{\pgfqpoint{1.952922in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{1.955564in}{1.317015in}}%
\pgfpathlineto{\pgfqpoint{1.960849in}{1.338559in}}%
\pgfpathlineto{\pgfqpoint{1.963492in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.332305in}}%
\pgfpathlineto{\pgfqpoint{1.971419in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{1.974062in}{1.278040in}}%
\pgfpathlineto{\pgfqpoint{1.976704in}{1.314281in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{1.325723in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{1.330097in}}%
\pgfpathlineto{\pgfqpoint{1.984632in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{1.987274in}{1.324078in}}%
\pgfpathlineto{\pgfqpoint{1.989917in}{1.323911in}}%
\pgfpathlineto{\pgfqpoint{1.992559in}{1.328780in}}%
\pgfpathlineto{\pgfqpoint{1.995202in}{1.345879in}}%
\pgfpathlineto{\pgfqpoint{1.997844in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{2.000487in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{2.005772in}{1.338555in}}%
\pgfpathlineto{\pgfqpoint{2.008414in}{1.354094in}}%
\pgfpathlineto{\pgfqpoint{2.011057in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{2.013699in}{1.335749in}}%
\pgfpathlineto{\pgfqpoint{2.016342in}{1.346254in}}%
\pgfpathlineto{\pgfqpoint{2.018984in}{1.340921in}}%
\pgfpathlineto{\pgfqpoint{2.021627in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{2.024269in}{1.328248in}}%
\pgfpathlineto{\pgfqpoint{2.029554in}{1.353079in}}%
\pgfpathlineto{\pgfqpoint{2.032197in}{1.355345in}}%
\pgfpathlineto{\pgfqpoint{2.034839in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{2.040124in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{2.045409in}{1.348002in}}%
\pgfpathlineto{\pgfqpoint{2.050694in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{2.053337in}{1.333321in}}%
\pgfpathlineto{\pgfqpoint{2.055979in}{1.326598in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.294455in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{2.069192in}{1.312638in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{1.306873in}}%
\pgfpathlineto{\pgfqpoint{2.077120in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.260302in}}%
\pgfpathlineto{\pgfqpoint{2.090332in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{1.307573in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{1.309730in}}%
\pgfpathlineto{\pgfqpoint{2.100902in}{1.294617in}}%
\pgfpathlineto{\pgfqpoint{2.103545in}{1.295396in}}%
\pgfpathlineto{\pgfqpoint{2.106187in}{1.289735in}}%
\pgfpathlineto{\pgfqpoint{2.108830in}{1.275956in}}%
\pgfpathlineto{\pgfqpoint{2.111472in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{2.116757in}{1.274572in}}%
\pgfpathlineto{\pgfqpoint{2.124685in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{2.127327in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{2.129970in}{1.313840in}}%
\pgfpathlineto{\pgfqpoint{2.132612in}{1.307665in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.305222in}}%
\pgfpathlineto{\pgfqpoint{2.137897in}{1.315905in}}%
\pgfpathlineto{\pgfqpoint{2.140540in}{1.309753in}}%
\pgfpathlineto{\pgfqpoint{2.143182in}{1.292803in}}%
\pgfpathlineto{\pgfqpoint{2.145825in}{1.283231in}}%
\pgfpathlineto{\pgfqpoint{2.151110in}{1.239715in}}%
\pgfpathlineto{\pgfqpoint{2.153752in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.156395in}{1.279425in}}%
\pgfpathlineto{\pgfqpoint{2.159037in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{2.161680in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{2.166965in}{1.291238in}}%
\pgfpathlineto{\pgfqpoint{2.172250in}{1.306719in}}%
\pgfpathlineto{\pgfqpoint{2.174892in}{1.304715in}}%
\pgfpathlineto{\pgfqpoint{2.177535in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{2.182820in}{1.290998in}}%
\pgfpathlineto{\pgfqpoint{2.185462in}{1.286223in}}%
\pgfpathlineto{\pgfqpoint{2.188105in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.296363in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.296371in}}%
\pgfpathlineto{\pgfqpoint{2.201317in}{1.284209in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{2.209245in}{1.316015in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{2.214530in}{1.309698in}}%
\pgfpathlineto{\pgfqpoint{2.217173in}{1.299204in}}%
\pgfpathlineto{\pgfqpoint{2.219815in}{1.298225in}}%
\pgfpathlineto{\pgfqpoint{2.225100in}{1.325347in}}%
\pgfpathlineto{\pgfqpoint{2.227743in}{1.329766in}}%
\pgfpathlineto{\pgfqpoint{2.233028in}{1.321761in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{1.321695in}}%
\pgfpathlineto{\pgfqpoint{2.240955in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{2.243598in}{1.328741in}}%
\pgfpathlineto{\pgfqpoint{2.246240in}{1.340940in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{1.339840in}}%
\pgfpathlineto{\pgfqpoint{2.254168in}{1.320320in}}%
\pgfpathlineto{\pgfqpoint{2.256810in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{2.259453in}{1.284316in}}%
\pgfpathlineto{\pgfqpoint{2.264738in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.329360in}}%
\pgfpathlineto{\pgfqpoint{2.270023in}{1.329922in}}%
\pgfpathlineto{\pgfqpoint{2.272665in}{1.321181in}}%
\pgfpathlineto{\pgfqpoint{2.275308in}{1.293517in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{2.280593in}{1.307714in}}%
\pgfpathlineto{\pgfqpoint{2.283235in}{1.306906in}}%
\pgfpathlineto{\pgfqpoint{2.288520in}{1.293017in}}%
\pgfpathlineto{\pgfqpoint{2.291163in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{2.293805in}{1.264882in}}%
\pgfpathlineto{\pgfqpoint{2.296448in}{1.266886in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{2.301733in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{2.309660in}{1.252673in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{1.226762in}}%
\pgfpathlineto{\pgfqpoint{2.314945in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.270413in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.270859in}}%
\pgfpathlineto{\pgfqpoint{2.328158in}{1.273302in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{1.259804in}}%
\pgfpathlineto{\pgfqpoint{2.333443in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{2.336085in}{1.251021in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{1.273026in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{1.293642in}}%
\pgfpathlineto{\pgfqpoint{2.346656in}{1.288710in}}%
\pgfpathlineto{\pgfqpoint{2.349298in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{2.351941in}{1.296482in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.312414in}}%
\pgfpathlineto{\pgfqpoint{2.357226in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{2.362511in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{2.365153in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.370438in}{1.328919in}}%
\pgfpathlineto{\pgfqpoint{2.373081in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{2.375723in}{1.327738in}}%
\pgfpathlineto{\pgfqpoint{2.378366in}{1.330635in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{2.386293in}{1.333361in}}%
\pgfpathlineto{\pgfqpoint{2.388936in}{1.331144in}}%
\pgfpathlineto{\pgfqpoint{2.391578in}{1.318693in}}%
\pgfpathlineto{\pgfqpoint{2.394221in}{1.291306in}}%
\pgfpathlineto{\pgfqpoint{2.396863in}{1.291197in}}%
\pgfpathlineto{\pgfqpoint{2.399506in}{1.304790in}}%
\pgfpathlineto{\pgfqpoint{2.402148in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{2.407433in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{2.410076in}{1.273217in}}%
\pgfpathlineto{\pgfqpoint{2.412718in}{1.279914in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{2.418003in}{1.295773in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{2.425931in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{2.428573in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{1.279549in}}%
\pgfpathlineto{\pgfqpoint{2.433858in}{1.290140in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.291412in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{1.278659in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{1.289467in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.303477in}}%
\pgfpathlineto{\pgfqpoint{2.454998in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{2.465568in}{1.322021in}}%
\pgfpathlineto{\pgfqpoint{2.468211in}{1.320198in}}%
\pgfpathlineto{\pgfqpoint{2.473496in}{1.335832in}}%
\pgfpathlineto{\pgfqpoint{2.478781in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.328384in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{1.341564in}}%
\pgfpathlineto{\pgfqpoint{2.486709in}{1.345550in}}%
\pgfpathlineto{\pgfqpoint{2.489351in}{1.334442in}}%
\pgfpathlineto{\pgfqpoint{2.491994in}{1.338831in}}%
\pgfpathlineto{\pgfqpoint{2.494636in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{2.497279in}{1.348270in}}%
\pgfpathlineto{\pgfqpoint{2.499921in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{2.502564in}{1.326521in}}%
\pgfpathlineto{\pgfqpoint{2.505206in}{1.342682in}}%
\pgfpathlineto{\pgfqpoint{2.507849in}{1.348390in}}%
\pgfpathlineto{\pgfqpoint{2.510491in}{1.340392in}}%
\pgfpathlineto{\pgfqpoint{2.513134in}{1.321575in}}%
\pgfpathlineto{\pgfqpoint{2.515776in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{2.518419in}{1.301298in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{1.324226in}}%
\pgfpathlineto{\pgfqpoint{2.523704in}{1.331475in}}%
\pgfpathlineto{\pgfqpoint{2.526346in}{1.323652in}}%
\pgfpathlineto{\pgfqpoint{2.531631in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{2.539559in}{1.341655in}}%
\pgfpathlineto{\pgfqpoint{2.542201in}{1.339416in}}%
\pgfpathlineto{\pgfqpoint{2.547486in}{1.328997in}}%
\pgfpathlineto{\pgfqpoint{2.550129in}{1.326832in}}%
\pgfpathlineto{\pgfqpoint{2.552771in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{2.555414in}{1.349628in}}%
\pgfpathlineto{\pgfqpoint{2.558056in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{2.560699in}{1.344285in}}%
\pgfpathlineto{\pgfqpoint{2.563341in}{1.347105in}}%
\pgfpathlineto{\pgfqpoint{2.568626in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{2.571269in}{1.334039in}}%
\pgfpathlineto{\pgfqpoint{2.573911in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{2.579196in}{1.329572in}}%
\pgfpathlineto{\pgfqpoint{2.581839in}{1.317977in}}%
\pgfpathlineto{\pgfqpoint{2.584481in}{1.296321in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{1.287736in}}%
\pgfpathlineto{\pgfqpoint{2.589766in}{1.292913in}}%
\pgfpathlineto{\pgfqpoint{2.592409in}{1.300635in}}%
\pgfpathlineto{\pgfqpoint{2.595051in}{1.302219in}}%
\pgfpathlineto{\pgfqpoint{2.597694in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{2.600337in}{1.291890in}}%
\pgfpathlineto{\pgfqpoint{2.602979in}{1.274480in}}%
\pgfpathlineto{\pgfqpoint{2.605622in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{2.608264in}{1.278458in}}%
\pgfpathlineto{\pgfqpoint{2.613549in}{1.278439in}}%
\pgfpathlineto{\pgfqpoint{2.616192in}{1.275062in}}%
\pgfpathlineto{\pgfqpoint{2.624119in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{2.626762in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{2.634689in}{1.270751in}}%
\pgfpathlineto{\pgfqpoint{2.637332in}{1.274329in}}%
\pgfpathlineto{\pgfqpoint{2.639974in}{1.269010in}}%
\pgfpathlineto{\pgfqpoint{2.645259in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{2.653187in}{1.263603in}}%
\pgfpathlineto{\pgfqpoint{2.655829in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{2.658472in}{1.261824in}}%
\pgfpathlineto{\pgfqpoint{2.661114in}{1.252456in}}%
\pgfpathlineto{\pgfqpoint{2.663757in}{1.233989in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.248393in}}%
\pgfpathlineto{\pgfqpoint{2.666399in}{1.248393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771968in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{2.771968in}{2.076518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/preconditioning_effect.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449465in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160331in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.160331in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160331in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160331in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871196in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.871196in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871196in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871196in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582061in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.582061in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582061in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582061in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\pi/2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292926in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.292926in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\pi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627182in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.627182in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804898in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.804898in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982614in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.982614in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338047in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.338047in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515763in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.515763in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693479in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.693479in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048912in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.048912in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226628in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.226628in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404345in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.404345in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759777in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.759777in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937493in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.937493in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115210in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.115210in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871196in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Polar angle $\phi$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=0.371823in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.901800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{0.901800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=0.856953in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.386930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449465in}{1.386930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=1.342083in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.513696in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.513696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.610722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.707748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.804774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.998826in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.998826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.095852in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.095852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.192878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.289904in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.289904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.483956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159726in,y=0.990262in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{0.463344in}}%
\pgfpathlineto{\pgfqpoint{0.522375in}{0.463344in}}%
\pgfpathlineto{\pgfqpoint{0.522375in}{0.482588in}}%
\pgfpathlineto{\pgfqpoint{0.595284in}{0.482588in}}%
\pgfpathlineto{\pgfqpoint{0.595284in}{0.545353in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.545353in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{0.741102in}{0.749222in}}%
\pgfpathlineto{\pgfqpoint{0.741102in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{0.814012in}{1.392730in}}%
\pgfpathlineto{\pgfqpoint{0.814012in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{0.886921in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{0.886921in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.665143in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.525497in}}%
\pgfpathlineto{\pgfqpoint{1.032739in}{0.525497in}}%
\pgfpathlineto{\pgfqpoint{1.032739in}{0.480988in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.480988in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.455204in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.455204in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{1.251467in}{0.449699in}}%
\pgfpathlineto{\pgfqpoint{1.251467in}{0.441842in}}%
\pgfpathlineto{\pgfqpoint{1.324376in}{0.441842in}}%
\pgfpathlineto{\pgfqpoint{1.324376in}{0.438266in}}%
\pgfpathlineto{\pgfqpoint{1.397286in}{0.438266in}}%
\pgfpathlineto{\pgfqpoint{1.397286in}{0.436149in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{0.436149in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{0.434690in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{0.434690in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{0.437043in}}%
\pgfpathlineto{\pgfqpoint{1.616013in}{0.437043in}}%
\pgfpathlineto{\pgfqpoint{1.616013in}{0.435537in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{0.435537in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{0.440619in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.440619in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.443018in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{0.443018in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{0.473177in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{0.509642in}}%
\pgfpathlineto{\pgfqpoint{2.053469in}{0.509642in}}%
\pgfpathlineto{\pgfqpoint{2.053469in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{2.126378in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{2.126378in}{0.998824in}}%
\pgfpathlineto{\pgfqpoint{2.199287in}{0.998824in}}%
\pgfpathlineto{\pgfqpoint{2.199287in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{2.345106in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{2.345106in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{2.418015in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{2.418015in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{2.490924in}{0.492092in}}%
\pgfpathlineto{\pgfqpoint{2.490924in}{0.468284in}}%
\pgfpathlineto{\pgfqpoint{2.563834in}{0.468284in}}%
\pgfpathlineto{\pgfqpoint{2.563834in}{0.450405in}}%
\pgfpathlineto{\pgfqpoint{2.636743in}{0.450405in}}%
\pgfpathlineto{\pgfqpoint{2.636743in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{2.709652in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{2.709652in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{2.782561in}{0.439866in}}%
\pgfpathlineto{\pgfqpoint{2.782561in}{0.438454in}}%
\pgfpathlineto{\pgfqpoint{2.855471in}{0.438454in}}%
\pgfpathlineto{\pgfqpoint{2.855471in}{0.434878in}}%
\pgfpathlineto{\pgfqpoint{2.928380in}{0.434878in}}%
\pgfpathlineto{\pgfqpoint{2.928380in}{0.436290in}}%
\pgfpathlineto{\pgfqpoint{3.001289in}{0.436290in}}%
\pgfpathlineto{\pgfqpoint{3.001289in}{0.436337in}}%
\pgfpathlineto{\pgfqpoint{3.074198in}{0.436337in}}%
\pgfpathlineto{\pgfqpoint{3.074198in}{0.438925in}}%
\pgfpathlineto{\pgfqpoint{3.147107in}{0.438925in}}%
\pgfpathlineto{\pgfqpoint{3.147107in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{3.220017in}{0.441748in}}%
\pgfpathlineto{\pgfqpoint{3.220017in}{0.449088in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.449088in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.449465in}{0.416670in}}{\pgfqpoint{2.843461in}{1.147184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{0.569019in}}%
\pgfpathlineto{\pgfqpoint{0.522375in}{0.569019in}}%
\pgfpathlineto{\pgfqpoint{0.522375in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{0.595284in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{0.595284in}{0.571325in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.571325in}}%
\pgfpathlineto{\pgfqpoint{0.668193in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{0.741102in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{0.741102in}{0.574289in}}%
\pgfpathlineto{\pgfqpoint{0.814012in}{0.574289in}}%
\pgfpathlineto{\pgfqpoint{0.814012in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.886921in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.886921in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.578853in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{1.032739in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{1.032739in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{1.105649in}{0.571983in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.571983in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{1.251467in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{1.251467in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{1.324376in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{1.324376in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{1.397286in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{1.397286in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{1.470195in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{1.543104in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{1.616013in}{0.566384in}}%
\pgfpathlineto{\pgfqpoint{1.616013in}{0.563467in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{0.563467in}}%
\pgfpathlineto{\pgfqpoint{1.688923in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{1.761832in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{0.563796in}}%
\pgfpathlineto{\pgfqpoint{1.834741in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{2.053469in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{2.053469in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{2.126378in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{2.126378in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{2.199287in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{2.199287in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{2.345106in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{2.345106in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{2.418015in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{2.418015in}{0.581299in}}%
\pgfpathlineto{\pgfqpoint{2.490924in}{0.581299in}}%
\pgfpathlineto{\pgfqpoint{2.490924in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{2.563834in}{0.579135in}}%
\pgfpathlineto{\pgfqpoint{2.563834in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{2.636743in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{2.636743in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{2.709652in}{0.570854in}}%
\pgfpathlineto{\pgfqpoint{2.709652in}{0.564926in}}%
\pgfpathlineto{\pgfqpoint{2.782561in}{0.564926in}}%
\pgfpathlineto{\pgfqpoint{2.782561in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{2.855471in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{2.855471in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.928380in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.928380in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{3.001289in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{3.001289in}{0.560503in}}%
\pgfpathlineto{\pgfqpoint{3.074198in}{0.560503in}}%
\pgfpathlineto{\pgfqpoint{3.074198in}{0.564502in}}%
\pgfpathlineto{\pgfqpoint{3.147107in}{0.564502in}}%
\pgfpathlineto{\pgfqpoint{3.147107in}{0.569490in}}%
\pgfpathlineto{\pgfqpoint{3.220017in}{0.569490in}}%
\pgfpathlineto{\pgfqpoint{3.220017in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.449465in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449465in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{1.563854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097934in}{1.721409in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.721409in}}%
\pgfpathlineto{\pgfqpoint{1.263212in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{1.097934in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{1.097934in}{1.721409in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310434in,y=1.721409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Raw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656348in}{1.721409in}}%
\pgfpathlineto{\pgfqpoint{1.821626in}{1.721409in}}%
\pgfpathlineto{\pgfqpoint{1.821626in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{1.804048in}}%
\pgfpathlineto{\pgfqpoint{1.656348in}{1.721409in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868848in,y=1.721409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Preconditioned}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/purity_regime_contrast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201133in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201133in}{0.426836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201133in,y=0.343503in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225215in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225215in}{0.426836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225215in,y=0.343503in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Angle spread $\sigma$ (clustered $\to$ uniform)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.652703in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.652703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{0.652703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222723in, y=0.602772in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.117442in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.117442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{1.117442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222723in, y=1.067512in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.582182in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.582182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562229in}{1.582182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302969in, y=1.532251in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167167in,y=1.153735in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_{\boldsymbol{\phi}}[\mathcal{P}_{\mathfrak{g}}]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.900000pt}{1.485000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.814552in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.814552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{1.814415in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{1.814347in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.814250in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.813897in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.813575in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.813133in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.812481in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.811614in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.810505in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.809139in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.807620in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.806178in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.803939in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.803931in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.803928in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.803929in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.803931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{1.814461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755605in}{1.814415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845548in}{1.814347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935490in}{1.814250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025432in}{1.814102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115375in}{1.813897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205317in}{1.813575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295259in}{1.813133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{1.812481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475144in}{1.811614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565086in}{1.810505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655029in}{1.809139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744971in}{1.807620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834914in}{1.806178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924856in}{1.805085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014798in}{1.804399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104741in}{1.804084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194683in}{1.803971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284625in}{1.803939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374568in}{1.803932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464510in}{1.803931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554452in}{1.803928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644395in}{1.803929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734337in}{1.803931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.492918in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.655232in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.735938in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.816045in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{0.896370in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.055764in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.356384in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.423882in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.485917in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.541985in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.588917in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.626813in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.655118in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.673352in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.682404in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.686062in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.685969in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.685032in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.685199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665663in}{0.492918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755605in}{0.571043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845548in}{0.655232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935490in}{0.735938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025432in}{0.816045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115375in}{0.896370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205317in}{0.977081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295259in}{1.055764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385202in}{1.135905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475144in}{1.209502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565086in}{1.287296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655029in}{1.356384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744971in}{1.423882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834914in}{1.485917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924856in}{1.541985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014798in}{1.588917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104741in}{1.626813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194683in}{1.655118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284625in}{1.673352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374568in}{1.682404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464510in}{1.686062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554452in}{1.685969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644395in}{1.685032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734337in}{1.685199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774326in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{0.856965in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{0.939604in}{2.262723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856965in}{2.262723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986826in,y=2.221404in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Matchgate ($d_Z{=}n$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774326in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{0.856965in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{0.939604in}{2.085640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856965in}{2.085640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986826in,y=2.044320in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Off-diagonal ($d_Z{=}0$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.163094in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{2.245733in}{2.262723in}}%
\pgfpathlineto{\pgfqpoint{2.328371in}{2.262723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.375594in,y=2.221404in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Var}_{\boldsymbol{\theta}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{0.576918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=0.526988in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{1.069814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=1.019884in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.034722in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837771in}{1.562710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921104in, y=1.512779in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232833in,y=1.153735in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathbb{E}_{\boldsymbol{\phi}}[\mathrm{Var}_{\boldsymbol{\theta}} f]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{1.814552in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{1.814503in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{1.814431in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{1.814328in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{1.814171in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{1.813954in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.813613in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.813143in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.812452in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.811533in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.810356in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.808908in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.807297in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.805767in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.804608in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.803880in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.803393in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.803384in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.803383in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.803381in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.803383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562229in}{0.426836in}}{\pgfqpoint{2.275542in}{1.453797in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665663in}{0.492918in}}%
\pgfpathlineto{\pgfqpoint{0.755605in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{0.750662in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.835622in}}%
\pgfpathlineto{\pgfqpoint{1.115375in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{1.205317in}{1.006414in}}%
\pgfpathlineto{\pgfqpoint{1.295259in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.174861in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.252917in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{1.335423in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{1.408697in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{1.834914in}{1.546079in}}%
\pgfpathlineto{\pgfqpoint{1.924856in}{1.605543in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{2.104741in}{1.695511in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.725530in}}%
\pgfpathlineto{\pgfqpoint{2.284625in}{1.744869in}}%
\pgfpathlineto{\pgfqpoint{2.374568in}{1.754469in}}%
\pgfpathlineto{\pgfqpoint{2.464510in}{1.758349in}}%
\pgfpathlineto{\pgfqpoint{2.554452in}{1.758250in}}%
\pgfpathlineto{\pgfqpoint{2.644395in}{1.757256in}}%
\pgfpathlineto{\pgfqpoint{2.734337in}{1.757433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{0.426836in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{0.426836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562229in}{1.880633in}}%
\pgfpathlineto{\pgfqpoint{2.837771in}{1.880633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reuploading_depth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{0.605713in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{0.605713in}{0.416670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728535in}{1.604119in}}{\pgfqpoint{3.184993in}{1.838182in}}{%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.604119in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.764949in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.783491in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.782347in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.788265in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.792894in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.792894in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.813869in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.838182in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728535in}{0.487661in}}{\pgfqpoint{3.184993in}{1.401237in}}{%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{0.487661in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.023185in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.074216in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.101653in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.146011in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.176862in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.401237in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.401237in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.367788in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.326188in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.245040in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.152855in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728535in}{1.739626in}}{\pgfqpoint{3.184993in}{1.884253in}}{%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.884253in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.739626in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.823579in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.806827in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.798876in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.785637in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.776272in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.796037in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.796037in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.800989in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.829727in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.884253in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.884253in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.728535in}{1.844755in}}{\pgfqpoint{3.184993in}{1.907487in}}{%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.907487in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.907304in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.853055in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.848922in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.844755in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.846047in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.846418in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.849626in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.863279in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.907487in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.907487in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728535in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.728535in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728535in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728535in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079458in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079458in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079458in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430380in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430380in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.430380in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781303in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781303in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.781303in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483148in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483148in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483148in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184993in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184993in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184993in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.956764in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Re-uploading depth $L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{0.653705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605713in}{0.653705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215281in, y=0.603775in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{0.920409in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{0.920409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605713in}{0.920409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266206in, y=0.870479in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{1.187113in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.187113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605713in}{1.187113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266206in, y=1.137183in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{1.453817in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.453817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605713in}{1.453817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266206in, y=1.403887in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{1.720521in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.720521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605713in}{1.720521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266206in, y=1.670591in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159726in,y=1.197574in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Var}_{\boldsymbol{\theta}}[\langle O\rangle]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.785525in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.794293in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.797464in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.793557in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.791340in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.789794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728535in}{1.785525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079458in}{1.794293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430380in}{1.797464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781303in}{1.793557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483148in}{1.791340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184993in}{1.789794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.089516in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.202045in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.250356in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.281014in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.320633in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.354896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728535in}{1.089516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079458in}{1.202045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430380in}{1.250356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781303in}{1.281014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483148in}{1.320633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184993in}{1.354896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.834342in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.827349in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.813064in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.805319in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.794588in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.785688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728535in}{1.834342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079458in}{1.827349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430380in}{1.813064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781303in}{1.805319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483148in}{1.794588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184993in}{1.785688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728535in}{1.907407in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{1.863125in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.853341in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{1.849311in}}%
\pgfpathlineto{\pgfqpoint{2.483148in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{3.184993in}{1.845410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605713in}{0.416670in}}{\pgfqpoint{2.702103in}{1.561808in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728535in}{1.907407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079458in}{1.863125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430380in}{1.853341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781303in}{1.849311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483148in}{1.845914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184993in}{1.845410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.605713in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307815in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605713in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{3.307815in}{1.978478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656460in}{2.321409in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{2.321409in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{2.404048in}}%
\pgfpathlineto{\pgfqpoint{0.656460in}{2.404048in}}%
\pgfpathlineto{\pgfqpoint{0.656460in}{2.321409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656460in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{0.739099in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{2.362728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739099in}{2.362728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868960in,y=2.321409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Off-diag., uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656460in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{0.656460in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{0.656460in}{2.144326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656460in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{0.739099in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{0.821738in}{2.185645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739099in}{2.185645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.868960in,y=2.144326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Off-diag., clustered}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968299in}{2.321409in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{2.321409in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{2.404048in}}%
\pgfpathlineto{\pgfqpoint{1.968299in}{2.404048in}}%
\pgfpathlineto{\pgfqpoint{1.968299in}{2.321409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.968299in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{2.050938in}{2.362728in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{2.362728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050938in}{2.362728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180799in,y=2.321409in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Matchgate, uniform}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968299in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{2.144326in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{1.968299in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{1.968299in}{2.144326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.968299in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{2.050938in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{2.185645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050938in}{2.185645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180799in,y=2.144326in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Matchgate, clustered}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/uniform_prior_mean.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.500000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.500000}{10.200000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{1.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{0.475781in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{0.475781in}{0.416670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.600367in}{0.460491in}}{\pgfqpoint{3.092104in}{1.336910in}}{%
\pgfpathmoveto{\pgfqpoint{0.600367in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{0.600367in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{0.911834in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{1.223302in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{1.379035in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{1.534769in}{1.050530in}}%
\pgfpathlineto{\pgfqpoint{1.690502in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{1.846236in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{2.001969in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{2.157703in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{2.313436in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.238236in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{2.936370in}{1.301196in}}%
\pgfpathlineto{\pgfqpoint{3.092104in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{3.092104in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{3.092104in}{1.336910in}}%
\pgfpathlineto{\pgfqpoint{2.936370in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{1.301196in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{2.313436in}{1.238236in}}%
\pgfpathlineto{\pgfqpoint{2.157703in}{1.213965in}}%
\pgfpathlineto{\pgfqpoint{2.001969in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{1.846236in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{1.690502in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{1.534769in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{1.379035in}{1.050530in}}%
\pgfpathlineto{\pgfqpoint{1.223302in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{0.911834in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{0.600367in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{0.600367in}{0.670667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067568in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067568in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067568in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846236in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.846236in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846236in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846236in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624903in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624903in}{0.416670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624903in,y=0.333337in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600367in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.600367in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756101in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911834in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.911834in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223302in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.223302in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379035in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.379035in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534769in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.534769in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690502in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{1.690502in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001969in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.001969in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157703in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.157703in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313436in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.313436in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469170in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780637in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936370in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{2.936370in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092104in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.092104in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846236in,y=0.159726in,,top]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n$ qubits}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.460491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475781in}{0.460491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=0.410560in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.158681in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.158681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475781in}{1.158681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216521in, y=1.108751in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.428544in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.428544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.670667in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.670667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.793612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.880844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.948505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.003789in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.003789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.050530in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.050530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.091020in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.091020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.126734in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.126734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.921569,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.368858in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.368858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160965in,y=0.898701in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{P}_{\mathfrak{g}}(\rho(\boldsymbol{\phi}))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600367in}{0.528153in}}%
\pgfpathlineto{\pgfqpoint{0.756101in}{0.689050in}}%
\pgfpathlineto{\pgfqpoint{0.911834in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{0.883203in}}%
\pgfpathlineto{\pgfqpoint{1.223302in}{0.949451in}}%
\pgfpathlineto{\pgfqpoint{1.379035in}{1.004183in}}%
\pgfpathlineto{\pgfqpoint{1.534769in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{1.690502in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{1.846236in}{1.126767in}}%
\pgfpathlineto{\pgfqpoint{2.001969in}{1.158696in}}%
\pgfpathlineto{\pgfqpoint{2.157703in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{2.313436in}{1.213968in}}%
\pgfpathlineto{\pgfqpoint{2.469170in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{2.780637in}{1.281627in}}%
\pgfpathlineto{\pgfqpoint{2.936370in}{1.301196in}}%
\pgfpathlineto{\pgfqpoint{3.092104in}{1.319579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{0.475781in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216690in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{0.416670in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{0.416670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475781in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.380731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.475781in}{0.416670in}}{\pgfqpoint{2.740910in}{0.964061in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600367in}{0.528694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756101in}{0.689102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911834in}{0.799571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067568in}{0.883159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223302in}{0.949388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379035in}{1.004180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534769in}{1.050691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690502in}{1.091096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846236in}{1.126766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001969in}{1.158699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157703in}{1.187590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313436in}{1.213969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469170in}{1.238237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624903in}{1.260708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780637in}{1.281627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936370in}{1.301196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092104in}{1.319579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850000,0.850000,0.850000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{1.721410in}}%
\pgfpathlineto{\pgfqpoint{0.589746in}{1.721410in}}%
\pgfpathlineto{\pgfqpoint{0.589746in}{1.804049in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.804049in}}%
\pgfpathlineto{\pgfqpoint{0.424468in}{1.721410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636968in,y=1.721410in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Proven range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576471,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424468in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{0.507107in}{1.575943in}}%
\pgfpathlineto{\pgfqpoint{0.589746in}{1.575943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.636968in,y=1.534623in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n-1+2^{-n}$ (analytic mean)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.176471,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323180in}{1.762730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453042in,y=1.721410in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical mean}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

